Radiative Correction Schemes in Deep Inelastic Muon Scattering

A description and a detailed comparison of the Mo and Tsai and the Dubna radiative correction schemes is presented. Numerical comparisons made in the kinematical region of the NMC high energy deep inelastic electroproduction experiment are discussed. An overall agreement between the two approaches in the region of low $x$ and high $y$, where the radiative corrections are largest, is better than 2$\%$.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%
%+++++++++++++++++++++++  Badelek et al., fig1.ps +++++++++++++++++++++++++++++
%
%!
gsave /d {rlineto} def /m {moveto} def /lw {setlinewidth} def
/s {stroke} def /c {setrgbcolor} def /f {eofill} def /cl {closepath} def
/df {/Times-Roman findfont} def /sf {scalefont setfont} def  .25 .25 scale 2248
100 translate 90 rotate
0.000 0.000 0.000 c [] 0 setdash 1 lw 313 854 m 0 -18 d s 312 853 m 0 -18 d s
314 855 m 0 -18 d s 313 850 m -3 3 d -2 1 d -4 0 d -3 -1 d -2 -3 d -2 -4 d
0 -2 d 2 -4 d 2 -3 d 3 -1 d 4 0 d 2 1 d 3 3 d s 312 849 m -3 3 d -2 1 d -4 0 d
-3 -1 d -2 -3 d -2 -3 d 0 -3 d 2 -4 d 2 -2 d 3 -2 d 4 0 d 2 2 d 3 2 d s
314 851 m -3 3 d -3 1 d -3 0 d -3 -1 d -3 -3 d -1 -4 d 0 -2 d 1 -4 d 3 -3 d
3 -1 d 3 0 d 3 1 d 3 3 d s 322 868 m 2 -2 d 3 -4 d 3 -5 d 1 -7 d 0 -5 d -1 -6 d
-3 -6 d -3 -3 d -2 -3 d s 321 868 m 3 -3 d 2 -4 d 3 -5 d 1 -7 d 0 -5 d -1 -6 d
-3 -5 d -2 -4 d -3 -3 d s 323 869 m 2 -2 d 3 -4 d 2 -5 d 2 -7 d 0 -5 d -2 -7 d
-2 -5 d -3 -4 d -2 -2 d s 163 1195 m 304 0 d s 163 1196 m 304 0 d s 163 1198 m
304 0 d s 320 1196 m 0 1 d 0 0 d 0 0 d -1 1 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d
0 0 d 0 1 d -1 0 d 0 0 d 0 0 d 0 0 d -1 1 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d
0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d -1 0 d
0 0 d 0 -1 d 0 0 d -1 0 d 0 0 d 0 0 d 0 -1 d 0 0 d -1 0 d 0 0 d 0 -1 d 0 0 d
0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d
0 0 d 1 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 1 0 d 0 -1 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d
0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d
0 0 d 1 0 d 0 1 d 0 0 d 0 0 d 1 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d
1 1 d 0 0 d 0 0 d cl s 317 1196 m 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
-1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
-1 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 -1 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d
0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 1 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d
0 0 d 0 0 d 0 0 d cl s 315 1196 m 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d cl s 163 983 m 152 0 d s 163 984 m 152 0 d s 163 986 m 152 0 d s
327 984 m 0 1 d 0 1 d 0 1 d 0 1 d 0 0 d -1 1 d 0 1 d 0 0 d -1 1 d 0 1 d -1 0 d
0 1 d -1 1 d 0 0 d -1 1 d -1 0 d 0 0 d -1 1 d -1 0 d 0 0 d -1 1 d -1 0 d -1 0 d
0 0 d -1 0 d -1 0 d -1 0 d -1 0 d 0 0 d -1 -1 d -1 0 d -1 0 d 0 -1 d -1 0 d
-1 0 d 0 -1 d -1 0 d 0 -1 d -1 -1 d 0 0 d -1 -1 d 0 -1 d -1 0 d 0 -1 d 0 -1 d
0 0 d -1 -1 d 0 -1 d 0 -1 d 0 -1 d 0 0 d 0 -1 d 0 -1 d 1 -1 d 0 0 d 0 -1 d
0 -1 d 1 -1 d 0 0 d 1 -1 d 0 -1 d 1 0 d 0 -1 d 1 0 d 0 -1 d 1 0 d 1 -1 d 0 0 d
1 0 d 1 0 d 1 -1 d 0 0 d 1 0 d 1 0 d 1 0 d 1 0 d 0 0 d 1 0 d 1 0 d 1 1 d 0 0 d
1 0 d 1 0 d 0 1 d 1 0 d 1 1 d 0 0 d 1 1 d 0 0 d 1 1 d 0 1 d 1 0 d 0 1 d 0 1 d
1 1 d 0 0 d 0 1 d 0 1 d 0 1 d cl s 325 984 m 0 1 d 0 1 d 0 0 d 0 1 d 0 1 d
-1 0 d 0 1 d 0 0 d -1 1 d 0 1 d 0 0 d -1 1 d 0 0 d -1 0 d 0 1 d -1 0 d 0 0 d
-1 1 d 0 0 d -1 0 d -1 0 d 0 1 d -1 0 d -1 0 d 0 0 d -1 0 d -1 0 d 0 0 d
-1 -1 d 0 0 d -1 0 d -1 0 d 0 -1 d -1 0 d 0 0 d -1 -1 d 0 0 d -1 0 d 0 -1 d
-1 0 d 0 -1 d 0 -1 d -1 0 d 0 -1 d 0 0 d 0 -1 d 0 -1 d -1 0 d 0 -1 d 0 -1 d
0 0 d 0 -1 d 1 0 d 0 -1 d 0 -1 d 0 0 d 0 -1 d 1 -1 d 0 0 d 0 -1 d 1 0 d 0 -1 d
1 0 d 0 -1 d 1 0 d 0 0 d 1 -1 d 0 0 d 1 0 d 1 0 d 0 -1 d 1 0 d 0 0 d 1 0 d
1 0 d 0 0 d 1 0 d 1 0 d 0 0 d 1 1 d 1 0 d 0 0 d 1 0 d 0 1 d 1 0 d 0 0 d 1 1 d
0 0 d 1 1 d 0 0 d 0 1 d 1 0 d 0 1 d 0 1 d 1 0 d 0 1 d 0 1 d 0 0 d 0 1 d cl s
323 984 m 0 1 d 0 0 d 0 1 d 0 0 d -1 1 d 0 0 d 0 1 d 0 0 d 0 1 d -1 0 d 0 1 d
0 0 d -1 0 d 0 1 d 0 0 d -1 0 d 0 1 d -1 0 d 0 0 d -1 0 d 0 0 d -1 0 d 0 1 d
-1 0 d 0 0 d -1 0 d 0 0 d -1 -1 d 0 0 d -1 0 d 0 0 d -1 0 d 0 0 d -1 -1 d 0 0 d
0 0 d -1 -1 d 0 0 d -1 0 d 0 -1 d 0 0 d 0 -1 d -1 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d
0 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 1 0 d 0 -1 d
0 0 d 0 -1 d 1 0 d 0 0 d 1 -1 d 0 0 d 0 0 d 1 -1 d 0 0 d 1 0 d 0 0 d 1 0 d
0 -1 d 1 0 d 0 0 d 1 0 d 0 0 d 1 0 d 0 0 d 1 1 d 0 0 d 1 0 d 0 0 d 1 0 d 0 1 d
1 0 d 0 0 d 0 1 d 1 0 d 0 0 d 0 1 d 1 0 d 0 1 d 0 0 d 0 0 d 0 1 d 1 0 d 0 1 d
0 0 d 0 1 d cl s 321 984 m 0 1 d 0 0 d 0 1 d 0 0 d -1 0 d 0 1 d 0 0 d 0 0 d
0 1 d 0 0 d -1 0 d 0 1 d 0 0 d 0 0 d -1 0 d 0 1 d 0 0 d -1 0 d 0 0 d 0 0 d
-1 0 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d
0 0 d 0 0 d -1 -1 d 0 0 d 0 0 d -1 0 d 0 -1 d 0 0 d 0 0 d -1 -1 d 0 0 d 0 0 d
0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d
0 0 d 0 0 d 1 -1 d 0 0 d 0 0 d 0 -1 d 1 0 d 0 0 d 0 0 d 1 -1 d 0 0 d 0 0 d
1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 -1 d 1 0 d 0 0 d 0 1 d 1 0 d 0 0 d 1 0 d 0 0 d
0 0 d 1 0 d 0 0 d 0 1 d 1 0 d 0 0 d 0 0 d 0 1 d 1 0 d 0 0 d 0 1 d 0 0 d 0 0 d
0 1 d 1 0 d 0 0 d 0 1 d 0 0 d cl s 319 984 m 0 1 d 0 0 d -1 0 d 0 0 d 0 1 d
0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d -1 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d -1 0 d
0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d
-1 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d -1 0 d
0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d
0 -1 d 0 0 d 0 0 d 0 0 d 1 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 1 0 d
0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 1 0 d
0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 1 d
0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 1 0 d 0 0 d cl s 316 984 m 0 1 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 -1 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d cl s 315 983 m 152 40 d s 315 984 m 152 41 d s
314 986 m 152 41 d s 315 983 m 152 13 d s 315 984 m 152 14 d s 315 986 m
152 14 d s 315 983 m 152 -14 d s 315 984 m 152 -13 d s 315 986 m 152 -13 d s
314 983 m 152 -41 d s 315 984 m 152 -40 d s 315 986 m 152 -40 d s 314 1162 m
1 1 d 1 0 d 1 1 d 1 1 d 1 1 d 1 1 d 1 1 d 0 1 d 1 1 d 0 1 d 1 1 d 0 1 d 1 1 d
0 2 d 0 1 d 0 1 d 0 1 d 0 2 d 0 1 d 0 1 d -1 1 d 0 1 d -1 2 d 0 1 d -1 1 d
0 1 d -1 1 d -1 1 d -1 1 d -1 0 d -1 1 d -1 1 d -1 1 d s 315 1160 m 1 1 d 1 1 d
2 1 d 1 1 d 0 1 d 1 1 d 1 1 d 1 1 d 1 1 d 0 1 d 1 1 d 0 2 d 0 1 d 1 1 d 0 2 d
0 1 d 0 1 d 0 2 d 0 1 d -1 1 d 0 2 d 0 1 d -1 1 d 0 2 d -1 1 d -1 1 d -1 1 d
-1 1 d 0 1 d -1 1 d -2 1 d -1 1 d -1 0 d s 315 1160 m -1 0 d -1 -1 d -1 -1 d
-1 -1 d -1 -1 d 0 -1 d -1 -1 d -1 -1 d 0 -1 d -1 -1 d 0 -1 d -1 -1 d 0 -1 d
0 -1 d 0 -2 d -1 -1 d 0 -1 d 1 -1 d 0 -2 d 0 -1 d 0 -1 d 1 -1 d 0 -1 d 1 -1 d
0 -2 d 1 -1 d 1 -1 d 0 -1 d 1 0 d 1 -1 d 1 -1 d 1 -1 d 1 0 d s 314 1162 m
-1 -1 d -1 -1 d -1 0 d -1 -1 d -1 -1 d -1 -1 d -1 -1 d 0 -2 d -1 -1 d -1 -1 d
0 -1 d -1 -2 d 0 -1 d 0 -1 d 0 -2 d 0 -1 d 0 -1 d 0 -2 d 0 -1 d 0 -1 d 0 -2 d
1 -1 d 0 -1 d 1 -1 d 1 -2 d 0 -1 d 1 -1 d 1 -1 d 1 -1 d 1 -1 d 1 -1 d 1 0 d
1 -1 d s 314 1091 m 1 1 d 1 1 d 1 0 d 1 1 d 1 1 d 1 1 d 1 1 d 0 1 d 1 1 d 0 1 d
1 1 d 0 2 d 1 1 d 0 1 d 0 1 d 0 1 d 0 2 d 0 1 d 0 1 d 0 1 d -1 2 d 0 1 d -1 1 d
0 1 d -1 1 d 0 1 d -1 1 d -1 1 d -1 1 d -1 1 d -1 1 d -1 0 d -1 1 d s
315 1090 m 1 0 d 1 1 d 2 1 d 1 1 d 0 1 d 1 1 d 1 1 d 1 1 d 1 1 d 0 2 d 1 1 d
0 1 d 0 1 d 1 2 d 0 1 d 0 1 d 0 2 d 0 1 d 0 1 d -1 2 d 0 1 d 0 1 d -1 2 d 0 1 d
-1 1 d -1 1 d -1 1 d -1 1 d 0 1 d -1 1 d -2 1 d -1 1 d -1 1 d s 315 1090 m
-1 -1 d -1 -1 d -1 -1 d -1 0 d -1 -1 d 0 -1 d -1 -1 d -1 -1 d 0 -1 d -1 -1 d
0 -2 d -1 -1 d 0 -1 d 0 -1 d 0 -1 d -1 -2 d 0 -1 d 1 -1 d 0 -1 d 0 -2 d 0 -1 d
1 -1 d 0 -1 d 1 -1 d 0 -1 d 1 -1 d 1 -1 d 0 -1 d 1 -1 d 1 -1 d 1 -1 d 1 0 d
1 -1 d s 314 1091 m -1 0 d -1 -1 d -1 -1 d -1 -1 d -1 -1 d -1 -1 d -1 -1 d
0 -1 d -1 -1 d -1 -2 d 0 -1 d -1 -1 d 0 -2 d 0 -1 d 0 -1 d 0 -2 d 0 -1 d 0 -1 d
0 -2 d 0 -1 d 0 -1 d 1 -2 d 0 -1 d 1 -1 d 1 -1 d 0 -1 d 1 -1 d 1 -1 d 1 -1 d
1 -1 d 1 -1 d 1 -1 d 1 -1 d s 314 1021 m 1 0 d 1 1 d 1 1 d 1 1 d 1 0 d 1 1 d
1 1 d 0 1 d 1 2 d 0 1 d 1 1 d 0 1 d 1 1 d 0 1 d 0 2 d 0 1 d 0 1 d 0 1 d 0 2 d
0 1 d -1 1 d 0 1 d -1 1 d 0 1 d -1 1 d 0 1 d -1 1 d -1 1 d -1 1 d -1 1 d -1 1 d
-1 1 d -1 0 d s 315 1019 m 1 1 d 1 0 d 2 1 d 1 1 d 0 1 d 1 1 d 1 1 d 1 1 d
1 2 d 0 1 d 1 1 d 0 1 d 0 2 d 1 1 d 0 1 d 0 2 d 0 1 d 0 1 d 0 2 d -1 1 d 0 1 d
0 2 d -1 1 d 0 1 d -1 1 d -1 2 d -1 1 d -1 1 d 0 1 d -1 1 d -2 0 d -1 1 d
-1 1 d s 315 1019 m -1 -1 d -1 0 d -1 -1 d -1 -1 d -1 -1 d 0 -1 d -1 -1 d
-1 -1 d 0 -1 d -1 -1 d 0 -1 d -1 -1 d 0 -2 d 0 -1 d 0 -1 d -1 -1 d 0 -1 d
1 -2 d 0 -1 d 0 -1 d 0 -1 d 1 -2 d 0 -1 d 1 -1 d 0 -1 d 1 -1 d 1 -1 d 0 -1 d
1 -1 d 1 -1 d 1 0 d 1 -1 d 1 -1 d s 314 1021 m -1 -1 d -1 -1 d -1 -1 d -1 -1 d
-1 -1 d -1 -1 d -1 -1 d 0 -1 d -1 -1 d -1 -1 d 0 -2 d -1 -1 d 0 -1 d 0 -2 d
0 -1 d 0 -1 d 0 -2 d 0 -1 d 0 -1 d 0 -2 d 0 -1 d 1 -1 d 0 -1 d 1 -2 d 1 -1 d
0 -1 d 1 -1 d 1 -1 d 1 -1 d 1 -1 d 1 -1 d 1 -1 d 1 0 d s 1032 863 m 0 -27 d s
1031 862 m 0 -27 d s 1033 864 m 0 -27 d s 1032 850 m 3 3 d 2 1 d 4 0 d 3 -1 d
3 -3 d 1 -4 d 0 -2 d -1 -4 d -3 -3 d -3 -1 d -4 0 d -2 1 d -3 3 d s 1031 849 m
3 3 d 3 1 d 4 0 d 2 -1 d 3 -3 d 1 -3 d 0 -3 d -1 -4 d -3 -2 d -2 -2 d -4 0 d
-3 2 d -3 2 d s 1033 851 m 3 3 d 2 1 d 4 0 d 3 -1 d 2 -3 d 2 -4 d 0 -2 d
-2 -4 d -2 -3 d -3 -1 d -4 0 d -2 1 d -3 3 d s 1056 868 m 2 -2 d 3 -4 d 2 -5 d
2 -7 d 0 -5 d -2 -6 d -2 -6 d -3 -3 d -2 -3 d s 1055 868 m 2 -3 d 3 -4 d 3 -5 d
1 -7 d 0 -5 d -1 -6 d -3 -5 d -3 -4 d -2 -3 d s 1056 869 m 3 -2 d 3 -4 d 2 -5 d
1 -7 d 0 -5 d -1 -7 d -2 -5 d -3 -4 d -3 -2 d s 652 1195 m 304 0 d s 652 1196 m
304 0 d s 652 1198 m 304 0 d s 809 1196 m 0 1 d 0 0 d 0 0 d 0 1 d 0 0 d -1 0 d
0 1 d 0 0 d 0 0 d 0 0 d 0 1 d -1 0 d 0 0 d 0 0 d 0 0 d 0 1 d -1 0 d 0 0 d 0 0 d
-1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d
0 0 d 0 0 d -1 0 d 0 -1 d 0 0 d 0 0 d -1 0 d 0 0 d 0 -1 d 0 0 d 0 0 d -1 0 d
0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d
0 0 d 0 -1 d 1 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 1 0 d 0 0 d 0 -1 d 0 0 d 1 0 d
0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d
1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 1 d 0 0 d 0 0 d 1 0 d 0 1 d 0 0 d 0 0 d 0 0 d
0 1 d 1 0 d 0 0 d 0 1 d 0 0 d 0 0 d cl s 807 1196 m 0 1 d 0 0 d 0 0 d 0 0 d
-1 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d -1 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d
0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 -1 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 1 d 1 0 d 0 0 d 0 0 d 0 0 d cl s 804 1196 m 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d cl s 652 983 m 152 0 d s 652 984 m 152 0 d s 652 986 m
152 0 d s 816 984 m 0 1 d 0 1 d 0 1 d 0 1 d 0 0 d -1 1 d 0 1 d 0 0 d -1 1 d
0 1 d 0 0 d -1 1 d -1 1 d 0 0 d -1 1 d 0 0 d -1 0 d -1 1 d -1 0 d 0 0 d -1 1 d
-1 0 d -1 0 d 0 0 d -1 0 d -1 0 d -1 0 d 0 0 d -1 0 d -1 -1 d -1 0 d 0 0 d
-1 -1 d -1 0 d 0 0 d -1 -1 d -1 0 d 0 -1 d -1 -1 d 0 0 d -1 -1 d 0 -1 d 0 0 d
-1 -1 d 0 -1 d 0 0 d 0 -1 d -1 -1 d 0 -1 d 0 -1 d 0 0 d 0 -1 d 1 -1 d 0 -1 d
0 0 d 0 -1 d 1 -1 d 0 -1 d 0 0 d 1 -1 d 0 -1 d 1 0 d 0 -1 d 1 0 d 1 -1 d 0 0 d
1 -1 d 1 0 d 0 0 d 1 0 d 1 -1 d 1 0 d 0 0 d 1 0 d 1 0 d 1 0 d 0 0 d 1 0 d 1 0 d
1 1 d 0 0 d 1 0 d 1 0 d 1 1 d 0 0 d 1 1 d 0 0 d 1 1 d 1 0 d 0 1 d 0 1 d 1 0 d
0 1 d 0 1 d 1 1 d 0 0 d 0 1 d 0 1 d 0 1 d cl s 814 984 m 0 1 d 0 1 d 0 0 d
0 1 d 0 1 d -1 0 d 0 1 d 0 0 d 0 1 d -1 1 d 0 0 d -1 1 d 0 0 d -1 0 d 0 1 d
-1 0 d 0 0 d -1 1 d 0 0 d -1 0 d -1 0 d 0 1 d -1 0 d 0 0 d -1 0 d -1 0 d 0 0 d
-1 0 d -1 -1 d 0 0 d -1 0 d -1 0 d 0 -1 d -1 0 d 0 0 d -1 -1 d 0 0 d -1 0 d
0 -1 d 0 0 d -1 -1 d 0 -1 d 0 0 d -1 -1 d 0 0 d 0 -1 d 0 -1 d 0 0 d 0 -1 d
0 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 -1 d 0 0 d 1 -1 d 0 -1 d 0 0 d 1 -1 d 0 0 d
0 -1 d 1 0 d 0 -1 d 1 0 d 0 0 d 1 -1 d 0 0 d 1 0 d 1 0 d 0 -1 d 1 0 d 1 0 d
0 0 d 1 0 d 1 0 d 0 0 d 1 0 d 0 0 d 1 1 d 1 0 d 0 0 d 1 0 d 0 1 d 1 0 d 0 0 d
1 1 d 0 0 d 1 1 d 0 0 d 1 1 d 0 0 d 0 1 d 0 1 d 1 0 d 0 1 d 0 1 d 0 0 d 0 1 d
cl s 812 984 m 0 1 d 0 0 d 0 1 d 0 0 d 0 1 d -1 0 d 0 1 d 0 0 d 0 1 d -1 0 d
0 1 d 0 0 d -1 0 d 0 1 d 0 0 d -1 0 d 0 1 d -1 0 d 0 0 d -1 0 d 0 0 d -1 0 d
0 1 d -1 0 d 0 0 d -1 0 d 0 0 d -1 -1 d 0 0 d -1 0 d 0 0 d -1 0 d 0 0 d 0 -1 d
-1 0 d 0 0 d -1 -1 d 0 0 d 0 0 d -1 -1 d 0 0 d 0 -1 d -1 0 d 0 -1 d 0 0 d
0 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d
1 0 d 0 -1 d 0 0 d 1 -1 d 0 0 d 0 0 d 1 -1 d 0 0 d 1 0 d 0 -1 d 0 0 d 1 0 d
0 0 d 1 0 d 0 -1 d 1 0 d 0 0 d 1 0 d 0 0 d 1 0 d 0 0 d 1 1 d 0 0 d 1 0 d 0 0 d
1 0 d 0 1 d 1 0 d 0 0 d 0 1 d 1 0 d 0 0 d 0 1 d 1 0 d 0 1 d 0 0 d 0 0 d 1 1 d
0 0 d 0 1 d 0 0 d 0 1 d cl s 810 984 m 0 1 d 0 0 d 0 1 d 0 0 d 0 0 d -1 1 d
0 0 d 0 0 d 0 1 d 0 0 d -1 0 d 0 1 d 0 0 d 0 0 d -1 0 d 0 1 d 0 0 d -1 0 d
0 0 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d
0 0 d -1 0 d 0 0 d 0 0 d -1 -1 d 0 0 d 0 0 d 0 0 d -1 -1 d 0 0 d 0 0 d 0 -1 d
-1 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d
0 0 d 0 -1 d 0 0 d 1 0 d 0 -1 d 0 0 d 0 0 d 1 -1 d 0 0 d 0 0 d 0 0 d 1 -1 d
0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 -1 d 1 0 d 0 0 d 1 1 d 0 0 d 0 0 d
1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 1 d 1 0 d 0 0 d 0 0 d 0 1 d 1 0 d 0 0 d 0 1 d
0 0 d 0 0 d 1 1 d 0 0 d 0 0 d 0 1 d 0 0 d cl s 808 984 m 0 1 d 0 0 d 0 0 d
0 0 d -1 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d -1 0 d 0 0 d 0 1 d 0 0 d
0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d
0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 -1 d 0 0 d 0 0 d 0 0 d 0 0 d
0 -1 d 0 0 d -1 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d
0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 1 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
1 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d
1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 1 d 0 0 d 1 0 d 0 0 d 0 0 d
0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 1 1 d 0 0 d 0 0 d 0 0 d cl s 806 984 m 0 1 d
-1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d
0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d cl s 804 983 m 153 40 d s 804 984 m
152 41 d s 803 986 m 153 41 d s 804 983 m 152 13 d s 804 984 m 152 14 d s
804 986 m 152 14 d s 804 983 m 152 -14 d s 804 984 m 152 -13 d s 804 986 m
152 -13 d s 803 983 m 153 -41 d s 804 984 m 152 -40 d s 804 986 m 153 -40 d s
803 1162 m 1 1 d 1 0 d 1 1 d 1 1 d 1 1 d 1 1 d 1 1 d 0 1 d 1 1 d 1 1 d 0 1 d
0 1 d 1 1 d 0 2 d 0 1 d 0 1 d 0 1 d 0 2 d 0 1 d 0 1 d -1 1 d 0 1 d 0 2 d -1 1 d
-1 1 d 0 1 d -1 1 d -1 1 d -1 1 d -1 0 d -1 1 d -1 1 d -1 1 d s 804 1160 m
2 1 d 1 1 d 1 1 d 1 1 d 1 1 d 0 1 d 1 1 d 1 1 d 1 1 d 0 1 d 1 1 d 0 2 d 1 1 d
0 1 d 0 2 d 0 1 d 0 1 d 0 2 d 0 1 d 0 1 d -1 2 d 0 1 d -1 1 d 0 2 d -1 1 d
-1 1 d -1 1 d 0 1 d -1 1 d -1 1 d -1 1 d -1 1 d -2 0 d s 804 1160 m -1 0 d
-1 -1 d -1 -1 d -1 -1 d 0 -1 d -1 -1 d -1 -1 d -1 -1 d 0 -1 d -1 -1 d 0 -1 d
-1 -1 d 0 -1 d 0 -1 d 0 -2 d 0 -1 d 0 -1 d 0 -1 d 0 -2 d 0 -1 d 0 -1 d 1 -1 d
0 -1 d 1 -1 d 0 -2 d 1 -1 d 1 -1 d 1 -1 d 0 0 d 1 -1 d 1 -1 d 1 -1 d 1 0 d s
803 1162 m -1 -1 d -1 -1 d -1 0 d -1 -1 d -1 -1 d -1 -1 d -1 -1 d 0 -2 d
-1 -1 d 0 -1 d -1 -1 d 0 -2 d -1 -1 d 0 -1 d 0 -2 d 0 -1 d 0 -1 d 0 -2 d 0 -1 d
0 -1 d 1 -2 d 0 -1 d 1 -1 d 0 -1 d 1 -2 d 0 -1 d 1 -1 d 1 -1 d 1 -1 d 1 -1 d
1 -1 d 1 0 d 1 -1 d s 803 1091 m 1 1 d 1 1 d 1 0 d 1 1 d 1 1 d 1 1 d 1 1 d
0 1 d 1 1 d 1 1 d 0 1 d 0 2 d 1 1 d 0 1 d 0 1 d 0 1 d 0 2 d 0 1 d 0 1 d 0 1 d
-1 2 d 0 1 d 0 1 d -1 1 d -1 1 d 0 1 d -1 1 d -1 1 d -1 1 d -1 1 d -1 1 d
-1 0 d -1 1 d s 804 1090 m 2 0 d 1 1 d 1 1 d 1 1 d 1 1 d 0 1 d 1 1 d 1 1 d
1 1 d 0 2 d 1 1 d 0 1 d 1 1 d 0 2 d 0 1 d 0 1 d 0 2 d 0 1 d 0 1 d 0 2 d -1 1 d
0 1 d -1 2 d 0 1 d -1 1 d -1 1 d -1 1 d 0 1 d -1 1 d -1 1 d -1 1 d -1 1 d
-2 1 d s 804 1090 m -1 -1 d -1 -1 d -1 -1 d -1 0 d 0 -1 d -1 -1 d -1 -1 d
-1 -1 d 0 -1 d -1 -1 d 0 -2 d -1 -1 d 0 -1 d 0 -1 d 0 -1 d 0 -2 d 0 -1 d 0 -1 d
0 -1 d 0 -2 d 0 -1 d 1 -1 d 0 -1 d 1 -1 d 0 -1 d 1 -1 d 1 -1 d 1 -1 d 0 -1 d
1 -1 d 1 -1 d 1 0 d 1 -1 d s 803 1091 m -1 0 d -1 -1 d -1 -1 d -1 -1 d -1 -1 d
-1 -1 d -1 -1 d 0 -1 d -1 -1 d 0 -2 d -1 -1 d 0 -1 d -1 -2 d 0 -1 d 0 -1 d
0 -2 d 0 -1 d 0 -1 d 0 -2 d 0 -1 d 1 -1 d 0 -2 d 1 -1 d 0 -1 d 1 -1 d 0 -1 d
1 -1 d 1 -1 d 1 -1 d 1 -1 d 1 -1 d 1 -1 d 1 -1 d s 803 1021 m 1 0 d 1 1 d 1 1 d
1 1 d 1 0 d 1 1 d 1 1 d 0 1 d 1 2 d 1 1 d 0 1 d 0 1 d 1 1 d 0 1 d 0 2 d 0 1 d
0 1 d 0 1 d 0 2 d 0 1 d -1 1 d 0 1 d 0 1 d -1 1 d -1 1 d 0 1 d -1 1 d -1 1 d
-1 1 d -1 1 d -1 1 d -1 1 d -1 0 d s 804 1019 m 2 1 d 1 0 d 1 1 d 1 1 d 1 1 d
0 1 d 1 1 d 1 1 d 1 2 d 0 1 d 1 1 d 0 1 d 1 2 d 0 1 d 0 1 d 0 2 d 0 1 d 0 1 d
0 2 d 0 1 d -1 1 d 0 2 d -1 1 d 0 1 d -1 1 d -1 2 d -1 1 d 0 1 d -1 1 d -1 1 d
-1 0 d -1 1 d -2 1 d s 804 1019 m -1 -1 d -1 0 d -1 -1 d -1 -1 d 0 -1 d -1 -1 d
-1 -1 d -1 -1 d 0 -1 d -1 -1 d 0 -1 d -1 -1 d 0 -2 d 0 -1 d 0 -1 d 0 -1 d
0 -1 d 0 -2 d 0 -1 d 0 -1 d 0 -1 d 1 -2 d 0 -1 d 1 -1 d 0 -1 d 1 -1 d 1 -1 d
1 -1 d 0 -1 d 1 -1 d 1 0 d 1 -1 d 1 -1 d s 803 1021 m -1 -1 d -1 -1 d -1 -1 d
-1 -1 d -1 -1 d -1 -1 d -1 -1 d 0 -1 d -1 -1 d 0 -1 d -1 -2 d 0 -1 d -1 -1 d
0 -2 d 0 -1 d 0 -1 d 0 -2 d 0 -1 d 0 -1 d 0 -2 d 1 -1 d 0 -1 d 1 -1 d 0 -2 d
1 -1 d 0 -1 d 1 -1 d 1 -1 d 1 -1 d 1 -1 d 1 -1 d 1 -1 d 1 0 d s 709 1222 m
-1 0 d -1 0 d -1 0 d -1 0 d -2 0 d -1 0 d -1 -1 d -1 0 d -1 0 d -1 -1 d -1 0 d
-1 -1 d -1 -1 d -1 -1 d -1 0 d -1 -1 d 0 -1 d -1 -1 d -1 -1 d 0 -1 d -1 -1 d
0 -1 d -1 -2 d 0 -1 d 0 -1 d 0 -1 d 0 -1 d 0 -1 d 0 -2 d 0 -1 d 0 -1 d 1 -1 d
0 -1 d s 710 1224 m -2 0 d -1 0 d -1 0 d -2 0 d -1 0 d -1 0 d -1 -1 d -2 0 d
-1 -1 d -1 0 d -1 -1 d -1 -1 d -1 0 d -1 -1 d -1 -1 d -1 -1 d -1 -1 d -1 -1 d
0 -1 d -1 -1 d -1 -2 d 0 -1 d 0 -1 d -1 -1 d 0 -2 d 0 -1 d 0 -1 d 0 -2 d 0 -1 d
0 -1 d 0 -1 d 1 -2 d 0 -1 d s 710 1224 m 1 0 d 1 0 d 1 0 d 1 0 d 1 0 d 2 0 d
1 0 d 1 1 d 1 0 d 1 1 d 1 0 d 1 1 d 1 1 d 1 0 d 1 1 d 1 1 d 0 1 d 1 1 d 1 1 d
0 1 d 1 1 d 0 1 d 1 1 d 0 2 d 0 1 d 0 1 d 0 1 d 0 1 d 0 1 d 0 2 d 0 1 d -1 1 d
0 1 d s 709 1222 m 2 0 d 1 0 d 1 0 d 2 0 d 1 0 d 1 0 d 1 1 d 2 0 d 1 1 d 1 0 d
1 1 d 1 0 d 1 1 d 1 1 d 1 1 d 1 1 d 1 1 d 1 1 d 0 1 d 1 1 d 0 1 d 1 2 d 0 1 d
1 1 d 0 1 d 0 2 d 0 1 d 0 1 d 0 2 d 0 1 d -1 1 d 0 2 d 0 1 d s 752 1275 m
-1 0 d -1 0 d -2 0 d -1 0 d -1 0 d -1 0 d -1 -1 d -1 0 d -1 0 d -2 -1 d -1 0 d
-1 -1 d -1 -1 d 0 -1 d -1 0 d -1 -1 d -1 -1 d -1 -1 d 0 -1 d -1 -1 d 0 -1 d
-1 -1 d 0 -2 d 0 -1 d 0 -1 d -1 -1 d 0 -1 d 0 -1 d 1 -2 d 0 -1 d 0 -1 d 0 -1 d
1 -1 d s 752 1277 m -1 0 d -1 0 d -2 0 d -1 0 d -1 0 d -2 0 d -1 -1 d -1 0 d
-1 -1 d -1 0 d -2 -1 d -1 -1 d -1 0 d -1 -1 d -1 -1 d -1 -1 d 0 -1 d -1 -1 d
-1 -1 d 0 -1 d -1 -2 d 0 -1 d -1 -1 d 0 -1 d 0 -2 d 0 -1 d 0 -1 d 0 -2 d 0 -1 d
0 -1 d 0 -1 d 0 -2 d 1 -1 d s 752 1277 m 1 0 d 2 0 d 1 0 d 1 0 d 1 0 d 1 0 d
1 0 d 2 1 d 1 0 d 1 1 d 1 0 d 1 1 d 1 1 d 1 0 d 1 1 d 0 1 d 1 1 d 1 1 d 0 1 d
1 1 d 0 1 d 1 1 d 0 1 d 0 2 d 1 1 d 0 1 d 0 1 d 0 1 d 0 1 d 0 2 d -1 1 d 0 1 d
0 1 d s 752 1275 m 1 0 d 2 0 d 1 0 d 1 0 d 1 0 d 2 0 d 1 1 d 1 0 d 1 1 d 2 0 d
1 1 d 1 0 d 1 1 d 1 1 d 1 1 d 1 1 d 1 1 d 0 1 d 1 1 d 1 1 d 0 1 d 1 2 d 0 1 d
0 1 d 1 1 d 0 2 d 0 1 d 0 1 d 0 2 d -1 1 d 0 1 d 0 2 d -1 1 d s 693 1196 m
0 1 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 1 d -1 0 d 0 0 d 0 0 d 0 1 d 0 0 d -1 0 d
0 0 d 0 0 d 0 1 d -1 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d
0 0 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 -1 d 0 0 d 0 0 d
0 0 d -1 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 -1 d -1 0 d 0 0 d 0 -1 d 0 0 d 0 0 d
0 -1 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 1 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 -1 d
1 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d
0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 1 d 0 0 d
1 0 d 0 0 d 0 1 d 0 0 d 0 0 d 1 0 d 0 1 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d cl s
691 1196 m 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d -1 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 1 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d
0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d -1 0 d 0 0 d 0 0 d
0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 -1 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d
0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d cl s
689 1196 m 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d cl s 1141 1195 m
304 0 d s 1141 1196 m 304 0 d s 1141 1198 m 304 0 d s 1298 1196 m 0 1 d 0 0 d
0 0 d 0 1 d 0 0 d 0 0 d -1 1 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d -1 0 d 0 0 d 0 0 d
0 1 d -1 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d
0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 -1 d 0 0 d 0 0 d -1 0 d 0 0 d
0 -1 d 0 0 d 0 0 d 0 0 d -1 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d
0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 1 -1 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 1 0 d
0 0 d 0 -1 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d
1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 1 d 0 0 d 1 0 d 0 0 d
0 1 d 0 0 d 0 0 d 0 0 d 1 1 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d cl s 1296 1196 m
0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 1 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 -1 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d
0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 1 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d cl s 1294 1196 m
0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d -1 0 d 0 0 d 0 0 d 1 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d cl s 1141 983 m 152 0 d s
1141 984 m 152 0 d s 1141 986 m 152 0 d s 1306 984 m 0 1 d -1 1 d 0 1 d 0 1 d
0 0 d 0 1 d -1 1 d 0 0 d 0 1 d -1 1 d 0 0 d -1 1 d 0 1 d -1 0 d -1 1 d 0 0 d
-1 0 d -1 1 d 0 0 d -1 0 d -1 1 d -1 0 d 0 0 d -1 0 d -1 0 d -1 0 d -1 0 d
0 0 d -1 0 d -1 -1 d -1 0 d 0 0 d -1 -1 d -1 0 d 0 0 d -1 -1 d -1 0 d 0 -1 d
-1 -1 d 0 0 d -1 -1 d 0 -1 d 0 0 d -1 -1 d 0 -1 d 0 0 d 0 -1 d 0 -1 d 0 -1 d
0 -1 d 0 0 d 0 -1 d 0 -1 d 0 -1 d 0 0 d 0 -1 d 1 -1 d 0 -1 d 0 0 d 1 -1 d
0 -1 d 1 0 d 0 -1 d 1 0 d 1 -1 d 0 0 d 1 -1 d 1 0 d 0 0 d 1 0 d 1 -1 d 1 0 d
0 0 d 1 0 d 1 0 d 1 0 d 1 0 d 0 0 d 1 0 d 1 1 d 1 0 d 0 0 d 1 0 d 1 1 d 0 0 d
1 1 d 1 0 d 0 1 d 1 0 d 0 1 d 1 1 d 0 0 d 0 1 d 1 1 d 0 1 d 0 0 d 0 1 d 0 1 d
1 1 d cl s 1303 984 m 0 1 d 0 1 d 0 0 d 0 1 d 0 1 d 0 0 d -1 1 d 0 0 d 0 1 d
-1 1 d 0 0 d 0 1 d -1 0 d 0 0 d -1 1 d 0 0 d -1 0 d -1 1 d 0 0 d -1 0 d 0 0 d
-1 1 d -1 0 d 0 0 d -1 0 d -1 0 d 0 0 d -1 0 d -1 -1 d 0 0 d -1 0 d 0 0 d
-1 -1 d 0 0 d -1 0 d -1 -1 d 0 0 d 0 0 d -1 -1 d 0 0 d -1 -1 d 0 -1 d 0 0 d
-1 -1 d 0 0 d 0 -1 d 0 -1 d 0 0 d 0 -1 d 0 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d
0 -1 d 0 0 d 1 -1 d 0 -1 d 0 0 d 1 -1 d 0 0 d 1 -1 d 0 0 d 0 -1 d 1 0 d 1 0 d
0 -1 d 1 0 d 0 0 d 1 0 d 0 -1 d 1 0 d 1 0 d 0 0 d 1 0 d 1 0 d 0 0 d 1 0 d 1 0 d
0 1 d 1 0 d 0 0 d 1 0 d 1 1 d 0 0 d 1 0 d 0 1 d 1 0 d 0 1 d 0 0 d 1 1 d 0 0 d
0 1 d 1 1 d 0 0 d 0 1 d 0 1 d 0 0 d 0 1 d cl s 1301 984 m 0 1 d 0 0 d 0 1 d
0 0 d 0 1 d 0 0 d -1 1 d 0 0 d 0 1 d 0 0 d -1 1 d 0 0 d 0 0 d -1 1 d 0 0 d
-1 0 d 0 1 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d -1 1 d 0 0 d -1 0 d 0 0 d -1 0 d
0 -1 d -1 0 d 0 0 d -1 0 d 0 0 d -1 0 d 0 -1 d -1 0 d 0 0 d -1 -1 d 0 0 d 0 0 d
-1 -1 d 0 0 d 0 -1 d 0 0 d -1 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d
0 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d 1 0 d 0 0 d 0 -1 d 0 0 d 1 -1 d 0 0 d 0 0 d
1 -1 d 0 0 d 1 0 d 0 -1 d 1 0 d 0 0 d 1 0 d 0 0 d 1 -1 d 0 0 d 1 0 d 0 0 d
1 0 d 0 0 d 1 0 d 0 1 d 1 0 d 0 0 d 0 0 d 1 0 d 0 1 d 1 0 d 0 0 d 1 1 d 0 0 d
0 0 d 1 1 d 0 0 d 0 1 d 0 0 d 1 0 d 0 1 d 0 0 d 0 1 d 0 0 d 0 1 d cl s
1299 984 m 0 1 d 0 0 d 0 1 d 0 0 d 0 0 d 0 1 d -1 0 d 0 0 d 0 1 d 0 0 d 0 0 d
-1 1 d 0 0 d 0 0 d 0 0 d -1 1 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d
-1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 -1 d
-1 0 d 0 0 d 0 0 d -1 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d -1 0 d 0 -1 d 0 0 d 0 0 d
0 -1 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 1 0 d 0 0 d 0 -1 d
0 0 d 0 0 d 1 -1 d 0 0 d 0 0 d 1 0 d 0 -1 d 0 0 d 0 0 d 1 0 d 0 0 d 1 0 d 0 0 d
0 0 d 1 -1 d 0 0 d 0 0 d 1 1 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 1 d
0 0 d 0 0 d 0 0 d 1 1 d 0 0 d 0 0 d 0 1 d 0 0 d 1 0 d 0 1 d 0 0 d 0 0 d 0 1 d
0 0 d cl s 1297 984 m 0 1 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d -1 0 d 0 0 d 0 0 d
0 1 d 0 0 d 0 0 d 0 0 d -1 0 d 0 1 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d
0 0 d -1 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d
0 0 d 0 -1 d -1 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d -1 0 d 0 0 d 0 -1 d
0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 1 0 d 0 0 d
0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d
0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d
0 0 d 0 1 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 1 0 d 0 0 d 0 1 d 0 0 d
0 0 d 0 0 d cl s 1295 984 m 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d
0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 -1 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
cl s 1294 983 m 152 40 d s 1293 984 m 152 41 d s 1293 986 m 152 41 d s
1293 983 m 152 13 d s 1293 984 m 152 14 d s 1293 986 m 152 14 d s 1293 983 m
152 -14 d s 1293 984 m 152 -13 d s 1293 986 m 152 -13 d s 1293 983 m 152 -41 d
s 1293 984 m 152 -40 d s 1294 986 m 152 -40 d s 1293 1162 m 1 1 d 1 0 d 1 1 d
0 1 d 1 1 d 1 1 d 1 1 d 1 1 d 0 1 d 1 1 d 0 1 d 0 1 d 1 1 d 0 2 d 0 1 d 0 1 d
0 1 d 0 2 d 0 1 d 0 1 d -1 1 d 0 1 d 0 2 d -1 1 d 0 1 d -1 1 d -1 1 d -1 1 d
-1 1 d 0 0 d -1 1 d -1 1 d -1 1 d s 1294 1160 m 1 1 d 1 1 d 1 1 d 1 1 d 1 1 d
1 1 d 0 1 d 1 1 d 1 1 d 0 1 d 1 1 d 0 2 d 1 1 d 0 1 d 0 2 d 0 1 d 0 1 d 0 2 d
0 1 d 0 1 d -1 2 d 0 1 d -1 1 d 0 2 d -1 1 d -1 1 d 0 1 d -1 1 d -1 1 d -1 1 d
-1 1 d -1 1 d -1 0 d s 1294 1160 m -2 0 d -1 -1 d 0 -1 d -1 -1 d -1 -1 d
-1 -1 d -1 -1 d 0 -1 d -1 -1 d -1 -1 d 0 -1 d 0 -1 d -1 -1 d 0 -1 d 0 -2 d
0 -1 d 0 -1 d 0 -1 d 0 -2 d 0 -1 d 1 -1 d 0 -1 d 0 -1 d 1 -1 d 1 -2 d 0 -1 d
1 -1 d 1 -1 d 1 0 d 1 -1 d 0 -1 d 1 -1 d 2 0 d s 1293 1162 m -2 -1 d -1 -1 d
-1 0 d -1 -1 d -1 -1 d -1 -1 d 0 -1 d -1 -2 d -1 -1 d 0 -1 d -1 -1 d 0 -2 d
-1 -1 d 0 -1 d 0 -2 d 0 -1 d 0 -1 d 0 -2 d 0 -1 d 0 -1 d 1 -2 d 0 -1 d 1 -1 d
0 -1 d 1 -2 d 1 -1 d 0 -1 d 1 -1 d 1 -1 d 1 -1 d 1 -1 d 1 0 d 2 -1 d s
1293 1091 m 1 1 d 1 1 d 1 0 d 0 1 d 1 1 d 1 1 d 1 1 d 1 1 d 0 1 d 1 1 d 0 1 d
0 2 d 1 1 d 0 1 d 0 1 d 0 1 d 0 2 d 0 1 d 0 1 d 0 1 d -1 2 d 0 1 d 0 1 d -1 1 d
0 1 d -1 1 d -1 1 d -1 1 d -1 1 d 0 1 d -1 1 d -1 0 d -1 1 d s 1294 1090 m
1 0 d 1 1 d 1 1 d 1 1 d 1 1 d 1 1 d 0 1 d 1 1 d 1 1 d 0 2 d 1 1 d 0 1 d 1 1 d
0 2 d 0 1 d 0 1 d 0 2 d 0 1 d 0 1 d 0 2 d -1 1 d 0 1 d -1 2 d 0 1 d -1 1 d
-1 1 d 0 1 d -1 1 d -1 1 d -1 1 d -1 1 d -1 1 d -1 1 d s 1294 1090 m -2 -1 d
-1 -1 d 0 -1 d -1 0 d -1 -1 d -1 -1 d -1 -1 d 0 -1 d -1 -1 d -1 -1 d 0 -2 d
0 -1 d -1 -1 d 0 -1 d 0 -1 d 0 -2 d 0 -1 d 0 -1 d 0 -1 d 0 -2 d 1 -1 d 0 -1 d
0 -1 d 1 -1 d 1 -1 d 0 -1 d 1 -1 d 1 -1 d 1 -1 d 1 -1 d 0 -1 d 1 0 d 2 -1 d s
1293 1091 m -2 0 d -1 -1 d -1 -1 d -1 -1 d -1 -1 d -1 -1 d 0 -1 d -1 -1 d
-1 -1 d 0 -2 d -1 -1 d 0 -1 d -1 -2 d 0 -1 d 0 -1 d 0 -2 d 0 -1 d 0 -1 d 0 -2 d
0 -1 d 1 -1 d 0 -2 d 1 -1 d 0 -1 d 1 -1 d 1 -1 d 0 -1 d 1 -1 d 1 -1 d 1 -1 d
1 -1 d 1 -1 d 2 -1 d s 1293 1021 m 1 0 d 1 1 d 1 1 d 0 1 d 1 0 d 1 1 d 1 1 d
1 1 d 0 2 d 1 1 d 0 1 d 0 1 d 1 1 d 0 1 d 0 2 d 0 1 d 0 1 d 0 1 d 0 2 d 0 1 d
-1 1 d 0 1 d 0 1 d -1 1 d 0 1 d -1 1 d -1 1 d -1 1 d -1 1 d 0 1 d -1 1 d -1 1 d
-1 0 d s 1294 1019 m 1 1 d 1 0 d 1 1 d 1 1 d 1 1 d 1 1 d 0 1 d 1 1 d 1 2 d
0 1 d 1 1 d 0 1 d 1 2 d 0 1 d 0 1 d 0 2 d 0 1 d 0 1 d 0 2 d 0 1 d -1 1 d 0 2 d
-1 1 d 0 1 d -1 1 d -1 2 d 0 1 d -1 1 d -1 1 d -1 1 d -1 0 d -1 1 d -1 1 d s
1294 1019 m -2 -1 d -1 0 d 0 -1 d -1 -1 d -1 -1 d -1 -1 d -1 -1 d 0 -1 d
-1 -1 d -1 -1 d 0 -1 d 0 -1 d -1 -2 d 0 -1 d 0 -1 d 0 -1 d 0 -1 d 0 -2 d 0 -1 d
0 -1 d 1 -1 d 0 -2 d 0 -1 d 1 -1 d 1 -1 d 0 -1 d 1 -1 d 1 -1 d 1 -1 d 1 -1 d
0 0 d 1 -1 d 2 -1 d s 1293 1021 m -2 -1 d -1 -1 d -1 -1 d -1 -1 d -1 -1 d
-1 -1 d 0 -1 d -1 -1 d -1 -1 d 0 -1 d -1 -2 d 0 -1 d -1 -1 d 0 -2 d 0 -1 d
0 -1 d 0 -2 d 0 -1 d 0 -1 d 0 -2 d 1 -1 d 0 -1 d 1 -1 d 0 -2 d 1 -1 d 1 -1 d
0 -1 d 1 -1 d 1 -1 d 1 -1 d 1 -1 d 1 -1 d 2 0 d s 1397 1277 m 1 0 d 1 0 d 1 0 d
1 0 d 2 0 d 1 1 d 1 0 d 1 0 d 1 1 d 1 1 d 1 0 d 0 1 d 1 1 d 1 0 d 1 1 d 0 1 d
1 1 d 1 1 d 0 1 d 1 1 d 0 1 d 0 1 d 0 1 d 1 1 d 0 1 d 0 2 d 0 1 d 0 1 d -1 1 d
0 1 d 0 1 d -1 1 d 0 1 d s 1397 1275 m 1 0 d 1 0 d 2 0 d 1 0 d 1 1 d 1 0 d
1 0 d 1 1 d 2 0 d 1 1 d 1 1 d 1 0 d 1 1 d 0 1 d 1 1 d 1 1 d 1 1 d 0 1 d 1 1 d
0 1 d 1 1 d 0 2 d 0 1 d 0 1 d 1 1 d 0 2 d 0 1 d -1 1 d 0 1 d 0 1 d 0 2 d -1 1 d
0 1 d s 1397 1275 m -1 0 d -1 0 d -1 0 d -1 0 d -2 -1 d -1 0 d -1 0 d -1 -1 d
-1 0 d -1 -1 d -1 0 d 0 -1 d -1 -1 d -1 -1 d -1 0 d 0 -1 d -1 -1 d -1 -1 d
0 -1 d -1 -1 d 0 -1 d 0 -1 d 0 -1 d -1 -1 d 0 -2 d 0 -1 d 0 -1 d 0 -1 d 1 -1 d
0 -1 d 0 -1 d 1 -1 d 0 -1 d s 1397 1277 m -1 0 d -1 0 d -2 0 d -1 0 d -1 -1 d
-1 0 d -1 0 d -2 -1 d -1 0 d -1 -1 d -1 -1 d -1 -1 d -1 0 d 0 -1 d -1 -1 d
-1 -1 d -1 -1 d 0 -1 d -1 -1 d 0 -1 d -1 -2 d 0 -1 d 0 -1 d -1 -1 d 0 -1 d
0 -2 d 0 -1 d 1 -1 d 0 -1 d 0 -2 d 0 -1 d 1 -1 d 0 -1 d s 1361 1224 m 2 0 d
1 0 d 1 0 d 1 0 d 1 0 d 1 1 d 1 0 d 1 1 d 1 0 d 1 1 d 1 0 d 1 1 d 1 1 d 0 0 d
1 1 d 1 1 d 0 1 d 1 1 d 1 1 d 0 1 d 0 1 d 1 1 d 0 1 d 0 1 d 0 1 d 0 2 d 0 1 d
0 1 d 0 1 d -1 1 d 0 1 d 0 1 d -1 1 d s 1361 1222 m 2 0 d 1 0 d 1 0 d 1 0 d
1 1 d 2 0 d 1 0 d 1 1 d 1 0 d 1 1 d 1 1 d 1 0 d 1 1 d 1 1 d 1 1 d 0 1 d 1 1 d
1 1 d 0 1 d 1 1 d 0 1 d 0 2 d 1 1 d 0 1 d 0 1 d 0 2 d 0 1 d 0 1 d 0 1 d -1 1 d
0 2 d 0 1 d -1 1 d s 1361 1222 m -1 0 d -1 0 d -1 0 d -1 0 d -1 -1 d -1 0 d
-1 0 d -1 -1 d -1 0 d -1 -1 d -1 0 d -1 -1 d -1 -1 d -1 -1 d 0 0 d -1 -1 d
-1 -1 d 0 -1 d -1 -1 d 0 -1 d -1 -1 d 0 -1 d 0 -1 d 0 -1 d 0 -2 d 0 -1 d 0 -1 d
0 -1 d 0 -1 d 0 -1 d 1 -1 d 0 -1 d 0 -1 d s 1361 1224 m -1 0 d -1 0 d -1 0 d
-1 0 d -2 -1 d -1 0 d -1 0 d -1 -1 d -1 0 d -1 -1 d -1 -1 d -1 -1 d -1 0 d
-1 -1 d -1 -1 d -1 -1 d 0 -1 d -1 -1 d 0 -1 d -1 -1 d 0 -2 d -1 -1 d 0 -1 d
0 -1 d 0 -1 d 0 -2 d 0 -1 d 0 -1 d 0 -1 d 0 -2 d 1 -1 d 0 -1 d 1 -1 d s
1348 1196 m 0 1 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d -1 1 d
0 0 d 0 0 d 0 0 d -1 0 d 0 1 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d -1 0 d
0 0 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 -1 d
-1 0 d 0 0 d 0 0 d 0 0 d 0 -1 d -1 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d
0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d
1 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 1 -1 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d
0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d
1 1 d 0 0 d 0 0 d 0 0 d 1 1 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 1 d 0 0 d
0 0 d cl s 1346 1196 m 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d -1 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 -1 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 1 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 1 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d
cl s 1344 1196 m 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d cl s
1781 850 m -3 3 d -2 1 d -4 0 d -3 -1 d -2 -3 d -2 -4 d 0 -2 d 2 -4 d 2 -3 d
3 -1 d 4 0 d 2 1 d 3 3 d s 1780 849 m -3 3 d -2 1 d -4 0 d -3 -1 d -2 -3 d
-1 -3 d 0 -3 d 1 -4 d 2 -2 d 3 -2 d 4 0 d 2 2 d 3 2 d s 1782 851 m -3 3 d
-2 1 d -4 0 d -3 -1 d -3 -3 d -1 -4 d 0 -2 d 1 -4 d 3 -3 d 3 -1 d 4 0 d 2 1 d
3 3 d s 1789 868 m 2 -2 d 3 -4 d 2 -5 d 2 -7 d 0 -5 d -2 -6 d -2 -6 d -3 -3 d
-2 -3 d s 1788 868 m 2 -3 d 3 -4 d 3 -5 d 1 -7 d 0 -5 d -1 -6 d -3 -5 d -3 -4 d
-2 -3 d s 1789 869 m 3 -2 d 3 -4 d 2 -5 d 2 -7 d 0 -5 d -2 -7 d -2 -5 d -3 -4 d
-3 -2 d s 1630 1195 m 304 0 d s 1630 1196 m 304 0 d s 1630 1198 m 304 0 d s
1787 1196 m 0 1 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 1 d -1 0 d 0 0 d 0 0 d 0 1 d
0 0 d 0 0 d -1 0 d 0 0 d 0 1 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d
0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d -1 -1 d
0 0 d 0 0 d 0 0 d -1 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d -1 0 d 0 -1 d
0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 -1 d 1 0 d 0 0 d 0 -1 d 0 0 d 0 0 d
0 0 d 0 -1 d 1 0 d 0 0 d 0 0 d 0 -1 d 1 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d
1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d
0 1 d 1 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 1 0 d 0 1 d 0 0 d 0 0 d 0 1 d 0 0 d
0 0 d cl s 1785 1196 m 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d -1 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
-1 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d
-1 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d
0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d
0 0 d cl s 1783 1196 m 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d cl s
1630 983 m 152 0 d s 1630 984 m 152 0 d s 1630 986 m 152 0 d s 1795 984 m 0 1 d
0 1 d -1 1 d 0 1 d 0 0 d 0 1 d -1 1 d 0 0 d 0 1 d -1 1 d 0 0 d -1 1 d 0 1 d
-1 0 d 0 1 d -1 0 d -1 0 d 0 1 d -1 0 d -1 0 d -1 1 d 0 0 d -1 0 d -1 0 d
-1 0 d -1 0 d 0 0 d -1 0 d -1 0 d -1 -1 d 0 0 d -1 0 d -1 -1 d -1 0 d 0 0 d
-1 -1 d 0 0 d -1 -1 d 0 -1 d -1 0 d 0 -1 d -1 -1 d 0 0 d 0 -1 d -1 -1 d 0 0 d
0 -1 d 0 -1 d 0 -1 d 0 -1 d 0 0 d 0 -1 d 0 -1 d 0 -1 d 0 0 d 1 -1 d 0 -1 d
0 -1 d 1 0 d 0 -1 d 1 -1 d 0 0 d 1 -1 d 0 0 d 1 -1 d 0 0 d 1 -1 d 1 0 d 1 0 d
0 0 d 1 -1 d 1 0 d 1 0 d 0 0 d 1 0 d 1 0 d 1 0 d 1 0 d 0 0 d 1 1 d 1 0 d 1 0 d
0 0 d 1 1 d 1 0 d 0 1 d 1 0 d 0 1 d 1 0 d 0 1 d 1 1 d 0 0 d 0 1 d 1 1 d 0 1 d
0 0 d 0 1 d 1 1 d 0 1 d cl s 1793 984 m 0 1 d -1 1 d 0 0 d 0 1 d 0 1 d 0 0 d
0 1 d -1 0 d 0 1 d 0 1 d -1 0 d 0 1 d -1 0 d 0 0 d -1 1 d 0 0 d -1 0 d 0 1 d
-1 0 d -1 0 d 0 0 d -1 1 d -1 0 d 0 0 d -1 0 d 0 0 d -1 0 d -1 0 d 0 -1 d
-1 0 d -1 0 d 0 0 d -1 -1 d 0 0 d -1 0 d 0 -1 d -1 0 d 0 0 d -1 -1 d 0 0 d
-1 -1 d 0 -1 d 0 0 d 0 -1 d -1 0 d 0 -1 d 0 -1 d 0 0 d 0 -1 d 0 -1 d 0 0 d
0 -1 d 0 0 d 0 -1 d 0 -1 d 1 0 d 0 -1 d 0 -1 d 0 0 d 1 -1 d 0 0 d 1 -1 d 0 0 d
1 -1 d 0 0 d 1 0 d 0 -1 d 1 0 d 0 0 d 1 0 d 1 -1 d 0 0 d 1 0 d 1 0 d 0 0 d
1 0 d 0 0 d 1 0 d 1 0 d 0 1 d 1 0 d 1 0 d 0 0 d 1 1 d 0 0 d 1 0 d 0 1 d 1 0 d
0 1 d 1 0 d 0 1 d 0 0 d 1 1 d 0 1 d 0 0 d 0 1 d 0 1 d 0 0 d 1 1 d cl s
1790 984 m 0 1 d 0 0 d 0 1 d 0 0 d 0 1 d 0 0 d 0 1 d -1 0 d 0 1 d 0 0 d -1 1 d
0 0 d 0 0 d -1 1 d 0 0 d 0 0 d -1 1 d 0 0 d -1 0 d 0 0 d -1 0 d 0 0 d -1 1 d
0 0 d -1 0 d 0 0 d -1 0 d 0 -1 d -1 0 d 0 0 d -1 0 d 0 0 d -1 0 d 0 -1 d -1 0 d
0 0 d 0 -1 d -1 0 d 0 0 d 0 -1 d -1 0 d 0 -1 d 0 0 d 0 -1 d -1 0 d 0 -1 d 0 0 d
0 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 1 -1 d 0 0 d 0 0 d 0 -1 d
1 0 d 0 -1 d 0 0 d 1 0 d 0 -1 d 0 0 d 1 0 d 0 -1 d 1 0 d 0 0 d 1 0 d 0 0 d
1 -1 d 0 0 d 1 0 d 0 0 d 1 0 d 0 0 d 1 0 d 0 1 d 1 0 d 0 0 d 1 0 d 0 0 d 1 1 d
0 0 d 0 0 d 1 1 d 0 0 d 0 0 d 1 1 d 0 0 d 0 1 d 1 0 d 0 0 d 0 1 d 0 0 d 0 1 d
0 0 d 0 1 d cl s 1788 984 m 0 1 d 0 0 d 0 1 d 0 0 d 0 0 d 0 1 d 0 0 d -1 0 d
0 1 d 0 0 d 0 0 d 0 1 d -1 0 d 0 0 d 0 0 d -1 1 d 0 0 d 0 0 d -1 0 d 0 0 d
0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d
-1 0 d 0 0 d 0 -1 d -1 0 d 0 0 d 0 0 d 0 -1 d -1 0 d 0 0 d 0 -1 d 0 0 d 0 0 d
0 -1 d -1 0 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 1 0 d 0 -1 d
0 0 d 0 0 d 0 -1 d 0 0 d 1 0 d 0 -1 d 0 0 d 0 0 d 1 0 d 0 -1 d 0 0 d 1 0 d
0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 -1 d 0 0 d 1 0 d 0 1 d 0 0 d 1 0 d 0 0 d 0 0 d
1 0 d 0 0 d 0 0 d 1 1 d 0 0 d 0 0 d 1 0 d 0 1 d 0 0 d 0 0 d 0 1 d 1 0 d 0 0 d
0 1 d 0 0 d 0 0 d 0 1 d 0 0 d cl s 1786 984 m 0 1 d 0 0 d 0 0 d 0 0 d 0 1 d
0 0 d 0 0 d 0 0 d -1 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d -1 1 d 0 0 d 0 0 d 0 0 d
0 0 d -1 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d
0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 -1 d 0 0 d -1 0 d 0 0 d 0 0 d 0 -1 d 0 0 d
0 0 d 0 0 d 0 0 d 0 -1 d -1 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 1 0 d
0 -1 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 -1 d 0 0 d
0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d
0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 1 d
0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d cl s 1784 984 m 0 1 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 1 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d cl s 1783 983 m 152 40 d s 1782 984 m 152 41 d s
1782 986 m 152 41 d s 1782 983 m 153 13 d s 1782 984 m 152 14 d s 1782 986 m
152 14 d s 1782 983 m 152 -14 d s 1782 984 m 152 -13 d s 1782 986 m 153 -13 d s
1782 983 m 152 -41 d s 1782 984 m 152 -40 d s 1783 986 m 152 -40 d s
1782 1162 m 1 1 d 1 0 d 1 1 d 1 1 d 0 1 d 1 1 d 1 1 d 1 1 d 0 1 d 1 1 d 0 1 d
1 1 d 0 1 d 0 2 d 0 1 d 0 1 d 0 1 d 0 2 d 0 1 d 0 1 d 0 1 d -1 1 d 0 2 d -1 1 d
0 1 d -1 1 d -1 1 d -1 1 d 0 1 d -1 0 d -1 1 d -1 1 d -1 1 d s 1783 1160 m
1 1 d 1 1 d 1 1 d 1 1 d 1 1 d 1 1 d 1 1 d 0 1 d 1 1 d 1 1 d 0 1 d 0 2 d 1 1 d
0 1 d 0 2 d 0 1 d 0 1 d 0 2 d 0 1 d 0 1 d -1 2 d 0 1 d 0 1 d -1 2 d -1 1 d
0 1 d -1 1 d -1 1 d -1 1 d -1 1 d -1 1 d -1 1 d -1 0 d s 1783 1160 m -1 0 d
-1 -1 d -1 -1 d -1 -1 d -1 -1 d -1 -1 d -1 -1 d 0 -1 d -1 -1 d 0 -1 d -1 -1 d
0 -1 d -1 -1 d 0 -1 d 0 -2 d 0 -1 d 0 -1 d 0 -1 d 0 -2 d 0 -1 d 1 -1 d 0 -1 d
1 -1 d 0 -1 d 1 -2 d 0 -1 d 1 -1 d 1 -1 d 1 0 d 1 -1 d 1 -1 d 1 -1 d 1 0 d s
1782 1162 m -1 -1 d -2 -1 d -1 0 d -1 -1 d -1 -1 d 0 -1 d -1 -1 d -1 -2 d
-1 -1 d 0 -1 d -1 -1 d 0 -2 d 0 -1 d -1 -1 d 0 -2 d 0 -1 d 0 -1 d 0 -2 d 0 -1 d
1 -1 d 0 -2 d 0 -1 d 1 -1 d 0 -1 d 1 -2 d 1 -1 d 1 -1 d 0 -1 d 1 -1 d 1 -1 d
1 -1 d 2 0 d 1 -1 d s 1782 1091 m 1 1 d 1 1 d 1 0 d 1 1 d 0 1 d 1 1 d 1 1 d
1 1 d 0 1 d 1 1 d 0 1 d 1 2 d 0 1 d 0 1 d 0 1 d 0 1 d 0 2 d 0 1 d 0 1 d 0 1 d
0 2 d -1 1 d 0 1 d -1 1 d 0 1 d -1 1 d -1 1 d -1 1 d 0 1 d -1 1 d -1 1 d -1 0 d
-1 1 d s 1783 1090 m 1 0 d 1 1 d 1 1 d 1 1 d 1 1 d 1 1 d 1 1 d 0 1 d 1 1 d
1 2 d 0 1 d 0 1 d 1 1 d 0 2 d 0 1 d 0 1 d 0 2 d 0 1 d 0 1 d 0 2 d -1 1 d 0 1 d
0 2 d -1 1 d -1 1 d 0 1 d -1 1 d -1 1 d -1 1 d -1 1 d -1 1 d -1 1 d -1 1 d s
1783 1090 m -1 -1 d -1 -1 d -1 -1 d -1 0 d -1 -1 d -1 -1 d -1 -1 d 0 -1 d
-1 -1 d 0 -1 d -1 -2 d 0 -1 d -1 -1 d 0 -1 d 0 -1 d 0 -2 d 0 -1 d 0 -1 d 0 -1 d
0 -2 d 1 -1 d 0 -1 d 1 -1 d 0 -1 d 1 -1 d 0 -1 d 1 -1 d 1 -1 d 1 -1 d 1 -1 d
1 -1 d 1 0 d 1 -1 d s 1782 1091 m -1 0 d -2 -1 d -1 -1 d -1 -1 d -1 -1 d 0 -1 d
-1 -1 d -1 -1 d -1 -1 d 0 -2 d -1 -1 d 0 -1 d 0 -2 d -1 -1 d 0 -1 d 0 -2 d
0 -1 d 0 -1 d 0 -2 d 1 -1 d 0 -1 d 0 -2 d 1 -1 d 0 -1 d 1 -1 d 1 -1 d 1 -1 d
0 -1 d 1 -1 d 1 -1 d 1 -1 d 2 -1 d 1 -1 d s 1782 1021 m 1 0 d 1 1 d 1 1 d 1 1 d
0 0 d 1 1 d 1 1 d 1 1 d 0 2 d 1 1 d 0 1 d 1 1 d 0 1 d 0 1 d 0 2 d 0 1 d 0 1 d
0 1 d 0 2 d 0 1 d 0 1 d -1 1 d 0 1 d -1 1 d 0 1 d -1 1 d -1 1 d -1 1 d 0 1 d
-1 1 d -1 1 d -1 1 d -1 0 d s 1783 1019 m 1 1 d 1 0 d 1 1 d 1 1 d 1 1 d 1 1 d
1 1 d 0 1 d 1 2 d 1 1 d 0 1 d 0 1 d 1 2 d 0 1 d 0 1 d 0 2 d 0 1 d 0 1 d 0 2 d
0 1 d -1 1 d 0 2 d 0 1 d -1 1 d -1 1 d 0 2 d -1 1 d -1 1 d -1 1 d -1 1 d -1 0 d
-1 1 d -1 1 d s 1783 1019 m -1 -1 d -1 0 d -1 -1 d -1 -1 d -1 -1 d -1 -1 d
-1 -1 d 0 -1 d -1 -1 d 0 -1 d -1 -1 d 0 -1 d -1 -2 d 0 -1 d 0 -1 d 0 -1 d
0 -1 d 0 -2 d 0 -1 d 0 -1 d 1 -1 d 0 -2 d 1 -1 d 0 -1 d 1 -1 d 0 -1 d 1 -1 d
1 -1 d 1 -1 d 1 -1 d 1 0 d 1 -1 d 1 -1 d s 1782 1021 m -1 -1 d -2 -1 d -1 -1 d
-1 -1 d -1 -1 d 0 -1 d -1 -1 d -1 -1 d -1 -1 d 0 -1 d -1 -2 d 0 -1 d 0 -1 d
-1 -2 d 0 -1 d 0 -1 d 0 -2 d 0 -1 d 0 -1 d 1 -2 d 0 -1 d 0 -1 d 1 -1 d 0 -2 d
1 -1 d 1 -1 d 1 -1 d 0 -1 d 1 -1 d 1 -1 d 1 -1 d 2 -1 d 1 0 d s 1863 1196 m
0 1 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 1 d 0 0 d -1 0 d 0 0 d 0 1 d 0 0 d 0 0 d
-1 0 d 0 0 d 0 1 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d -1 0 d
0 0 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d -1 -1 d 0 0 d 0 0 d
0 0 d 0 0 d -1 -1 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d -1 -1 d 0 0 d 0 0 d
0 -1 d 0 0 d 0 0 d 0 0 d 1 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 1 -1 d
0 0 d 0 0 d 0 0 d 0 -1 d 1 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d
0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 1 d 1 0 d
0 0 d 0 0 d 0 1 d 0 0 d 1 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d cl s
1861 1196 m 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d -1 0 d 0 0 d
0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
-1 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 -1 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 1 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d cl s
1859 1196 m 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d cl s 1711 1196 m
0 1 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 1 d -1 0 d 0 0 d 0 0 d 0 1 d 0 0 d -1 0 d
0 0 d 0 0 d 0 1 d -1 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d
0 0 d -1 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 -1 d 0 0 d 0 0 d
0 0 d -1 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 -1 d -1 0 d 0 0 d 0 -1 d 0 0 d 0 0 d
0 -1 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 1 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 -1 d
1 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 1 0 d
0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 1 d 0 0 d
1 0 d 0 0 d 0 1 d 0 0 d 0 0 d 1 0 d 0 1 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d cl s
1709 1196 m 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d -1 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 1 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d
0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d -1 0 d 0 0 d 0 0 d
0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 -1 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d
0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d cl s
1707 1196 m 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d cl s 1854 1209 m
1 0 d 1 1 d 1 1 d 1 1 d 1 0 d 0 1 d 1 1 d 1 1 d 0 1 d 1 1 d 0 1 d 1 1 d 0 1 d
0 2 d 0 1 d 0 1 d 0 1 d 0 1 d 0 1 d 0 2 d 0 1 d -1 1 d 0 1 d -1 1 d 0 1 d
-1 1 d 0 1 d -1 1 d -1 1 d -1 0 d -1 1 d -1 1 d -1 1 d -1 0 d -1 1 d -1 0 d
-1 0 d -1 1 d -1 0 d -1 0 d s 1822 1265 m -1 -1 d 0 -1 d 0 -1 d 0 -1 d 0 -2 d
0 -1 d 1 -1 d 0 -1 d 0 -1 d 1 -1 d 0 -1 d 1 -1 d 0 -1 d 1 -1 d 1 -1 d 1 -1 d
0 0 d 1 -1 d 1 -1 d 1 0 d 1 -1 d 1 0 d 1 -1 d 1 0 d 2 -1 d 1 0 d 1 0 d s
1821 1258 m 0 2 d 0 1 d 0 1 d 0 1 d 0 1 d 0 1 d -1 2 d 0 1 d 0 1 d -1 1 d 0 1 d
-1 1 d -1 1 d 0 1 d -1 1 d -1 0 d -1 1 d -1 1 d -1 1 d -1 0 d -1 1 d -1 0 d
-1 1 d -1 0 d -1 0 d -1 0 d -1 1 d -1 0 d -2 0 d -1 -1 d -1 0 d -1 0 d -1 0 d
-1 -1 d -1 0 d -1 -1 d -1 0 d -1 -1 d -1 -1 d -1 0 d s 1757 1271 m 0 0 d 1 -1 d
1 -1 d 1 -1 d 1 -1 d 1 0 d 1 -1 d 1 0 d 1 -1 d 1 0 d 1 0 d 1 -1 d 1 0 d 1 0 d
2 0 d 1 0 d 1 0 d 1 0 d 1 1 d 1 0 d 1 0 d 1 1 d 1 0 d 1 1 d 1 1 d 1 0 d 1 1 d s
1761 1266 m -1 1 d 0 1 d -1 1 d -1 1 d -1 0 d -1 1 d -1 0 d -1 1 d -1 0 d
-1 1 d -1 0 d -2 0 d -1 0 d -1 1 d -1 0 d -1 -1 d -1 0 d -2 0 d -1 0 d -1 0 d
-1 -1 d -1 0 d -1 -1 d -1 -1 d -1 0 d -1 -1 d -1 -1 d 0 -1 d -1 0 d -1 -1 d
0 -1 d -1 -1 d -1 -1 d 0 -2 d 0 -1 d -1 -1 d 0 -1 d 0 -1 d 0 -1 d 0 -1 d s
1709 1227 m 1 0 d 1 0 d 2 0 d 1 0 d 1 0 d 1 1 d 1 0 d 1 0 d 1 1 d 1 1 d 1 0 d
1 1 d 1 1 d 1 0 d 0 1 d 1 1 d 1 1 d 0 1 d 1 1 d 0 1 d 1 1 d 0 1 d 1 1 d 0 1 d
0 1 d 0 2 d 0 1 d s 1716 1227 m -1 0 d -1 0 d -2 0 d -1 0 d -1 -1 d -1 0 d
-1 0 d -1 -1 d -1 0 d -1 -1 d -1 -1 d -1 0 d -1 -1 d -1 -1 d -1 -1 d 0 -1 d
-1 -1 d -1 -1 d 0 -1 d -1 -1 d 0 -1 d 0 -1 d -1 -1 d 0 -1 d 0 -1 d 0 -1 d
0 -2 d 0 -1 d 0 -1 d 1 -1 d 0 -1 d 0 -1 d 1 -1 d 0 -1 d 1 -1 d 0 -1 d 1 -1 d
1 -1 d 1 -1 d 1 -1 d s 313 320 m 0 -27 d s 312 319 m 0 -27 d s 314 321 m
0 -28 d s 313 307 m -3 2 d -2 2 d -4 0 d -3 -2 d -2 -2 d -2 -4 d 0 -3 d 2 -4 d
2 -2 d 3 -1 d 4 0 d 2 1 d 3 2 d s 312 306 m -3 3 d -2 1 d -4 0 d -3 -1 d
-2 -3 d -2 -4 d 0 -3 d 2 -3 d 2 -3 d 3 -1 d 4 0 d 2 1 d 3 3 d s 314 308 m
-3 2 d -3 1 d -3 0 d -3 -1 d -3 -2 d -1 -4 d 0 -3 d 1 -4 d 3 -2 d 3 -2 d 3 0 d
3 2 d 3 2 d s 322 325 m 2 -3 d 3 -4 d 3 -5 d 1 -6 d 0 -5 d -1 -7 d -3 -5 d
-3 -4 d -2 -3 d s 321 324 m 3 -3 d 2 -3 d 3 -6 d 1 -6 d 0 -5 d -1 -7 d -3 -5 d
-2 -4 d -3 -2 d s 323 326 m 2 -3 d 3 -4 d 2 -5 d 2 -6 d 0 -6 d -2 -6 d -2 -5 d
-3 -4 d -2 -3 d s 163 651 m 304 0 d s 163 653 m 304 0 d s 163 655 m 304 0 d s
320 653 m 0 0 d 0 0 d 0 1 d -1 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d
-1 0 d 0 0 d 0 1 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d -1 1 d 0 0 d 0 0 d -1 0 d
0 0 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 -1 d 0 0 d -1 0 d 0 0 d 0 0 d
0 0 d -1 -1 d 0 0 d 0 0 d 0 0 d 0 0 d -1 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d
0 -1 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 1 -1 d
0 0 d 0 0 d 0 0 d 0 -1 d 1 0 d 0 0 d 0 0 d 0 0 d 1 -1 d 0 0 d 0 0 d 0 0 d 1 0 d
0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 1 d 0 0 d 1 0 d
0 0 d 0 0 d 0 1 d 1 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 1 d 1 0 d 0 0 d
0 1 d cl s 317 653 m 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 1 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 1 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d -1 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 -1 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 -1 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 1 d 0 0 d
0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 1 d 0 0 d cl s 315 653 m 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
cl s 320 504 m 0 1 d 0 0 d 0 0 d -1 1 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d
0 1 d -1 0 d 0 0 d 0 0 d 0 0 d -1 1 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d
-1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d
0 -1 d 0 0 d -1 0 d 0 0 d 0 0 d 0 -1 d 0 0 d -1 0 d 0 0 d 0 -1 d 0 0 d 0 0 d
0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d
1 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 1 0 d 0 0 d 0 -1 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d
1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d
1 1 d 0 0 d 0 0 d 0 0 d 1 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 1 1 d
0 0 d 0 0 d cl s 317 504 m 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d
0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d
0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d
1 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 1 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d cl s 315 504 m 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d cl s
320 589 m 0 1 d 0 0 d 0 0 d -1 1 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d
-1 1 d 0 0 d 0 0 d 0 0 d -1 0 d 0 1 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d
0 0 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 -1 d 0 0 d
0 0 d -1 0 d 0 0 d 0 -1 d 0 0 d 0 0 d -1 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 -1 d
0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 1 0 d
0 -1 d 0 0 d 0 0 d 0 0 d 1 0 d 0 -1 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d
1 -1 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 1 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d
1 0 d 0 1 d 0 0 d 0 0 d 1 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 1 0 d
0 1 d 0 0 d cl s 317 589 m 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d
0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d
1 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 1 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d
0 0 d cl s 315 589 m 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d cl s
163 439 m 152 0 d s 163 441 m 152 0 d s 163 443 m 152 0 d s 327 441 m 0 1 d
0 0 d 0 1 d 0 1 d 0 1 d -1 1 d 0 0 d 0 1 d -1 1 d 0 0 d -1 1 d 0 0 d -1 1 d
0 1 d -1 0 d -1 0 d 0 1 d -1 0 d -1 1 d 0 0 d -1 0 d -1 0 d -1 0 d 0 0 d -1 0 d
-1 0 d -1 0 d -1 0 d 0 0 d -1 0 d -1 0 d -1 -1 d 0 0 d -1 -1 d -1 0 d 0 0 d
-1 -1 d 0 -1 d -1 0 d 0 -1 d -1 0 d 0 -1 d -1 -1 d 0 0 d 0 -1 d 0 -1 d -1 -1 d
0 -1 d 0 0 d 0 -1 d 0 -1 d 0 -1 d 0 0 d 1 -1 d 0 -1 d 0 -1 d 0 0 d 1 -1 d
0 -1 d 1 0 d 0 -1 d 1 -1 d 0 0 d 1 -1 d 0 0 d 1 -1 d 1 0 d 0 0 d 1 -1 d 1 0 d
1 0 d 0 0 d 1 -1 d 1 0 d 1 0 d 1 0 d 0 0 d 1 1 d 1 0 d 1 0 d 0 0 d 1 1 d 1 0 d
0 0 d 1 1 d 1 0 d 0 1 d 1 0 d 0 1 d 1 1 d 0 0 d 1 1 d 0 1 d 0 0 d 1 1 d 0 1 d
0 1 d 0 0 d 0 1 d cl s 325 441 m 0 1 d 0 0 d 0 1 d 0 0 d 0 1 d -1 1 d 0 0 d
0 1 d -1 0 d 0 1 d 0 0 d -1 1 d 0 0 d -1 1 d 0 0 d -1 1 d 0 0 d -1 0 d 0 0 d
-1 1 d -1 0 d 0 0 d -1 0 d -1 0 d 0 0 d -1 0 d -1 0 d 0 0 d -1 0 d 0 0 d
-1 -1 d -1 0 d 0 0 d -1 0 d 0 -1 d -1 0 d 0 -1 d -1 0 d 0 -1 d -1 0 d 0 -1 d
0 0 d -1 -1 d 0 0 d 0 -1 d 0 -1 d 0 0 d -1 -1 d 0 0 d 0 -1 d 0 -1 d 0 0 d
1 -1 d 0 -1 d 0 0 d 0 -1 d 0 0 d 1 -1 d 0 -1 d 0 0 d 1 -1 d 0 0 d 1 -1 d 0 0 d
1 0 d 0 -1 d 1 0 d 0 0 d 1 -1 d 1 0 d 0 0 d 1 0 d 0 0 d 1 0 d 1 0 d 0 0 d 1 0 d
1 0 d 0 0 d 1 0 d 1 0 d 0 1 d 1 0 d 0 0 d 1 1 d 0 0 d 1 0 d 0 1 d 1 0 d 0 1 d
0 0 d 1 1 d 0 1 d 0 0 d 1 1 d 0 0 d 0 1 d 0 1 d 0 0 d cl s 323 441 m 0 0 d
0 1 d 0 0 d 0 1 d -1 0 d 0 1 d 0 0 d 0 1 d 0 0 d -1 1 d 0 0 d 0 0 d -1 1 d
0 0 d 0 0 d -1 1 d 0 0 d -1 0 d 0 0 d -1 1 d 0 0 d -1 0 d 0 0 d -1 0 d 0 0 d
-1 0 d 0 0 d -1 0 d 0 0 d -1 0 d 0 -1 d -1 0 d 0 0 d -1 0 d 0 -1 d 0 0 d -1 0 d
0 -1 d -1 0 d 0 0 d 0 -1 d 0 0 d -1 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d
0 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d 1 0 d 0 0 d 0 -1 d 0 0 d
1 -1 d 0 0 d 1 0 d 0 -1 d 0 0 d 1 0 d 0 0 d 1 -1 d 0 0 d 1 0 d 0 0 d 1 0 d
0 0 d 1 0 d 0 0 d 1 0 d 0 0 d 1 0 d 0 0 d 1 0 d 0 1 d 1 0 d 0 0 d 1 0 d 0 1 d
0 0 d 1 0 d 0 1 d 0 0 d 1 1 d 0 0 d 0 0 d 0 1 d 0 0 d 1 1 d 0 0 d 0 1 d 0 0 d
cl s 321 441 m 0 0 d 0 1 d 0 0 d 0 0 d -1 1 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d
-1 1 d 0 0 d 0 0 d 0 1 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 1 d -1 0 d 0 0 d
-1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 -1 d -1 0 d 0 0 d 0 0 d
-1 0 d 0 0 d 0 -1 d -1 0 d 0 0 d 0 -1 d 0 0 d -1 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d
0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d
1 0 d 0 -1 d 0 0 d 0 0 d 1 0 d 0 -1 d 0 0 d 1 0 d 0 0 d 0 -1 d 1 0 d 0 0 d
0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 1 d
0 0 d 0 0 d 1 0 d 0 1 d 0 0 d 0 0 d 1 0 d 0 1 d 0 0 d 0 0 d 0 1 d 0 0 d 1 0 d
0 1 d 0 0 d 0 1 d cl s 319 441 m 0 0 d 0 0 d -1 1 d 0 0 d 0 0 d 0 0 d 0 1 d
0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 1 d
0 0 d -1 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 -1 d 0 0 d
0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 -1 d
0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d
0 -1 d 0 0 d 1 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 -1 d
0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d
0 0 d 1 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 1 d
0 0 d 0 0 d 0 0 d 1 0 d 0 1 d cl s 316 441 m 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d
0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 -1 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d
0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 1 d 0 0 d 0 0 d cl s 315 439 m 152 41 d s 315 441 m 152 41 d s 314 443 m
152 40 d s 315 439 m 152 14 d s 315 441 m 152 13 d s 315 443 m 152 13 d s
315 439 m 152 -14 d s 315 441 m 152 -14 d s 315 443 m 152 -14 d s 314 439 m
152 -41 d s 315 441 m 152 -41 d s 315 443 m 152 -41 d s 315 610 m 0 -1 d -1 0 d
-1 -1 d 0 0 d -1 -1 d 0 0 d 0 -1 d -1 0 d 0 -1 d -1 -1 d 0 0 d 0 -1 d 0 -1 d
0 0 d 0 -1 d 0 -1 d 0 0 d 0 -1 d 0 -1 d 0 -1 d 0 0 d 0 -1 d 0 -1 d 1 0 d 0 -1 d
1 -1 d 0 0 d 0 -1 d 1 0 d 0 -1 d 1 0 d 1 0 d 0 -1 d s 314 611 m 0 0 d -1 -1 d
-1 0 d 0 -1 d -1 0 d -1 -1 d 0 -1 d 0 0 d -1 -1 d 0 -1 d -1 -1 d 0 0 d 0 -1 d
0 -1 d 0 -1 d 0 -1 d 0 -1 d 0 0 d 0 -1 d 0 -1 d 0 -1 d 0 -1 d 1 0 d 0 -1 d
1 -1 d 0 -1 d 0 0 d 1 -1 d 1 -1 d 0 0 d 1 -1 d 1 0 d 0 -1 d s 314 611 m 1 1 d
0 0 d 1 1 d 1 0 d 0 1 d 0 0 d 1 1 d 0 0 d 1 1 d 0 1 d 0 0 d 0 1 d 1 1 d 0 0 d
0 1 d 0 1 d 0 0 d 0 1 d 0 1 d 0 1 d -1 0 d 0 1 d 0 1 d 0 0 d -1 1 d 0 0 d
-1 1 d 0 1 d 0 0 d -1 1 d -1 0 d 0 0 d -1 1 d s 315 610 m 1 0 d 1 1 d 0 0 d
1 1 d 0 0 d 1 1 d 0 1 d 1 0 d 0 1 d 1 1 d 0 1 d 0 0 d 0 1 d 1 1 d 0 1 d 0 1 d
0 1 d 0 0 d 0 1 d -1 1 d 0 1 d 0 1 d 0 0 d -1 1 d 0 1 d -1 1 d 0 0 d -1 1 d
0 0 d -1 1 d 0 1 d -1 0 d -1 1 d s 315 652 m 0 0 d -1 -1 d -1 0 d 0 -1 d -1 0 d
0 -1 d 0 0 d -1 -1 d 0 -1 d -1 0 d 0 -1 d 0 -1 d 0 0 d 0 -1 d 0 -1 d 0 0 d
0 -1 d 0 -1 d 0 0 d 0 -1 d 0 -1 d 0 -1 d 0 0 d 1 -1 d 0 -1 d 1 0 d 0 -1 d 0 0 d
1 -1 d 0 0 d 1 -1 d 1 0 d 0 0 d s 314 654 m 0 -1 d -1 0 d -1 -1 d 0 0 d -1 -1 d
-1 -1 d 0 0 d 0 -1 d -1 -1 d 0 0 d -1 -1 d 0 -1 d 0 -1 d 0 -1 d 0 0 d 0 -1 d
0 -1 d 0 -1 d 0 -1 d 0 -1 d 0 0 d 0 -1 d 1 -1 d 0 -1 d 1 0 d 0 -1 d 0 -1 d
1 -1 d 1 0 d 0 -1 d 1 0 d 1 -1 d 0 0 d s 314 484 m 1 1 d 0 0 d 1 0 d 1 1 d
0 0 d 0 1 d 1 0 d 0 1 d 1 1 d 0 0 d 0 1 d 0 1 d 1 0 d 0 1 d 0 1 d 0 1 d 0 0 d
0 1 d 0 1 d 0 0 d -1 1 d 0 1 d 0 0 d 0 1 d -1 1 d 0 0 d -1 1 d 0 0 d 0 1 d
-1 0 d -1 1 d 0 0 d -1 1 d s 315 482 m 1 1 d 1 0 d 0 1 d 1 1 d 0 0 d 1 1 d
0 0 d 1 1 d 0 1 d 1 1 d 0 0 d 0 1 d 0 1 d 1 1 d 0 1 d 0 0 d 0 1 d 0 1 d 0 1 d
-1 1 d 0 1 d 0 0 d 0 1 d -1 1 d 0 1 d -1 0 d 0 1 d -1 1 d 0 0 d -1 1 d 0 0 d
-1 1 d -1 0 d s 315 482 m 0 0 d -1 0 d -1 -1 d 0 0 d -1 -1 d 0 0 d 0 -1 d
-1 -1 d 0 0 d -1 -1 d 0 0 d 0 -1 d 0 -1 d 0 -1 d 0 0 d 0 -1 d 0 -1 d 0 0 d
0 -1 d 0 -1 d 0 0 d 0 -1 d 0 -1 d 1 0 d 0 -1 d 1 -1 d 0 0 d 0 -1 d 1 0 d 0 -1 d
1 0 d 1 -1 d 0 0 d s 314 484 m 0 0 d -1 -1 d -1 0 d 0 -1 d -1 0 d -1 -1 d
0 -1 d 0 -1 d -1 0 d 0 -1 d -1 -1 d 0 -1 d 0 0 d 0 -1 d 0 -1 d 0 -1 d 0 -1 d
0 -1 d 0 0 d 0 -1 d 0 -1 d 0 -1 d 1 -1 d 0 0 d 1 -1 d 0 -1 d 0 0 d 1 -1 d
1 -1 d 0 0 d 1 -1 d 1 0 d 0 -1 d s 314 442 m 1 0 d 0 1 d 1 0 d 1 0 d 0 1 d
0 1 d 1 0 d 0 1 d 1 0 d 0 1 d 0 1 d 0 0 d 1 1 d 0 1 d 0 0 d 0 1 d 0 1 d 0 1 d
0 0 d 0 1 d -1 1 d 0 0 d 0 1 d 0 1 d -1 0 d 0 1 d -1 0 d 0 1 d 0 1 d -1 0 d
-1 0 d 0 1 d -1 0 d s 315 440 m 1 1 d 1 0 d 0 1 d 1 0 d 0 1 d 1 0 d 0 1 d 1 1 d
0 0 d 1 1 d 0 1 d 0 1 d 0 1 d 1 0 d 0 1 d 0 1 d 0 1 d 0 1 d 0 1 d -1 0 d 0 1 d
0 1 d 0 1 d -1 1 d 0 0 d -1 1 d 0 1 d -1 0 d 0 1 d -1 0 d 0 1 d -1 0 d -1 1 d s
356 547 m 0 2 d 0 3 d -1 3 d 0 2 d -1 3 d -1 2 d -1 3 d -1 2 d -1 2 d -2 2 d
-1 2 d -2 2 d -2 2 d -2 2 d -2 1 d -2 2 d -2 1 d -3 1 d -2 1 d -2 1 d -3 1 d
-3 1 d -2 0 d -3 0 d -2 0 d -3 0 d -2 0 d -3 0 d -3 -1 d -2 -1 d -3 -1 d
-2 -1 d -2 -1 d -2 -1 d -3 -2 d -2 -1 d -2 -2 d -1 -2 d -2 -2 d -2 -2 d -1 -2 d
-2 -2 d -1 -2 d -1 -3 d -1 -2 d 0 -3 d -1 -2 d 0 -3 d -1 -3 d 0 -2 d 0 -3 d
1 -2 d 0 -3 d 1 -2 d 0 -3 d 1 -2 d 1 -3 d 1 -2 d 2 -2 d 1 -2 d 2 -3 d 2 -1 d
1 -2 d 2 -2 d 2 -2 d 3 -1 d 2 -1 d 2 -2 d 2 -1 d 3 -1 d 2 0 d 3 -1 d 3 0 d
2 0 d 3 -1 d 2 1 d 3 0 d 2 0 d 3 1 d 3 0 d 2 1 d 2 1 d 3 2 d 2 1 d 2 1 d 2 2 d
2 2 d 2 2 d 2 1 d 1 3 d 2 2 d 1 2 d 1 2 d 1 3 d 1 2 d 1 3 d 0 2 d 1 3 d 0 2 d
cl s 358 547 m 0 3 d 0 2 d -1 3 d 0 3 d -1 2 d -1 3 d -1 2 d -1 3 d -2 2 d
-1 2 d -2 3 d -2 2 d -2 2 d -2 1 d -2 2 d -2 2 d -2 1 d -3 1 d -2 1 d -3 1 d
-3 1 d -2 0 d -3 1 d -3 0 d -2 0 d -3 0 d -3 0 d -2 -1 d -3 0 d -3 -1 d -2 -1 d
-3 -1 d -2 -1 d -3 -1 d -2 -2 d -2 -2 d -2 -1 d -2 -2 d -2 -2 d -1 -3 d -2 -2 d
-1 -2 d -2 -3 d -1 -2 d 0 -3 d -1 -2 d -1 -3 d 0 -3 d -1 -2 d 0 -3 d 0 -3 d
1 -3 d 0 -2 d 1 -3 d 1 -2 d 0 -3 d 1 -3 d 2 -2 d 1 -2 d 2 -3 d 1 -2 d 2 -2 d
2 -2 d 2 -2 d 2 -1 d 2 -2 d 3 -1 d 2 -1 d 3 -1 d 2 -1 d 3 -1 d 3 -1 d 2 0 d
3 0 d 3 0 d 2 0 d 3 0 d 3 0 d 2 1 d 3 1 d 3 1 d 2 1 d 3 1 d 2 1 d 2 2 d 2 1 d
2 2 d 2 2 d 2 2 d 2 2 d 1 3 d 2 2 d 1 2 d 1 3 d 1 3 d 1 2 d 0 3 d 1 2 d 0 3 d
cl s 787 303 m 16 0 d 0 2 d -2 3 d -1 1 d -3 2 d -3 0 d -3 -2 d -3 -2 d -1 -4 d
0 -3 d 1 -4 d 3 -2 d 3 -1 d 3 0 d 3 1 d 3 2 d s 786 302 m 16 0 d 0 3 d -2 2 d
-1 2 d -2 1 d -4 0 d -3 -1 d -2 -3 d -2 -4 d 0 -3 d 2 -3 d 2 -3 d 3 -1 d 4 0 d
2 1 d 3 3 d s 788 304 m 15 0 d 0 2 d -1 3 d -1 1 d -3 1 d -4 0 d -2 -1 d
-3 -2 d -1 -4 d 0 -3 d 1 -4 d 3 -2 d 2 -2 d 4 0 d 3 2 d 2 2 d s 810 325 m
3 -3 d 3 -4 d 2 -5 d 1 -6 d 0 -5 d -1 -7 d -2 -5 d -3 -4 d -3 -3 d s 810 324 m
2 -3 d 3 -3 d 2 -6 d 2 -6 d 0 -5 d -2 -7 d -2 -5 d -3 -4 d -2 -2 d s 811 326 m
3 -3 d 2 -4 d 3 -5 d 1 -6 d 0 -6 d -1 -6 d -3 -5 d -2 -4 d -3 -3 d s 652 651 m
304 0 d s 652 653 m 304 0 d s 652 655 m 304 0 d s 839 653 m 0 0 d 0 0 d 0 1 d
0 0 d 0 0 d 0 1 d 0 0 d 0 0 d -1 1 d 0 0 d 0 0 d 0 0 d 0 0 d -1 1 d 0 0 d 0 0 d
0 0 d -1 0 d 0 0 d 0 1 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d
0 0 d 0 0 d 0 -1 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 -1 d 0 0 d 0 0 d -1 0 d
0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d -1 -1 d 0 0 d 0 0 d 0 0 d 0 -1 d
1 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 1 0 d 0 0 d 0 -1 d 0 0 d
0 0 d 1 0 d 0 0 d 0 -1 d 1 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d
0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 1 1 d 0 0 d 0 0 d 0 0 d 1 0 d 0 1 d 0 0 d 0 0 d
0 0 d 1 1 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 1 d cl s 837 653 m 0 0 d
0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 1 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d -1 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d
0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d
0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 1 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d
0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d cl s 835 653 m 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d cl s 778 653 m 0 0 d 0 0 d 0 1 d 0 0 d
0 0 d 0 1 d 0 0 d 0 0 d 0 1 d -1 0 d 0 0 d 0 0 d 0 0 d 0 1 d -1 0 d 0 0 d 0 0 d
0 0 d -1 0 d 0 1 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d -1 0 d
0 0 d 0 -1 d -1 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 -1 d 0 0 d 0 0 d -1 0 d 0 0 d
0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d
0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 1 0 d 0 0 d 0 -1 d 0 0 d 1 0 d
0 0 d 0 0 d 0 -1 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d
1 0 d 0 0 d 0 0 d 1 0 d 0 1 d 0 0 d 0 0 d 1 0 d 0 0 d 0 1 d 0 0 d 0 0 d 1 0 d
0 1 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 1 d cl s 776 653 m 0 0 d 0 0 d
0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d -1 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 -1 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 -1 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 -1 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 1 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 1 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d cl s 774 653 m 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d cl s 652 439 m 152 0 d s 652 441 m 152 0 d s
652 443 m 152 0 d s 847 441 m 0 1 d 0 0 d 0 1 d -1 1 d 0 1 d 0 1 d 0 0 d -1 1 d
0 1 d -1 0 d 0 1 d -1 0 d 0 1 d -1 1 d 0 0 d -1 0 d -1 1 d 0 0 d -1 1 d -1 0 d
-1 0 d 0 0 d -1 0 d -1 0 d -1 0 d 0 0 d -1 0 d -1 0 d -1 0 d -1 0 d 0 0 d
-1 -1 d -1 0 d 0 -1 d -1 0 d -1 0 d 0 -1 d -1 -1 d 0 0 d -1 -1 d 0 0 d -1 -1 d
0 -1 d 0 0 d -1 -1 d 0 -1 d 0 -1 d 0 -1 d 0 0 d 0 -1 d 0 -1 d 0 -1 d 0 0 d
0 -1 d 0 -1 d 1 -1 d 0 0 d 0 -1 d 1 -1 d 0 0 d 1 -1 d 0 -1 d 1 0 d 0 -1 d 1 0 d
1 -1 d 0 0 d 1 0 d 1 -1 d 0 0 d 1 0 d 1 0 d 1 -1 d 1 0 d 0 0 d 1 0 d 1 0 d
1 1 d 0 0 d 1 0 d 1 0 d 1 1 d 0 0 d 1 0 d 1 1 d 0 0 d 1 1 d 0 0 d 1 1 d 0 1 d
1 0 d 0 1 d 1 1 d 0 0 d 0 1 d 0 1 d 1 1 d 0 0 d 0 1 d cl s 845 441 m 0 1 d
0 0 d -1 1 d 0 0 d 0 1 d 0 1 d 0 0 d -1 1 d 0 0 d 0 1 d -1 0 d 0 1 d -1 0 d
0 1 d -1 0 d 0 1 d -1 0 d 0 0 d -1 0 d 0 1 d -1 0 d -1 0 d 0 0 d -1 0 d -1 0 d
0 0 d -1 0 d -1 0 d 0 0 d -1 0 d 0 -1 d -1 0 d -1 0 d 0 0 d -1 -1 d 0 0 d
-1 -1 d 0 0 d -1 -1 d 0 0 d 0 -1 d -1 0 d 0 -1 d 0 0 d -1 -1 d 0 -1 d 0 0 d
0 -1 d 0 0 d 0 -1 d 0 -1 d 0 0 d 0 -1 d 0 -1 d 0 0 d 1 -1 d 0 0 d 0 -1 d 1 -1 d
0 0 d 0 -1 d 1 0 d 0 -1 d 1 0 d 0 0 d 1 -1 d 0 0 d 1 0 d 1 -1 d 0 0 d 1 0 d
0 0 d 1 0 d 1 0 d 0 0 d 1 0 d 1 0 d 0 0 d 1 0 d 1 0 d 0 0 d 1 1 d 0 0 d 1 0 d
0 1 d 1 0 d 0 0 d 1 1 d 0 0 d 1 1 d 0 0 d 0 1 d 1 1 d 0 0 d 0 1 d 0 0 d 0 1 d
1 1 d 0 0 d cl s 842 441 m 0 0 d 0 1 d 0 0 d 0 1 d 0 0 d 0 1 d 0 0 d -1 1 d
0 0 d 0 1 d 0 0 d -1 0 d 0 1 d 0 0 d -1 0 d 0 1 d -1 0 d 0 0 d -1 0 d 0 1 d
-1 0 d 0 0 d -1 0 d 0 0 d -1 0 d 0 0 d -1 0 d 0 0 d -1 0 d 0 0 d -1 -1 d 0 0 d
-1 0 d 0 0 d 0 -1 d -1 0 d 0 0 d -1 -1 d 0 0 d 0 0 d -1 -1 d 0 0 d 0 -1 d 0 0 d
0 -1 d -1 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 1 -1 d 0 0 d
0 -1 d 0 0 d 0 0 d 1 -1 d 0 0 d 0 -1 d 1 0 d 0 0 d 1 -1 d 0 0 d 0 0 d 1 0 d
0 -1 d 1 0 d 0 0 d 1 0 d 0 0 d 1 0 d 0 0 d 1 0 d 0 0 d 1 0 d 0 0 d 1 0 d 0 0 d
1 1 d 0 0 d 1 0 d 0 0 d 1 1 d 0 0 d 0 0 d 1 1 d 0 0 d 0 1 d 0 0 d 1 0 d 0 1 d
0 0 d 0 1 d 0 0 d 0 1 d 0 0 d cl s 840 441 m 0 0 d 0 1 d 0 0 d 0 0 d 0 1 d
0 0 d 0 0 d 0 1 d -1 0 d 0 0 d 0 1 d 0 0 d -1 0 d 0 1 d 0 0 d 0 0 d -1 0 d
0 0 d 0 0 d -1 1 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d
-1 0 d 0 -1 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d -1 -1 d 0 0 d 0 0 d -1 -1 d 0 0 d
0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d -1 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d
1 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 1 0 d 0 0 d 0 0 d 1 -1 d 0 0 d
0 0 d 0 0 d 1 -1 d 0 0 d 0 0 d 1 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d
1 0 d 0 0 d 1 0 d 0 0 d 0 1 d 1 0 d 0 0 d 0 0 d 0 1 d 1 0 d 0 0 d 0 0 d 0 1 d
1 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 1 d 0 0 d 0 1 d cl s 838 441 m 0 0 d 0 0 d
0 1 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d
-1 0 d 0 0 d 0 0 d 0 0 d -1 1 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d
0 0 d -1 0 d 0 0 d 0 -1 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d -1 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d
0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 -1 d 1 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 1 -1 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 1 0 d
0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 1 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 1 d 1 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d cl s 836 441 m
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d -1 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 1 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d cl s 841 441 m 0 1 d 0 0 d
0 1 d -1 1 d 0 1 d 0 1 d 0 0 d -1 1 d 0 1 d -1 0 d 0 1 d -1 0 d 0 1 d -1 1 d
0 0 d -1 0 d -1 1 d 0 0 d -1 1 d -1 0 d -1 0 d 0 0 d -1 0 d -1 0 d -1 0 d 0 0 d
-1 0 d -1 0 d -1 0 d -1 0 d 0 0 d -1 -1 d -1 0 d 0 -1 d -1 0 d -1 0 d 0 -1 d
-1 -1 d 0 0 d -1 -1 d 0 0 d -1 -1 d 0 -1 d 0 0 d -1 -1 d 0 -1 d 0 -1 d 0 -1 d
0 0 d 0 -1 d 0 -1 d 0 -1 d 0 0 d 0 -1 d 0 -1 d 1 -1 d 0 0 d 0 -1 d 1 -1 d 0 0 d
1 -1 d 0 -1 d 1 0 d 0 -1 d 1 0 d 1 -1 d 0 0 d 1 0 d 1 -1 d 0 0 d 1 0 d 1 0 d
1 -1 d 1 0 d 0 0 d 1 0 d 1 0 d 1 1 d 0 0 d 1 0 d 1 0 d 1 1 d 0 0 d 1 0 d 1 1 d
0 0 d 1 1 d 0 0 d 1 1 d 0 1 d 1 0 d 0 1 d 1 1 d 0 0 d 0 1 d 0 1 d 1 1 d 0 0 d
0 1 d cl s 839 441 m 0 1 d 0 0 d -1 1 d 0 0 d 0 1 d 0 1 d 0 0 d -1 1 d 0 0 d
0 1 d -1 0 d 0 1 d -1 0 d 0 1 d -1 0 d 0 1 d -1 0 d 0 0 d -1 0 d 0 1 d -1 0 d
-1 0 d 0 0 d -1 0 d -1 0 d 0 0 d -1 0 d -1 0 d 0 0 d -1 0 d 0 -1 d -1 0 d
-1 0 d 0 0 d -1 -1 d 0 0 d -1 -1 d 0 0 d -1 -1 d 0 0 d 0 -1 d -1 0 d 0 -1 d
0 0 d 0 -1 d -1 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 -1 d 0 0 d 0 -1 d 0 -1 d 1 0 d
0 -1 d 0 0 d 0 -1 d 1 -1 d 0 0 d 0 -1 d 1 0 d 0 -1 d 1 0 d 0 0 d 1 -1 d 0 0 d
1 0 d 1 -1 d 0 0 d 1 0 d 0 0 d 1 0 d 1 0 d 0 0 d 1 0 d 1 0 d 0 0 d 1 0 d 1 0 d
0 0 d 1 1 d 0 0 d 1 0 d 0 1 d 1 0 d 0 0 d 1 1 d 0 0 d 1 1 d 0 0 d 0 1 d 1 1 d
0 0 d 0 1 d 0 0 d 0 1 d 1 1 d 0 0 d cl s 836 441 m 0 0 d 0 1 d 0 0 d 0 1 d
0 0 d 0 1 d 0 0 d -1 1 d 0 0 d 0 1 d 0 0 d -1 0 d 0 1 d 0 0 d -1 0 d 0 1 d
-1 0 d 0 0 d -1 0 d 0 1 d -1 0 d 0 0 d -1 0 d 0 0 d -1 0 d 0 0 d -1 0 d 0 0 d
-1 0 d 0 0 d -1 -1 d 0 0 d -1 0 d 0 0 d 0 -1 d -1 0 d 0 0 d -1 -1 d 0 0 d 0 0 d
-1 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d -1 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d
0 -1 d 0 0 d 1 -1 d 0 0 d 0 -1 d 0 0 d 0 0 d 1 -1 d 0 0 d 0 -1 d 1 0 d 0 0 d
1 -1 d 0 0 d 0 0 d 1 0 d 0 -1 d 1 0 d 0 0 d 1 0 d 0 0 d 1 0 d 0 0 d 1 0 d 0 0 d
1 0 d 0 0 d 1 0 d 0 0 d 1 1 d 0 0 d 1 0 d 0 0 d 1 1 d 0 0 d 0 0 d 1 1 d 0 0 d
0 1 d 0 0 d 1 0 d 0 1 d 0 0 d 0 1 d 0 0 d 0 1 d 0 0 d cl s 834 441 m 0 0 d
0 1 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 1 d -1 0 d 0 0 d 0 1 d 0 0 d -1 0 d 0 1 d
0 0 d 0 0 d -1 0 d 0 0 d 0 0 d -1 1 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d
0 0 d -1 0 d 0 0 d -1 0 d 0 -1 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d -1 -1 d 0 0 d
0 0 d 0 -1 d -1 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d -1 0 d 0 0 d 0 -1 d 0 0 d
0 0 d 0 -1 d 0 0 d 1 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 1 -1 d 0 0 d 0 0 d
0 0 d 1 -1 d 0 0 d 0 0 d 0 0 d 1 -1 d 0 0 d 0 0 d 1 0 d 0 0 d 1 0 d 0 0 d 0 0 d
1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 1 0 d 0 0 d 0 1 d 1 0 d 0 0 d 0 0 d 0 1 d 1 0 d
0 0 d 0 0 d 0 1 d 1 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 1 d 0 0 d 0 1 d cl s
832 441 m 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d -1 0 d 0 0 d
0 0 d 0 1 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 1 d -1 0 d 0 0 d 0 0 d 0 0 d
-1 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 -1 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d
0 0 d 0 -1 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 -1 d
0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d
0 -1 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d
0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 1 d 0 0 d 1 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 1 d 1 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d
cl s 830 441 m 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d
-1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d
1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d cl s
835 441 m 0 1 d 0 0 d 0 1 d -1 1 d 0 1 d 0 1 d 0 0 d -1 1 d 0 1 d -1 0 d 0 1 d
-1 0 d 0 1 d -1 1 d 0 0 d -1 0 d -1 1 d 0 0 d -1 1 d -1 0 d -1 0 d 0 0 d -1 0 d
-1 0 d -1 0 d 0 0 d -1 0 d -1 0 d -1 0 d 0 0 d -1 0 d -1 -1 d -1 0 d 0 -1 d
-1 0 d -1 0 d 0 -1 d -1 -1 d 0 0 d -1 -1 d 0 0 d -1 -1 d 0 -1 d 0 0 d -1 -1 d
0 -1 d 0 -1 d 0 -1 d 0 0 d 0 -1 d 0 -1 d 0 -1 d 0 0 d 0 -1 d 0 -1 d 1 -1 d
0 0 d 0 -1 d 1 -1 d 0 0 d 1 -1 d 0 -1 d 1 0 d 0 -1 d 1 0 d 1 -1 d 0 0 d 1 0 d
1 -1 d 1 0 d 0 0 d 1 0 d 1 -1 d 1 0 d 0 0 d 1 0 d 1 0 d 1 1 d 0 0 d 1 0 d 1 0 d
1 1 d 0 0 d 1 0 d 1 1 d 0 0 d 1 1 d 0 0 d 1 1 d 0 1 d 1 0 d 0 1 d 1 1 d 0 0 d
0 1 d 0 1 d 1 1 d 0 0 d 0 1 d cl s 833 441 m 0 1 d 0 0 d -1 1 d 0 0 d 0 1 d
0 1 d 0 0 d -1 1 d 0 0 d 0 1 d -1 0 d 0 1 d -1 0 d 0 1 d -1 0 d 0 1 d -1 0 d
0 0 d -1 0 d 0 1 d -1 0 d -1 0 d 0 0 d -1 0 d -1 0 d 0 0 d -1 0 d -1 0 d 0 0 d
-1 0 d 0 -1 d -1 0 d -1 0 d 0 0 d -1 -1 d 0 0 d -1 -1 d 0 0 d -1 -1 d 0 0 d
0 -1 d -1 0 d 0 -1 d 0 0 d 0 -1 d -1 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 -1 d
0 0 d 0 -1 d 0 -1 d 1 0 d 0 -1 d 0 0 d 0 -1 d 1 -1 d 0 0 d 0 -1 d 1 0 d 0 -1 d
1 0 d 0 0 d 1 -1 d 0 0 d 1 0 d 1 -1 d 0 0 d 1 0 d 0 0 d 1 0 d 1 0 d 0 0 d 1 0 d
1 0 d 0 0 d 1 0 d 1 0 d 0 0 d 1 1 d 0 0 d 1 0 d 0 1 d 1 0 d 0 0 d 1 1 d 0 0 d
1 1 d 0 0 d 0 1 d 1 1 d 0 0 d 0 1 d 0 0 d 0 1 d 1 1 d 0 0 d cl s 831 441 m
0 0 d -1 1 d 0 0 d 0 1 d 0 0 d 0 1 d 0 0 d -1 1 d 0 0 d 0 1 d 0 0 d -1 0 d
0 1 d 0 0 d -1 0 d 0 1 d -1 0 d 0 0 d -1 0 d 0 1 d -1 0 d 0 0 d -1 0 d 0 0 d
-1 0 d 0 0 d -1 0 d 0 0 d -1 0 d 0 0 d -1 -1 d 0 0 d -1 0 d 0 0 d 0 -1 d -1 0 d
0 0 d -1 -1 d 0 0 d 0 0 d -1 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d -1 0 d 0 -1 d 0 0 d
0 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 1 -1 d 0 0 d 0 -1 d 0 0 d 0 0 d 1 -1 d
0 0 d 0 -1 d 1 0 d 0 0 d 1 -1 d 0 0 d 0 0 d 1 0 d 0 -1 d 1 0 d 0 0 d 1 0 d
0 0 d 1 0 d 0 0 d 1 0 d 0 0 d 1 0 d 0 0 d 1 0 d 0 0 d 1 1 d 0 0 d 1 0 d 0 0 d
1 1 d 0 0 d 0 0 d 1 1 d 0 0 d 0 1 d 0 0 d 1 0 d 0 1 d 0 0 d 0 1 d 0 0 d 0 1 d
1 0 d cl s 828 441 m 0 0 d 0 1 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 1 d -1 0 d
0 0 d 0 1 d 0 0 d -1 0 d 0 1 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d -1 1 d 0 0 d
-1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d -1 -1 d 0 0 d -1 0 d
0 0 d 0 0 d 0 0 d -1 -1 d 0 0 d 0 0 d 0 -1 d -1 0 d 0 0 d 0 -1 d 0 0 d 0 0 d
0 -1 d -1 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 1 -1 d 0 0 d 0 0 d 0 -1 d
0 0 d 0 0 d 1 -1 d 0 0 d 0 0 d 0 0 d 1 -1 d 0 0 d 0 0 d 0 0 d 1 -1 d 0 0 d
1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 1 0 d 0 0 d
0 1 d 1 0 d 0 0 d 0 0 d 0 1 d 1 0 d 0 0 d 0 0 d 0 1 d 1 0 d 0 0 d 0 1 d 0 0 d
0 0 d 0 1 d 0 0 d 0 1 d cl s 826 441 m 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d
0 1 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d
0 1 d -1 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 -1 d
0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 -1 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 -1 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d
0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 -1 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d
0 -1 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 1 0 d
0 0 d 0 0 d 0 1 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 1 0 d 0 0 d 0 0 d
0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d cl s 824 441 m 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d
0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 -1 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 1 d 0 0 d 0 0 d cl s 828 441 m 0 1 d 0 0 d 0 1 d 0 1 d 0 1 d -1 1 d
0 0 d 0 1 d -1 1 d 0 0 d -1 1 d 0 0 d -1 1 d 0 1 d -1 0 d 0 0 d -1 1 d -1 0 d
-1 1 d 0 0 d -1 0 d -1 0 d -1 0 d 0 0 d -1 0 d -1 0 d -1 0 d -1 0 d 0 0 d
-1 0 d -1 0 d 0 -1 d -1 0 d -1 -1 d -1 0 d 0 0 d -1 -1 d 0 -1 d -1 0 d 0 -1 d
-1 0 d 0 -1 d 0 -1 d -1 0 d 0 -1 d 0 -1 d 0 -1 d -1 -1 d 0 0 d 0 -1 d 0 -1 d
0 -1 d 1 0 d 0 -1 d 0 -1 d 0 -1 d 1 0 d 0 -1 d 0 -1 d 1 0 d 0 -1 d 1 -1 d 0 0 d
1 -1 d 0 0 d 1 -1 d 1 0 d 1 0 d 0 -1 d 1 0 d 1 0 d 0 0 d 1 -1 d 1 0 d 1 0 d
1 0 d 0 0 d 1 1 d 1 0 d 1 0 d 0 0 d 1 1 d 1 0 d 1 0 d 0 1 d 1 0 d 0 1 d 1 0 d
0 1 d 1 1 d 0 0 d 1 1 d 0 1 d 0 0 d 1 1 d 0 1 d 0 1 d 0 0 d 0 1 d cl s
826 441 m 0 1 d 0 0 d 0 1 d 0 0 d 0 1 d -1 1 d 0 0 d 0 1 d 0 0 d -1 1 d 0 0 d
-1 1 d 0 0 d -1 1 d 0 0 d -1 1 d 0 0 d -1 0 d 0 0 d -1 1 d -1 0 d 0 0 d -1 0 d
-1 0 d 0 0 d -1 0 d 0 0 d -1 0 d -1 0 d 0 0 d -1 -1 d -1 0 d 0 0 d -1 0 d
0 -1 d -1 0 d 0 -1 d -1 0 d 0 -1 d -1 0 d 0 -1 d 0 0 d 0 -1 d -1 0 d 0 -1 d
0 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 -1 d 0 0 d 0 -1 d 0 -1 d 0 0 d 0 -1 d 1 0 d
0 -1 d 0 -1 d 0 0 d 1 -1 d 0 0 d 1 -1 d 0 0 d 1 0 d 0 -1 d 1 0 d 0 0 d 1 -1 d
1 0 d 0 0 d 1 0 d 1 0 d 0 0 d 1 0 d 0 0 d 1 0 d 1 0 d 0 0 d 1 0 d 1 0 d 0 1 d
1 0 d 0 0 d 1 1 d 0 0 d 1 0 d 0 1 d 1 0 d 0 1 d 1 0 d 0 1 d 0 1 d 0 0 d 1 1 d
0 0 d 0 1 d 0 1 d 0 0 d cl s 824 441 m 0 0 d 0 1 d 0 0 d 0 1 d 0 0 d -1 1 d
0 0 d 0 1 d 0 0 d -1 1 d 0 0 d 0 0 d -1 1 d 0 0 d 0 0 d -1 1 d 0 0 d -1 0 d
0 0 d -1 1 d 0 0 d -1 0 d 0 0 d -1 0 d 0 0 d -1 0 d 0 0 d -1 0 d 0 0 d -1 0 d
0 -1 d -1 0 d 0 0 d -1 0 d 0 -1 d 0 0 d -1 0 d 0 -1 d 0 0 d -1 0 d 0 -1 d 0 0 d
-1 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d
0 -1 d 0 0 d 0 -1 d 1 0 d 0 0 d 0 -1 d 1 0 d 0 -1 d 0 0 d 1 0 d 0 -1 d 0 0 d
1 0 d 0 0 d 1 -1 d 0 0 d 1 0 d 0 0 d 1 0 d 0 0 d 1 0 d 0 0 d 1 0 d 0 0 d 1 0 d
0 0 d 1 0 d 0 1 d 1 0 d 0 0 d 1 0 d 0 1 d 0 0 d 1 0 d 0 1 d 0 0 d 1 1 d 0 0 d
0 0 d 0 1 d 1 0 d 0 1 d 0 0 d 0 1 d 0 0 d cl s 822 441 m 0 0 d 0 1 d 0 0 d
0 0 d 0 1 d -1 0 d 0 0 d 0 1 d 0 0 d 0 0 d -1 1 d 0 0 d 0 0 d 0 1 d -1 0 d
0 0 d 0 0 d -1 0 d 0 0 d 0 1 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d -1 0 d 0 0 d
0 0 d -1 0 d 0 0 d 0 -1 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 -1 d -1 0 d 0 0 d
0 -1 d 0 0 d 0 0 d -1 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d
0 -1 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 1 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 1 0 d
0 -1 d 0 0 d 1 0 d 0 0 d 0 -1 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d
1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 1 d 0 0 d 0 0 d 1 0 d 0 1 d 0 0 d 0 0 d
1 0 d 0 1 d 0 0 d 0 0 d 0 1 d 1 0 d 0 0 d 0 1 d 0 0 d 0 1 d cl s 820 441 m
0 0 d 0 0 d 0 1 d 0 0 d -1 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 1 d
0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 1 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d
-1 0 d 0 0 d 0 0 d 0 0 d -1 -1 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 -1 d
0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d
0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 1 0 d 0 0 d 0 0 d 0 -1 d 0 0 d
0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d
0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 1 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d
0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 1 0 d 0 0 d 0 0 d 0 1 d cl s
817 441 m 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d -1 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d cl s 822 441 m
0 1 d 0 0 d 0 1 d 0 1 d 0 1 d -1 1 d 0 0 d 0 1 d -1 1 d 0 0 d -1 1 d 0 0 d
-1 1 d 0 1 d -1 0 d 0 0 d -1 1 d -1 0 d -1 1 d 0 0 d -1 0 d -1 0 d -1 0 d 0 0 d
-1 0 d -1 0 d -1 0 d 0 0 d -1 0 d -1 0 d -1 0 d 0 -1 d -1 0 d -1 -1 d 0 0 d
-1 0 d -1 -1 d 0 -1 d -1 0 d 0 -1 d -1 0 d 0 -1 d 0 -1 d -1 0 d 0 -1 d 0 -1 d
0 -1 d -1 -1 d 0 0 d 0 -1 d 0 -1 d 0 -1 d 1 0 d 0 -1 d 0 -1 d 0 -1 d 1 0 d
0 -1 d 0 -1 d 1 0 d 0 -1 d 1 -1 d 0 0 d 1 -1 d 1 0 d 0 -1 d 1 0 d 1 0 d 0 -1 d
1 0 d 1 0 d 1 0 d 0 -1 d 1 0 d 1 0 d 1 0 d 0 0 d 1 1 d 1 0 d 1 0 d 0 0 d 1 1 d
1 0 d 1 0 d 0 1 d 1 0 d 0 1 d 1 0 d 0 1 d 1 1 d 0 0 d 1 1 d 0 1 d 0 0 d 1 1 d
0 1 d 0 1 d 0 0 d 0 1 d cl s 820 441 m 0 1 d 0 0 d 0 1 d 0 0 d 0 1 d -1 1 d
0 0 d 0 1 d 0 0 d -1 1 d 0 0 d -1 1 d 0 0 d -1 1 d 0 0 d -1 1 d 0 0 d -1 0 d
0 0 d -1 1 d -1 0 d 0 0 d -1 0 d 0 0 d -1 0 d -1 0 d 0 0 d -1 0 d -1 0 d 0 0 d
-1 -1 d -1 0 d 0 0 d -1 0 d 0 -1 d -1 0 d 0 -1 d -1 0 d 0 -1 d -1 0 d 0 -1 d
0 0 d 0 -1 d -1 0 d 0 -1 d 0 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 -1 d 0 0 d 0 -1 d
0 -1 d 0 0 d 0 -1 d 1 0 d 0 -1 d 0 -1 d 0 0 d 1 -1 d 0 0 d 1 -1 d 0 0 d 1 0 d
0 -1 d 1 0 d 0 0 d 1 -1 d 1 0 d 0 0 d 1 0 d 1 0 d 0 0 d 1 0 d 1 0 d 0 0 d 1 0 d
0 0 d 1 0 d 1 0 d 0 1 d 1 0 d 0 0 d 1 1 d 0 0 d 1 0 d 0 1 d 1 0 d 0 1 d 1 0 d
0 1 d 0 1 d 0 0 d 1 1 d 0 0 d 0 1 d 0 1 d 0 0 d cl s 818 441 m 0 0 d 0 1 d
0 0 d 0 1 d 0 0 d -1 1 d 0 0 d 0 1 d 0 0 d -1 1 d 0 0 d 0 0 d -1 1 d 0 0 d
0 0 d -1 1 d 0 0 d -1 0 d 0 0 d -1 1 d 0 0 d -1 0 d 0 0 d -1 0 d 0 0 d -1 0 d
0 0 d -1 0 d 0 0 d -1 0 d 0 -1 d -1 0 d 0 0 d -1 0 d 0 -1 d 0 0 d -1 0 d 0 -1 d
0 0 d -1 0 d 0 -1 d 0 0 d -1 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d
0 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d 1 0 d 0 0 d 0 -1 d 1 0 d 0 -1 d
0 0 d 1 0 d 0 -1 d 0 0 d 1 0 d 0 0 d 1 -1 d 0 0 d 1 0 d 0 0 d 1 0 d 0 0 d 1 0 d
0 0 d 1 0 d 0 0 d 1 0 d 0 0 d 1 0 d 0 1 d 1 0 d 0 0 d 1 0 d 0 1 d 0 0 d 1 0 d
0 1 d 0 0 d 1 1 d 0 0 d 0 0 d 0 1 d 1 0 d 0 1 d 0 0 d 0 1 d 0 0 d cl s
816 441 m 0 0 d 0 1 d 0 0 d 0 0 d 0 1 d -1 0 d 0 0 d 0 1 d 0 0 d 0 0 d -1 1 d
0 0 d 0 0 d 0 1 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 1 d -1 0 d 0 0 d 0 0 d
-1 0 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 -1 d -1 0 d 0 0 d 0 0 d -1 0 d
0 0 d 0 -1 d -1 0 d 0 0 d 0 -1 d 0 0 d 0 0 d -1 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d
0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 1 0 d 0 0 d
0 -1 d 0 0 d 0 0 d 1 0 d 0 -1 d 0 0 d 1 0 d 0 0 d 0 -1 d 1 0 d 0 0 d 0 0 d
1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 1 d 0 0 d
0 0 d 1 0 d 0 1 d 0 0 d 0 0 d 1 0 d 0 1 d 0 0 d 0 0 d 0 1 d 1 0 d 0 0 d 0 1 d
0 0 d 0 1 d cl s 814 441 m 0 0 d 0 0 d 0 1 d 0 0 d -1 0 d 0 0 d 0 1 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d -1 1 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 1 d 0 0 d
0 0 d -1 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d -1 -1 d 0 0 d 0 0 d
0 0 d 0 0 d -1 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 -1 d 0 0 d
0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d
1 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 1 0 d
0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 1 d
0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 1 0 d
0 0 d 0 0 d 0 1 d cl s 811 441 m 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d
0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 -1 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 1 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d
0 0 d cl s 816 441 m 0 1 d 0 0 d 0 1 d 0 1 d 0 1 d -1 1 d 0 0 d 0 1 d -1 1 d
0 0 d 0 1 d -1 0 d -1 1 d 0 1 d -1 0 d 0 0 d -1 1 d -1 0 d -1 1 d 0 0 d -1 0 d
-1 0 d -1 0 d 0 0 d -1 0 d -1 0 d -1 0 d 0 0 d -1 0 d -1 0 d -1 0 d 0 -1 d
-1 0 d -1 -1 d 0 0 d -1 0 d -1 -1 d 0 -1 d -1 0 d 0 -1 d -1 0 d 0 -1 d 0 -1 d
-1 0 d 0 -1 d 0 -1 d 0 -1 d -1 -1 d 0 0 d 0 -1 d 0 -1 d 0 -1 d 1 0 d 0 -1 d
0 -1 d 0 -1 d 1 0 d 0 -1 d 0 -1 d 1 0 d 0 -1 d 1 -1 d 0 0 d 1 -1 d 1 0 d 0 -1 d
1 0 d 1 0 d 0 -1 d 1 0 d 1 0 d 1 0 d 0 -1 d 1 0 d 1 0 d 1 0 d 0 0 d 1 1 d 1 0 d
1 0 d 0 0 d 1 1 d 1 0 d 1 0 d 0 1 d 1 0 d 0 1 d 1 0 d 1 1 d 0 1 d 0 0 d 1 1 d
0 1 d 0 0 d 1 1 d 0 1 d 0 1 d 0 0 d 0 1 d cl s 814 441 m 0 1 d 0 0 d 0 1 d
0 0 d 0 1 d -1 1 d 0 0 d 0 1 d 0 0 d -1 1 d 0 0 d -1 1 d 0 0 d -1 1 d 0 0 d
-1 1 d 0 0 d -1 0 d 0 0 d -1 1 d -1 0 d 0 0 d -1 0 d 0 0 d -1 0 d -1 0 d 0 0 d
-1 0 d -1 0 d 0 0 d -1 -1 d -1 0 d 0 0 d -1 0 d 0 -1 d -1 0 d 0 -1 d -1 0 d
0 -1 d 0 0 d -1 -1 d 0 0 d 0 -1 d -1 0 d 0 -1 d 0 -1 d 0 0 d 0 -1 d 0 0 d
0 -1 d 0 -1 d 0 0 d 0 -1 d 0 -1 d 0 0 d 0 -1 d 1 0 d 0 -1 d 0 -1 d 1 0 d 0 -1 d
0 0 d 1 -1 d 0 0 d 1 0 d 0 -1 d 1 0 d 0 0 d 1 -1 d 1 0 d 0 0 d 1 0 d 1 0 d
0 0 d 1 0 d 1 0 d 0 0 d 1 0 d 0 0 d 1 0 d 1 0 d 0 1 d 1 0 d 0 0 d 1 1 d 0 0 d
1 0 d 0 1 d 1 0 d 0 1 d 1 0 d 0 1 d 0 1 d 0 0 d 1 1 d 0 0 d 0 1 d 0 1 d 0 0 d
cl s 812 441 m 0 0 d 0 1 d 0 0 d 0 1 d 0 0 d -1 1 d 0 0 d 0 1 d 0 0 d -1 1 d
0 0 d 0 0 d -1 1 d 0 0 d 0 0 d -1 1 d 0 0 d -1 0 d 0 0 d -1 1 d 0 0 d -1 0 d
0 0 d -1 0 d 0 0 d -1 0 d 0 0 d -1 0 d 0 0 d -1 0 d 0 -1 d -1 0 d 0 0 d 0 0 d
-1 -1 d 0 0 d -1 0 d 0 -1 d 0 0 d -1 0 d 0 -1 d 0 0 d -1 -1 d 0 0 d 0 -1 d
0 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d
1 0 d 0 0 d 0 -1 d 1 0 d 0 -1 d 0 0 d 1 0 d 0 -1 d 1 0 d 0 0 d 0 0 d 1 -1 d
0 0 d 1 0 d 0 0 d 1 0 d 0 0 d 1 0 d 0 0 d 1 0 d 0 0 d 1 0 d 0 0 d 1 0 d 0 1 d
1 0 d 0 0 d 1 0 d 0 1 d 0 0 d 1 0 d 0 1 d 0 0 d 1 1 d 0 0 d 0 0 d 0 1 d 1 0 d
0 1 d 0 0 d 0 1 d 0 0 d cl s 810 441 m 0 0 d 0 1 d 0 0 d 0 0 d 0 1 d -1 0 d
0 0 d 0 1 d 0 0 d 0 0 d -1 1 d 0 0 d 0 0 d 0 1 d -1 0 d 0 0 d 0 0 d -1 0 d
0 0 d 0 1 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d
0 -1 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 -1 d 0 0 d -1 0 d 0 -1 d 0 0 d 0 0 d
-1 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 -1 d
0 0 d 0 0 d 0 -1 d 1 0 d 0 0 d 0 -1 d 0 0 d 1 0 d 0 0 d 0 -1 d 0 0 d 1 0 d
0 0 d 0 -1 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 1 0 d 0 0 d 0 0 d
1 0 d 0 0 d 0 0 d 1 1 d 0 0 d 0 0 d 1 0 d 0 1 d 0 0 d 0 0 d 1 0 d 0 1 d 0 0 d
0 0 d 0 1 d 1 0 d 0 0 d 0 1 d 0 0 d 0 1 d cl s 808 441 m 0 0 d 0 0 d 0 1 d
0 0 d -1 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 1 d 0 0 d 0 0 d 0 0 d
0 0 d -1 0 d 0 0 d 0 1 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d
0 0 d 0 0 d -1 -1 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 -1 d 0 0 d 0 0 d
0 0 d 0 0 d -1 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 -1 d
0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 1 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 1 0 d
0 0 d 0 0 d 0 -1 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 1 0 d
0 0 d 0 0 d 0 0 d 0 0 d 1 1 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 1 d 0 0 d
0 0 d 0 0 d 0 1 d 0 0 d 1 0 d 0 0 d 0 0 d 0 1 d cl s 806 441 m 0 0 d -1 0 d
0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
-1 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
-1 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 1 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 1 0 d cl s 810 441 m 0 1 d 0 0 d 0 1 d
0 1 d 0 1 d 0 1 d -1 0 d 0 1 d -1 1 d 0 0 d 0 1 d -1 0 d -1 1 d 0 1 d -1 0 d
0 0 d -1 1 d -1 0 d 0 1 d -1 0 d -1 0 d -1 0 d -1 0 d 0 0 d -1 0 d -1 0 d
-1 0 d 0 0 d -1 0 d -1 0 d -1 0 d 0 -1 d -1 0 d -1 -1 d 0 0 d -1 0 d -1 -1 d
0 -1 d -1 0 d 0 -1 d -1 0 d 0 -1 d 0 -1 d -1 0 d 0 -1 d 0 -1 d 0 -1 d 0 -1 d
-1 0 d 0 -1 d 0 -1 d 1 -1 d 0 0 d 0 -1 d 0 -1 d 0 -1 d 1 0 d 0 -1 d 0 -1 d
1 0 d 0 -1 d 1 -1 d 0 0 d 1 -1 d 1 0 d 0 -1 d 1 0 d 1 0 d 0 -1 d 1 0 d 1 0 d
1 0 d 0 -1 d 1 0 d 1 0 d 1 0 d 0 0 d 1 1 d 1 0 d 1 0 d 1 0 d 0 1 d 1 0 d 1 0 d
0 1 d 1 0 d 0 1 d 1 0 d 1 1 d 0 1 d 0 0 d 1 1 d 0 1 d 1 0 d 0 1 d 0 1 d 0 1 d
0 0 d 0 1 d cl s 808 441 m 0 1 d 0 0 d 0 1 d 0 0 d 0 1 d 0 1 d -1 0 d 0 1 d
0 0 d -1 1 d 0 0 d -1 1 d 0 0 d -1 1 d 0 0 d -1 1 d 0 0 d -1 0 d 0 0 d -1 1 d
-1 0 d 0 0 d -1 0 d 0 0 d -1 0 d -1 0 d 0 0 d -1 0 d -1 0 d 0 0 d -1 -1 d 0 0 d
-1 0 d -1 0 d 0 -1 d -1 0 d 0 -1 d -1 0 d 0 -1 d 0 0 d -1 -1 d 0 0 d 0 -1 d
-1 0 d 0 -1 d 0 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 -1 d 0 0 d 0 -1 d 0 -1 d 0 0 d
0 -1 d 1 0 d 0 -1 d 0 -1 d 1 0 d 0 -1 d 0 0 d 1 -1 d 0 0 d 1 0 d 0 -1 d 1 0 d
1 0 d 0 -1 d 1 0 d 0 0 d 1 0 d 1 0 d 0 0 d 1 0 d 1 0 d 0 0 d 1 0 d 0 0 d 1 0 d
1 0 d 0 1 d 1 0 d 0 0 d 1 1 d 0 0 d 1 0 d 0 1 d 1 0 d 0 1 d 1 0 d 0 1 d 0 1 d
1 0 d 0 1 d 0 0 d 0 1 d 0 1 d 0 0 d cl s 806 441 m 0 0 d 0 1 d 0 0 d 0 1 d
0 0 d -1 1 d 0 0 d 0 1 d 0 0 d 0 1 d -1 0 d 0 0 d -1 1 d 0 0 d 0 0 d -1 1 d
0 0 d -1 0 d 0 0 d -1 1 d 0 0 d -1 0 d 0 0 d -1 0 d 0 0 d -1 0 d 0 0 d -1 0 d
0 0 d -1 0 d 0 -1 d -1 0 d 0 0 d 0 0 d -1 -1 d 0 0 d -1 0 d 0 -1 d 0 0 d -1 0 d
0 -1 d 0 0 d 0 -1 d -1 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d
0 -1 d 0 0 d 0 -1 d 0 0 d 1 -1 d 0 0 d 0 0 d 0 -1 d 1 0 d 0 -1 d 0 0 d 1 0 d
0 -1 d 1 0 d 0 0 d 0 0 d 1 -1 d 0 0 d 1 0 d 0 0 d 1 0 d 0 0 d 1 0 d 0 0 d 1 0 d
0 0 d 1 0 d 0 0 d 1 0 d 0 1 d 1 0 d 0 0 d 1 0 d 0 1 d 0 0 d 1 0 d 0 1 d 1 0 d
0 1 d 0 0 d 0 0 d 0 1 d 1 0 d 0 1 d 0 0 d 0 1 d 0 0 d cl s 804 441 m 0 0 d
0 1 d 0 0 d 0 0 d 0 1 d -1 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 1 d -1 0 d 0 0 d 0 1 d
-1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 1 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d
-1 0 d 0 0 d -1 0 d 0 0 d 0 -1 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 -1 d 0 0 d
-1 0 d 0 -1 d 0 0 d 0 0 d -1 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d
0 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 1 0 d 0 0 d 0 -1 d 0 0 d 1 0 d
0 0 d 0 -1 d 0 0 d 1 0 d 0 0 d 0 -1 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 1 0 d 0 0 d
0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 1 d 0 0 d 0 0 d 1 0 d 0 1 d 0 0 d
1 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 1 d 1 0 d 0 0 d 0 1 d 0 0 d 0 1 d cl s
802 441 m 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d -1 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 1 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 1 d 0 0 d 0 0 d -1 0 d
0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d -1 -1 d 0 0 d 0 0 d 0 0 d 0 0 d
-1 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 -1 d 0 0 d 0 0 d 0 0 d
0 -1 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 1 0 d 0 0 d
0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 1 0 d 0 0 d 0 0 d
0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 1 d 0 0 d 0 0 d
0 0 d 1 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 1 d 1 0 d 0 0 d 0 0 d 0 0 d
0 1 d cl s 800 441 m 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 1 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 1 d 0 0 d 0 0 d cl s
804 441 m 0 1 d 0 0 d 0 1 d 0 1 d 0 1 d 0 1 d -1 0 d 0 1 d -1 1 d 0 0 d 0 1 d
-1 0 d -1 1 d 0 1 d -1 0 d 0 0 d -1 1 d -1 0 d 0 1 d -1 0 d -1 0 d -1 0 d
-1 0 d 0 0 d -1 0 d -1 0 d -1 0 d 0 0 d -1 0 d -1 0 d -1 0 d 0 -1 d -1 0 d
-1 -1 d 0 0 d -1 0 d -1 -1 d 0 -1 d -1 0 d 0 -1 d -1 0 d 0 -1 d 0 -1 d -1 0 d
0 -1 d 0 -1 d 0 -1 d 0 -1 d -1 0 d 0 -1 d 0 -1 d 1 -1 d 0 0 d 0 -1 d 0 -1 d
0 -1 d 1 0 d 0 -1 d 0 -1 d 1 0 d 0 -1 d 1 -1 d 0 0 d 1 -1 d 1 0 d 0 -1 d 1 0 d
1 0 d 0 -1 d 1 0 d 1 0 d 1 0 d 0 -1 d 1 0 d 1 0 d 1 0 d 0 0 d 1 1 d 1 0 d 1 0 d
1 0 d 0 1 d 1 0 d 1 0 d 0 1 d 1 0 d 0 1 d 1 0 d 1 1 d 0 1 d 0 0 d 1 1 d 0 1 d
1 0 d 0 1 d 0 1 d 0 1 d 0 0 d 0 1 d cl s 802 441 m 0 1 d 0 0 d 0 1 d 0 0 d
0 1 d 0 1 d -1 0 d 0 1 d 0 0 d -1 1 d 0 0 d -1 1 d 0 0 d 0 1 d -1 0 d -1 1 d
0 0 d -1 0 d 0 0 d -1 1 d 0 0 d -1 0 d -1 0 d 0 0 d -1 0 d -1 0 d 0 0 d -1 0 d
-1 0 d 0 0 d -1 -1 d 0 0 d -1 0 d -1 0 d 0 -1 d -1 0 d 0 -1 d -1 0 d 0 -1 d
0 0 d -1 -1 d 0 0 d 0 -1 d -1 0 d 0 -1 d 0 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d
0 -1 d 0 0 d 0 -1 d 0 -1 d 0 0 d 0 -1 d 1 0 d 0 -1 d 0 -1 d 1 0 d 0 -1 d 0 0 d
1 -1 d 0 0 d 1 0 d 0 -1 d 1 0 d 1 0 d 0 -1 d 1 0 d 0 0 d 1 0 d 1 0 d 0 0 d
1 0 d 1 0 d 0 0 d 1 0 d 1 0 d 0 0 d 1 0 d 0 1 d 1 0 d 0 0 d 1 1 d 1 0 d 0 0 d
0 1 d 1 0 d 0 1 d 1 0 d 0 1 d 0 1 d 1 0 d 0 1 d 0 0 d 0 1 d 0 1 d 0 0 d cl s
800 441 m 0 0 d 0 1 d 0 0 d 0 1 d 0 0 d 0 1 d -1 0 d 0 1 d 0 0 d 0 1 d -1 0 d
0 0 d 0 1 d -1 0 d 0 0 d -1 1 d 0 0 d -1 0 d 0 0 d -1 1 d 0 0 d -1 0 d 0 0 d
-1 0 d 0 0 d -1 0 d 0 0 d -1 0 d 0 0 d -1 0 d 0 -1 d -1 0 d 0 0 d 0 0 d -1 -1 d
0 0 d -1 0 d 0 -1 d 0 0 d -1 0 d 0 -1 d 0 0 d 0 -1 d -1 0 d 0 -1 d 0 0 d 0 -1 d
0 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 1 -1 d 0 0 d 0 0 d
0 -1 d 1 0 d 0 -1 d 0 0 d 1 0 d 0 -1 d 1 0 d 0 0 d 0 0 d 1 -1 d 0 0 d 1 0 d
0 0 d 1 0 d 0 0 d 1 0 d 0 0 d 1 0 d 0 0 d 1 0 d 0 0 d 1 0 d 0 1 d 1 0 d 0 0 d
1 0 d 0 1 d 1 0 d 0 0 d 0 1 d 1 0 d 0 1 d 0 0 d 0 0 d 1 1 d 0 0 d 0 1 d 0 0 d
0 1 d 0 0 d cl s 798 441 m 0 0 d 0 1 d 0 0 d 0 0 d 0 1 d -1 0 d 0 0 d 0 1 d
0 0 d 0 0 d 0 1 d -1 0 d 0 0 d 0 1 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 1 d
-1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d -1 0 d 0 0 d 0 -1 d -1 0 d
0 0 d 0 0 d -1 0 d 0 0 d 0 -1 d 0 0 d -1 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d -1 0 d
0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 0 0 d
1 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 1 0 d 0 0 d 0 -1 d 0 0 d 1 0 d 0 0 d 0 -1 d
1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d
0 0 d 1 1 d 0 0 d 0 0 d 1 0 d 0 1 d 0 0 d 1 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 1 d
1 0 d 0 0 d 0 1 d 0 0 d 0 1 d cl s 796 441 m 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d
-1 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d
-1 0 d 0 1 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d
0 -1 d -1 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d
-1 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d
0 0 d 0 0 d 0 -1 d 1 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d
0 -1 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d
0 0 d 1 0 d 0 1 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d
0 1 d 1 0 d 0 0 d 0 0 d 0 0 d 0 1 d cl s 794 441 m 0 0 d 0 0 d 0 0 d -1 0 d
0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d -1 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d
-1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d
0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d
0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d
0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d
0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 1 1 d 0 0 d 0 0 d cl s 798 441 m 0 1 d 0 0 d 0 1 d 0 1 d -1 1 d
0 1 d 0 0 d -1 1 d 0 1 d 0 0 d -1 1 d 0 0 d -1 1 d -1 1 d 0 0 d -1 0 d -1 1 d
0 0 d -1 1 d -1 0 d 0 0 d -1 0 d -1 0 d -1 0 d -1 0 d 0 0 d -1 0 d -1 0 d
-1 0 d 0 0 d -1 0 d -1 -1 d -1 0 d 0 -1 d -1 0 d -1 0 d 0 -1 d -1 -1 d 0 0 d
-1 -1 d 0 0 d -1 -1 d 0 -1 d 0 0 d 0 -1 d -1 -1 d 0 -1 d 0 -1 d 0 0 d 0 -1 d
0 -1 d 0 -1 d 0 0 d 0 -1 d 1 -1 d 0 -1 d 0 0 d 0 -1 d 1 -1 d 0 0 d 1 -1 d
0 -1 d 1 0 d 0 -1 d 1 0 d 1 -1 d 0 0 d 1 0 d 1 -1 d 1 0 d 0 0 d 1 0 d 1 -1 d
1 0 d 0 0 d 1 0 d 1 0 d 1 1 d 1 0 d 0 0 d 1 0 d 1 1 d 0 0 d 1 0 d 1 1 d 0 0 d
1 1 d 1 0 d 0 1 d 1 1 d 0 0 d 0 1 d 1 1 d 0 0 d 0 1 d 1 1 d 0 1 d 0 0 d 0 1 d
cl s 796 441 m 0 1 d 0 0 d 0 1 d -1 0 d 0 1 d 0 1 d 0 0 d -1 1 d 0 0 d 0 1 d
-1 0 d 0 1 d -1 0 d 0 1 d -1 0 d 0 1 d -1 0 d 0 0 d -1 0 d 0 1 d -1 0 d -1 0 d
0 0 d -1 0 d -1 0 d 0 0 d -1 0 d -1 0 d 0 0 d -1 0 d 0 -1 d -1 0 d -1 0 d 0 0 d
-1 -1 d 0 0 d -1 -1 d 0 0 d -1 -1 d 0 0 d 0 -1 d -1 0 d 0 -1 d 0 0 d 0 -1 d
-1 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 -1 d 0 0 d 0 -1 d 0 -1 d 1 0 d 0 -1 d 0 0 d
0 -1 d 1 -1 d 0 0 d 0 -1 d 1 0 d 0 -1 d 1 0 d 0 0 d 1 -1 d 0 0 d 1 0 d 1 -1 d
0 0 d 1 0 d 0 0 d 1 0 d 1 0 d 0 0 d 1 0 d 1 0 d 0 0 d 1 0 d 1 0 d 0 0 d 1 1 d
0 0 d 1 0 d 0 1 d 1 0 d 0 0 d 1 1 d 0 0 d 1 1 d 0 0 d 0 1 d 1 1 d 0 0 d 0 1 d
0 0 d 1 1 d 0 1 d 0 0 d cl s 794 441 m 0 0 d -1 1 d 0 0 d 0 1 d 0 0 d 0 1 d
0 0 d 0 1 d -1 0 d 0 1 d 0 0 d -1 0 d 0 1 d 0 0 d -1 0 d 0 1 d -1 0 d 0 0 d
-1 0 d 0 1 d -1 0 d 0 0 d -1 0 d 0 0 d -1 0 d 0 0 d -1 0 d 0 0 d -1 0 d 0 0 d
-1 -1 d 0 0 d -1 0 d 0 0 d 0 -1 d -1 0 d 0 0 d -1 -1 d 0 0 d 0 0 d 0 -1 d
-1 0 d 0 -1 d 0 0 d 0 -1 d -1 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d
0 0 d 1 -1 d 0 0 d 0 -1 d 0 0 d 1 0 d 0 -1 d 0 0 d 0 -1 d 1 0 d 0 0 d 1 -1 d
0 0 d 0 0 d 1 0 d 0 -1 d 1 0 d 0 0 d 1 0 d 0 0 d 1 0 d 0 0 d 1 0 d 0 0 d 1 0 d
0 0 d 1 0 d 0 0 d 1 1 d 0 0 d 1 0 d 0 0 d 1 1 d 0 0 d 0 0 d 1 1 d 0 0 d 0 1 d
1 0 d 0 0 d 0 1 d 0 0 d 0 1 d 0 0 d 0 1 d 1 0 d cl s 791 441 m 0 0 d 0 1 d
0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 1 d -1 0 d 0 0 d 0 1 d 0 0 d -1 0 d 0 1 d 0 0 d
0 0 d -1 0 d 0 0 d 0 0 d -1 1 d 0 0 d 0 0 d -1 0 d 0 0 d -1 0 d 0 0 d 0 0 d
-1 0 d 0 0 d 0 0 d -1 -1 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d -1 -1 d 0 0 d 0 0 d
0 -1 d -1 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d -1 0 d 0 -1 d 0 0 d 0 0 d
0 -1 d 1 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 1 -1 d 0 0 d 0 0 d 0 0 d
1 -1 d 0 0 d 0 0 d 1 0 d 0 -1 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d
0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 1 d 1 0 d 0 0 d 0 0 d 0 1 d 1 0 d 0 0 d
0 0 d 0 1 d 1 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 1 d 0 0 d 0 1 d cl s 789 441 m
0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 1 d
0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 1 d -1 0 d 0 0 d 0 0 d 0 0 d -1 0 d
0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 -1 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d
0 -1 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d
0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 -1 d
1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d
0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 1 d 0 0 d 1 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 1 d 1 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d cl s
787 441 m 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d
-1 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 1 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 1 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d cl s
792 441 m 0 1 d 0 0 d 0 1 d 0 1 d -1 1 d 0 1 d 0 0 d -1 1 d 0 1 d 0 0 d -1 1 d
0 0 d -1 1 d -1 1 d 0 0 d -1 0 d -1 1 d 0 0 d -1 1 d -1 0 d 0 0 d -1 0 d -1 0 d
-1 0 d -1 0 d 0 0 d -1 0 d -1 0 d -1 0 d 0 0 d -1 0 d -1 -1 d -1 0 d 0 -1 d
-1 0 d -1 0 d 0 -1 d -1 -1 d 0 0 d -1 -1 d 0 0 d -1 -1 d 0 -1 d 0 0 d 0 -1 d
-1 -1 d 0 -1 d 0 -1 d 0 0 d 0 -1 d 0 -1 d 0 -1 d 0 0 d 0 -1 d 1 -1 d 0 -1 d
0 0 d 0 -1 d 1 -1 d 0 0 d 1 -1 d 0 -1 d 1 0 d 0 -1 d 1 0 d 1 -1 d 0 0 d 1 0 d
1 -1 d 1 0 d 0 0 d 1 0 d 1 -1 d 1 0 d 0 0 d 1 0 d 1 0 d 1 1 d 1 0 d 0 0 d 1 0 d
1 1 d 0 0 d 1 0 d 1 1 d 0 0 d 1 1 d 1 0 d 0 1 d 1 1 d 0 0 d 0 1 d 1 1 d 0 0 d
0 1 d 1 1 d 0 1 d 0 0 d 0 1 d cl s 790 441 m 0 1 d 0 0 d 0 1 d -1 0 d 0 1 d
0 1 d 0 0 d -1 1 d 0 0 d 0 1 d -1 0 d 0 1 d -1 0 d 0 1 d -1 0 d 0 1 d -1 0 d
0 0 d -1 0 d 0 1 d -1 0 d -1 0 d 0 0 d -1 0 d -1 0 d 0 0 d -1 0 d -1 0 d 0 0 d
-1 0 d 0 -1 d -1 0 d -1 0 d 0 0 d -1 -1 d 0 0 d -1 -1 d 0 0 d -1 -1 d 0 0 d
0 -1 d -1 0 d 0 -1 d 0 0 d 0 -1 d -1 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 -1 d
0 0 d 0 -1 d 0 -1 d 1 0 d 0 -1 d 0 0 d 0 -1 d 1 -1 d 0 0 d 0 -1 d 1 0 d 0 -1 d
1 0 d 0 0 d 1 -1 d 0 0 d 1 0 d 1 -1 d 0 0 d 1 0 d 0 0 d 1 0 d 1 0 d 0 0 d 1 0 d
1 0 d 0 0 d 1 0 d 1 0 d 0 0 d 1 1 d 0 0 d 1 0 d 0 1 d 1 0 d 0 0 d 1 1 d 0 0 d
1 1 d 0 0 d 0 1 d 1 1 d 0 0 d 0 1 d 0 0 d 1 1 d 0 1 d 0 0 d cl s 788 441 m
0 0 d 0 1 d -1 0 d 0 1 d 0 0 d 0 1 d 0 0 d 0 1 d -1 0 d 0 1 d 0 0 d -1 0 d
0 1 d 0 0 d -1 0 d 0 1 d -1 0 d 0 0 d -1 0 d 0 1 d -1 0 d 0 0 d -1 0 d 0 0 d
-1 0 d 0 0 d -1 0 d 0 0 d -1 0 d 0 0 d -1 -1 d 0 0 d 0 0 d -1 0 d 0 -1 d -1 0 d
0 0 d -1 -1 d 0 0 d 0 0 d 0 -1 d -1 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d -1 -1 d 0 0 d
0 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d 1 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 1 0 d 0 -1 d
0 0 d 0 -1 d 1 0 d 0 0 d 1 -1 d 0 0 d 1 0 d 0 0 d 0 -1 d 1 0 d 0 0 d 1 0 d
0 0 d 1 0 d 0 0 d 1 0 d 0 0 d 1 0 d 0 0 d 1 0 d 0 0 d 1 1 d 0 0 d 1 0 d 0 0 d
1 1 d 0 0 d 0 0 d 1 1 d 0 0 d 0 1 d 1 0 d 0 0 d 0 1 d 0 0 d 0 1 d 0 0 d 1 1 d
0 0 d cl s 785 441 m 0 0 d 0 1 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 1 d -1 0 d
0 0 d 0 1 d 0 0 d 0 0 d -1 1 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d -1 1 d 0 0 d
0 0 d -1 0 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d -1 -1 d 0 0 d 0 0 d
-1 0 d 0 0 d 0 0 d -1 -1 d 0 0 d 0 0 d 0 -1 d -1 0 d 0 0 d 0 -1 d 0 0 d 0 0 d
0 -1 d 0 0 d -1 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 1 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d
0 0 d 0 0 d 1 -1 d 0 0 d 0 0 d 0 0 d 1 -1 d 0 0 d 0 0 d 1 0 d 0 -1 d 0 0 d
1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d
0 1 d 1 0 d 0 0 d 0 0 d 1 1 d 0 0 d 0 0 d 0 0 d 0 1 d 1 0 d 0 0 d 0 1 d 0 0 d
0 0 d 0 1 d 0 0 d 0 1 d cl s 783 441 m 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d
0 1 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d
0 1 d -1 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 -1 d
0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 -1 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 -1 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d
0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 -1 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d
0 -1 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 1 0 d
0 0 d 0 0 d 0 1 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 1 0 d 0 0 d 0 0 d
0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d cl s 781 441 m 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 -1 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 1 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 1 d 0 0 d 0 0 d cl s 786 441 m 0 1 d 0 0 d 0 1 d 0 1 d -1 1 d 0 1 d
0 0 d -1 1 d 0 1 d 0 0 d -1 1 d 0 0 d -1 1 d -1 1 d 0 0 d -1 0 d -1 1 d 0 0 d
-1 1 d -1 0 d 0 0 d -1 0 d -1 0 d -1 0 d -1 0 d 0 0 d -1 0 d -1 0 d -1 0 d
0 0 d -1 0 d -1 -1 d -1 0 d 0 -1 d -1 0 d -1 0 d 0 -1 d -1 -1 d 0 0 d -1 -1 d
0 0 d -1 -1 d 0 -1 d 0 0 d 0 -1 d -1 -1 d 0 -1 d 0 -1 d 0 0 d 0 -1 d 0 -1 d
0 -1 d 0 0 d 0 -1 d 1 -1 d 0 -1 d 0 0 d 0 -1 d 1 -1 d 0 0 d 1 -1 d 0 -1 d 1 0 d
0 -1 d 1 0 d 1 -1 d 0 0 d 1 0 d 1 -1 d 1 0 d 0 0 d 1 0 d 1 -1 d 1 0 d 0 0 d
1 0 d 1 0 d 1 1 d 1 0 d 0 0 d 1 0 d 1 1 d 0 0 d 1 0 d 1 1 d 0 0 d 1 1 d 1 0 d
0 1 d 1 1 d 0 0 d 0 1 d 1 1 d 0 0 d 0 1 d 1 1 d 0 1 d 0 0 d 0 1 d cl s
784 441 m 0 1 d 0 0 d 0 1 d -1 0 d 0 1 d 0 1 d 0 0 d -1 1 d 0 0 d 0 1 d -1 0 d
0 1 d 0 0 d -1 1 d 0 0 d -1 1 d -1 0 d 0 0 d -1 0 d 0 1 d -1 0 d -1 0 d 0 0 d
-1 0 d -1 0 d 0 0 d -1 0 d 0 0 d -1 0 d -1 0 d 0 -1 d -1 0 d -1 0 d 0 0 d
-1 -1 d 0 0 d -1 -1 d 0 0 d -1 -1 d 0 0 d 0 -1 d -1 0 d 0 -1 d 0 0 d 0 -1 d
-1 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 -1 d 0 0 d 0 -1 d 0 -1 d 1 0 d 0 -1 d 0 0 d
0 -1 d 1 -1 d 0 0 d 0 -1 d 1 0 d 0 -1 d 1 0 d 0 0 d 1 -1 d 0 0 d 1 0 d 1 -1 d
0 0 d 1 0 d 1 0 d 0 0 d 1 0 d 0 0 d 1 0 d 1 0 d 0 0 d 1 0 d 1 0 d 0 0 d 1 1 d
0 0 d 1 0 d 1 1 d 0 0 d 1 0 d 0 1 d 0 0 d 1 1 d 0 0 d 0 1 d 1 1 d 0 0 d 0 1 d
0 0 d 1 1 d 0 1 d 0 0 d cl s 782 441 m 0 0 d 0 1 d -1 0 d 0 1 d 0 0 d 0 1 d
0 0 d 0 1 d -1 0 d 0 1 d 0 0 d -1 0 d 0 1 d 0 0 d -1 0 d 0 1 d -1 0 d 0 0 d
-1 0 d 0 1 d -1 0 d 0 0 d -1 0 d 0 0 d -1 0 d 0 0 d -1 0 d 0 0 d -1 0 d 0 0 d
-1 -1 d 0 0 d 0 0 d -1 0 d 0 -1 d -1 0 d 0 0 d -1 -1 d 0 0 d 0 0 d 0 -1 d
-1 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d -1 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d
1 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 1 0 d 0 -1 d 0 0 d 0 -1 d 1 0 d 0 0 d 1 -1 d
0 0 d 1 0 d 0 0 d 0 -1 d 1 0 d 0 0 d 1 0 d 0 0 d 1 0 d 0 0 d 1 0 d 0 0 d 1 0 d
0 0 d 1 0 d 0 0 d 1 1 d 0 0 d 1 0 d 0 0 d 1 1 d 0 0 d 0 0 d 1 1 d 0 0 d 0 1 d
1 0 d 0 0 d 0 1 d 0 0 d 0 1 d 0 0 d 1 1 d 0 0 d cl s 779 441 m 0 0 d 0 1 d
0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 1 d -1 0 d 0 0 d 0 1 d 0 0 d 0 0 d -1 1 d 0 0 d
0 0 d -1 0 d 0 0 d 0 0 d -1 1 d 0 0 d 0 0 d -1 0 d 0 0 d -1 0 d 0 0 d 0 0 d
-1 0 d 0 0 d 0 0 d -1 -1 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d -1 -1 d 0 0 d 0 0 d
0 -1 d -1 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d -1 -1 d 0 0 d 0 0 d
1 -1 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 1 -1 d 0 0 d 0 0 d 0 0 d
1 -1 d 0 0 d 0 0 d 1 0 d 0 -1 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d
0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 1 d 1 0 d 0 0 d 0 0 d 1 1 d 0 0 d 0 0 d
0 0 d 0 1 d 1 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 1 d 0 0 d 0 1 d cl s 777 441 m
0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 1 d
0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 1 d -1 0 d 0 0 d 0 0 d 0 0 d -1 0 d
0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 -1 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d
0 -1 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d
0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 1 -1 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d
0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 1 d 0 0 d 1 0 d 0 0 d 0 0 d
0 0 d 0 0 d 1 1 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d cl s
775 441 m 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d
-1 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 1 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 1 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d cl s
835 439 m 122 41 d s 834 441 m 122 41 d s 834 443 m 121 40 d s 835 439 m
121 14 d s 834 441 m 122 13 d s 834 443 m 122 13 d s 834 439 m 122 -14 d s
834 441 m 122 -14 d s 835 443 m 121 -14 d s 834 439 m 121 -41 d s 834 441 m
122 -41 d s 835 443 m 122 -41 d s 834 618 m 1 1 d 1 1 d 1 1 d 1 0 d 1 1 d 0 1 d
1 1 d 1 1 d 0 1 d 1 1 d 0 2 d 1 1 d 0 1 d 0 1 d 0 1 d 1 2 d 0 1 d -1 1 d 0 1 d
0 1 d 0 2 d -1 1 d 0 1 d -1 1 d 0 1 d -1 1 d -1 1 d 0 1 d -1 1 d -1 1 d -1 1 d
-1 0 d -1 1 d s 835 617 m 1 0 d 1 1 d 1 1 d 1 1 d 1 1 d 1 1 d 1 1 d 0 1 d 1 1 d
1 2 d 0 1 d 1 1 d 0 2 d 0 1 d 0 1 d 0 2 d 0 1 d 0 1 d 0 2 d 0 1 d 0 1 d -1 2 d
0 1 d -1 1 d -1 1 d 0 1 d -1 1 d -1 1 d -1 1 d -1 1 d -1 1 d -1 1 d -1 1 d s
835 617 m -1 -1 d -1 -1 d -1 0 d -1 -1 d -1 -1 d -1 -1 d 0 -1 d -1 -1 d -1 -1 d
0 -1 d -1 -1 d 0 -2 d 0 -1 d -1 -1 d 0 -1 d 0 -1 d 0 -2 d 0 -1 d 0 -1 d 1 -1 d
0 -2 d 0 -1 d 1 -1 d 0 -1 d 1 -1 d 1 -1 d 0 -1 d 1 -1 d 1 -1 d 1 -1 d 1 -1 d
1 0 d 1 -1 d s 834 618 m -1 0 d -1 -1 d -1 -1 d -1 -1 d -1 -1 d -1 -1 d -1 -1 d
-1 -1 d 0 -1 d -1 -2 d -1 -1 d 0 -1 d 0 -1 d -1 -2 d 0 -1 d 0 -1 d 0 -2 d
0 -1 d 0 -1 d 1 -2 d 0 -1 d 0 -1 d 1 -2 d 1 -1 d 0 -1 d 1 -1 d 1 -1 d 1 -1 d
1 -1 d 1 -1 d 1 -1 d 1 -1 d 1 -1 d s 834 548 m 1 0 d 1 1 d 1 1 d 1 1 d 1 1 d
0 1 d 1 1 d 1 1 d 0 1 d 1 1 d 0 1 d 1 1 d 0 1 d 0 1 d 0 2 d 1 1 d 0 1 d -1 1 d
0 2 d 0 1 d 0 1 d -1 1 d 0 1 d -1 1 d 0 2 d -1 1 d -1 1 d 0 1 d -1 0 d -1 1 d
-1 1 d -1 1 d -1 0 d s 835 546 m 1 1 d 1 1 d 1 0 d 1 1 d 1 1 d 1 1 d 1 1 d
0 2 d 1 1 d 1 1 d 0 1 d 1 2 d 0 1 d 0 1 d 0 2 d 0 1 d 0 1 d 0 2 d 0 1 d 0 1 d
0 2 d -1 1 d 0 1 d -1 1 d -1 2 d 0 1 d -1 1 d -1 1 d -1 1 d -1 1 d -1 1 d
-1 0 d -1 1 d s 835 546 m -1 -1 d -1 0 d -1 -1 d -1 -1 d -1 -1 d -1 -1 d 0 -1 d
-1 -1 d -1 -1 d 0 -1 d -1 -1 d 0 -1 d 0 -1 d -1 -2 d 0 -1 d 0 -1 d 0 -1 d
0 -2 d 0 -1 d 1 -1 d 0 -1 d 0 -1 d 1 -2 d 0 -1 d 1 -1 d 1 -1 d 0 -1 d 1 -1 d
1 -1 d 1 0 d 1 -1 d 1 -1 d 1 -1 d s 834 548 m -1 -1 d -1 -1 d -1 -1 d -1 -1 d
-1 -1 d -1 -1 d -1 -1 d -1 -1 d 0 -1 d -1 -1 d -1 -1 d 0 -2 d 0 -1 d -1 -1 d
0 -2 d 0 -1 d 0 -1 d 0 -2 d 0 -1 d 1 -1 d 0 -2 d 0 -1 d 1 -1 d 1 -2 d 0 -1 d
1 -1 d 1 -1 d 1 -1 d 1 -1 d 1 -1 d 1 -1 d 1 -1 d 1 0 d s 834 477 m 1 1 d 1 0 d
1 1 d 1 1 d 1 1 d 0 1 d 1 1 d 1 1 d 0 1 d 1 1 d 0 1 d 1 1 d 0 2 d 0 1 d 0 1 d
1 1 d 0 2 d -1 1 d 0 1 d 0 1 d 0 1 d -1 2 d 0 1 d -1 1 d 0 1 d -1 1 d -1 1 d
0 1 d -1 1 d -1 1 d -1 0 d -1 1 d -1 1 d s 835 475 m 1 1 d 1 1 d 1 1 d 1 1 d
1 1 d 1 1 d 1 1 d 0 1 d 1 1 d 1 1 d 0 2 d 1 1 d 0 1 d 0 2 d 0 1 d 0 1 d 0 2 d
0 1 d 0 1 d 0 2 d 0 1 d -1 1 d 0 1 d -1 2 d -1 1 d 0 1 d -1 1 d -1 1 d -1 1 d
-1 1 d -1 1 d -1 1 d -1 0 d s 835 475 m -1 0 d -1 -1 d -1 -1 d -1 -1 d -1 0 d
-1 -1 d 0 -1 d -1 -1 d -1 -2 d 0 -1 d -1 -1 d 0 -1 d 0 -1 d -1 -1 d 0 -2 d
0 -1 d 0 -1 d 0 -1 d 0 -1 d 1 -2 d 0 -1 d 0 -1 d 1 -1 d 0 -1 d 1 -1 d 1 -1 d
0 -1 d 1 -1 d 1 -1 d 1 -1 d 1 -1 d 1 -1 d 1 0 d s 834 477 m -1 -1 d -1 0 d
-1 -1 d -1 -1 d -1 -1 d -1 -1 d -1 -1 d -1 -1 d 0 -2 d -1 -1 d -1 -1 d 0 -1 d
0 -2 d -1 -1 d 0 -1 d 0 -2 d 0 -1 d 0 -1 d 0 -2 d 1 -1 d 0 -1 d 0 -2 d 1 -1 d
1 -1 d 0 -1 d 1 -2 d 1 -1 d 1 -1 d 1 -1 d 1 -1 d 1 0 d 1 -1 d 1 -1 d s
773 618 m 1 1 d 1 1 d 1 1 d 1 0 d 1 1 d 1 1 d 0 1 d 1 1 d 1 1 d 0 1 d 1 2 d
0 1 d 0 1 d 0 1 d 1 1 d 0 2 d 0 1 d 0 1 d -1 1 d 0 1 d 0 2 d 0 1 d -1 1 d 0 1 d
-1 1 d -1 1 d 0 1 d -1 1 d -1 1 d -1 1 d -1 1 d -1 0 d -1 1 d s 774 617 m 1 0 d
1 1 d 1 1 d 1 1 d 1 1 d 1 1 d 1 1 d 1 1 d 0 1 d 1 2 d 0 1 d 1 1 d 0 2 d 0 1 d
0 1 d 1 2 d 0 1 d -1 1 d 0 2 d 0 1 d 0 1 d -1 2 d 0 1 d -1 1 d 0 1 d -1 1 d
-1 1 d -1 1 d -1 1 d -1 1 d -1 1 d -1 1 d -1 1 d s 774 617 m -1 -1 d -1 -1 d
-1 0 d -1 -1 d -1 -1 d -1 -1 d 0 -1 d -1 -1 d -1 -1 d 0 -1 d -1 -1 d 0 -2 d
0 -1 d -1 -1 d 0 -1 d 0 -1 d 0 -2 d 0 -1 d 0 -1 d 1 -1 d 0 -2 d 0 -1 d 1 -1 d
0 -1 d 1 -1 d 1 -1 d 0 -1 d 1 -1 d 1 -1 d 1 -1 d 1 -1 d 1 0 d 1 -1 d s
773 618 m -1 0 d -1 -1 d -1 -1 d -1 -1 d -1 -1 d -1 -1 d -1 -1 d -1 -1 d 0 -1 d
-1 -2 d 0 -1 d -1 -1 d 0 -1 d 0 -2 d -1 -1 d 0 -1 d 0 -2 d 0 -1 d 1 -1 d 0 -2 d
0 -1 d 1 -1 d 0 -2 d 1 -1 d 0 -1 d 1 -1 d 1 -1 d 1 -1 d 1 -1 d 1 -1 d 1 -1 d
1 -1 d 1 -1 d s 773 548 m 1 0 d 1 1 d 1 1 d 1 1 d 1 1 d 1 1 d 0 1 d 1 1 d 1 1 d
0 1 d 1 1 d 0 1 d 0 1 d 0 1 d 1 2 d 0 1 d 0 1 d 0 1 d -1 2 d 0 1 d 0 1 d 0 1 d
-1 1 d 0 1 d -1 2 d -1 1 d 0 1 d -1 1 d -1 0 d -1 1 d -1 1 d -1 1 d -1 0 d s
774 546 m 1 1 d 1 1 d 1 0 d 1 1 d 1 1 d 1 1 d 1 1 d 1 2 d 0 1 d 1 1 d 0 1 d
1 2 d 0 1 d 0 1 d 0 2 d 1 1 d 0 1 d -1 2 d 0 1 d 0 1 d 0 2 d -1 1 d 0 1 d
-1 1 d 0 2 d -1 1 d -1 1 d -1 1 d -1 1 d -1 1 d -1 1 d -1 0 d -1 1 d s
774 546 m -1 -1 d -1 0 d -1 -1 d -1 -1 d -1 -1 d -1 -1 d 0 -1 d -1 -1 d -1 -1 d
0 -1 d -1 -1 d 0 -1 d 0 -1 d -1 -2 d 0 -1 d 0 -1 d 0 -1 d 0 -2 d 0 -1 d 1 -1 d
0 -1 d 0 -1 d 1 -2 d 0 -1 d 1 -1 d 1 -1 d 0 -1 d 1 -1 d 1 -1 d 1 0 d 1 -1 d
1 -1 d 1 -1 d s 773 548 m -1 -1 d -1 -1 d -1 -1 d -1 -1 d -1 -1 d -1 -1 d
-1 -1 d -1 -1 d 0 -1 d -1 -1 d 0 -1 d -1 -2 d 0 -1 d 0 -1 d -1 -2 d 0 -1 d
0 -1 d 0 -2 d 1 -1 d 0 -1 d 0 -2 d 1 -1 d 0 -1 d 1 -2 d 0 -1 d 1 -1 d 1 -1 d
1 -1 d 1 -1 d 1 -1 d 1 -1 d 1 -1 d 1 0 d s 773 477 m 1 1 d 1 0 d 1 1 d 1 1 d
1 1 d 1 1 d 0 1 d 1 1 d 1 1 d 0 1 d 1 1 d 0 1 d 0 2 d 0 1 d 1 1 d 0 1 d 0 2 d
0 1 d -1 1 d 0 1 d 0 1 d 0 2 d -1 1 d 0 1 d -1 1 d -1 1 d 0 1 d -1 1 d -1 1 d
-1 1 d -1 0 d -1 1 d -1 1 d s 774 475 m 1 1 d 1 1 d 1 1 d 1 1 d 1 1 d 1 1 d
1 1 d 1 1 d 0 1 d 1 1 d 0 2 d 1 1 d 0 1 d 0 2 d 0 1 d 1 1 d 0 2 d -1 1 d 0 1 d
0 2 d 0 1 d -1 1 d 0 1 d -1 2 d 0 1 d -1 1 d -1 1 d -1 1 d -1 1 d -1 1 d -1 1 d
-1 1 d -1 0 d s 774 475 m -1 0 d -1 -1 d -1 -1 d -1 -1 d -1 0 d -1 -1 d 0 -1 d
-1 -1 d -1 -2 d 0 -1 d -1 -1 d 0 -1 d 0 -1 d -1 -1 d 0 -2 d 0 -1 d 0 -1 d
0 -1 d 0 -1 d 1 -2 d 0 -1 d 0 -1 d 1 -1 d 0 -1 d 1 -1 d 1 -1 d 0 -1 d 1 -1 d
1 -1 d 1 -1 d 1 -1 d 1 -1 d 1 0 d s 773 477 m -1 -1 d -1 0 d -1 -1 d -1 -1 d
-1 -1 d -1 -1 d -1 -1 d -1 -1 d 0 -2 d -1 -1 d 0 -1 d -1 -1 d 0 -2 d 0 -1 d
-1 -1 d 0 -2 d 0 -1 d 0 -1 d 1 -2 d 0 -1 d 0 -1 d 1 -2 d 0 -1 d 1 -1 d 0 -1 d
1 -2 d 1 -1 d 1 -1 d 1 -1 d 1 -1 d 1 0 d 1 -1 d 1 -1 d s 1289 320 m -2 0 d
-3 -2 d -1 -3 d 0 -22 d s 1288 319 m -2 0 d -3 -1 d -1 -4 d 0 -22 d s
1290 321 m -3 0 d -2 -2 d -2 -4 d 0 -22 d s 1279 311 m 9 0 d s 1278 310 m 9 0 d
s 1280 311 m 9 0 d s 1296 325 m 2 -3 d 3 -4 d 2 -5 d 2 -6 d 0 -5 d -2 -7 d
-2 -5 d -3 -4 d -2 -3 d s 1295 324 m 2 -3 d 3 -3 d 3 -6 d 1 -6 d 0 -5 d -1 -7 d
-3 -5 d -3 -4 d -2 -2 d s 1296 326 m 3 -3 d 3 -4 d 2 -5 d 1 -6 d 0 -6 d -1 -6 d
-2 -5 d -3 -4 d -3 -3 d s 1141 651 m 304 0 d s 1141 653 m 304 0 d s 1141 655 m
304 0 d s 1298 653 m 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 1 d -1 0 d 0 0 d 0 1 d
0 0 d 0 0 d 0 0 d -1 0 d 0 1 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 1 d -1 0 d
0 0 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d -1 -1 d 0 0 d 0 0 d
-1 0 d 0 0 d 0 0 d 0 -1 d -1 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d -1 0 d 0 -1 d
0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 1 0 d
0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 1 -1 d 0 0 d 0 0 d 0 0 d 1 0 d 0 -1 d 0 0 d
1 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d
0 1 d 1 0 d 0 0 d 0 0 d 0 0 d 1 1 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 1 0 d 0 0 d
0 1 d 0 0 d 0 0 d 0 1 d cl s 1296 653 m 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d
-1 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 1 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 -1 d 0 0 d
0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d
-1 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 1 0 d
0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 -1 d 0 0 d
0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 1 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 1 0 d 0 0 d
0 0 d 0 0 d 0 1 d 0 0 d cl s 1294 653 m 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d cl s 1141 439 m 152 0 d s 1141 441 m 152 0 d s 1141 443 m 152 0 d s
1306 441 m 0 1 d -1 0 d 0 1 d 0 1 d 0 1 d 0 1 d -1 0 d 0 1 d 0 1 d -1 0 d 0 1 d
-1 0 d 0 1 d -1 1 d -1 0 d 0 0 d -1 1 d -1 0 d 0 1 d -1 0 d -1 0 d -1 0 d 0 0 d
-1 0 d -1 0 d -1 0 d -1 0 d 0 0 d -1 0 d -1 0 d -1 0 d 0 -1 d -1 0 d -1 -1 d
0 0 d -1 0 d -1 -1 d 0 -1 d -1 0 d 0 -1 d -1 0 d 0 -1 d 0 -1 d -1 0 d 0 -1 d
0 -1 d 0 -1 d 0 -1 d 0 0 d 0 -1 d 0 -1 d 0 -1 d 0 0 d 0 -1 d 0 -1 d 0 -1 d
1 0 d 0 -1 d 0 -1 d 1 0 d 0 -1 d 1 -1 d 0 0 d 1 -1 d 1 0 d 0 -1 d 1 0 d 1 0 d
0 -1 d 1 0 d 1 0 d 1 0 d 0 -1 d 1 0 d 1 0 d 1 0 d 1 0 d 0 1 d 1 0 d 1 0 d 1 0 d
0 1 d 1 0 d 1 0 d 0 1 d 1 0 d 1 1 d 0 0 d 1 1 d 0 1 d 1 0 d 0 1 d 0 1 d 1 0 d
0 1 d 0 1 d 0 1 d 0 0 d 1 1 d cl s 1303 441 m 0 1 d 0 0 d 0 1 d 0 0 d 0 1 d
0 1 d -1 0 d 0 1 d 0 0 d -1 1 d 0 0 d 0 1 d -1 0 d 0 1 d -1 0 d 0 1 d -1 0 d
-1 0 d 0 0 d -1 1 d 0 0 d -1 0 d -1 0 d 0 0 d -1 0 d -1 0 d 0 0 d -1 0 d -1 0 d
0 0 d -1 -1 d 0 0 d -1 0 d 0 0 d -1 -1 d -1 0 d 0 -1 d 0 0 d -1 -1 d 0 0 d
-1 -1 d 0 0 d 0 -1 d -1 0 d 0 -1 d 0 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 -1 d
0 0 d 0 -1 d 0 -1 d 0 0 d 0 -1 d 1 0 d 0 -1 d 0 -1 d 1 0 d 0 -1 d 1 0 d 0 -1 d
0 0 d 1 0 d 1 -1 d 0 0 d 1 0 d 0 -1 d 1 0 d 0 0 d 1 0 d 1 0 d 0 0 d 1 0 d 1 0 d
0 0 d 1 0 d 1 0 d 0 0 d 1 0 d 0 1 d 1 0 d 1 0 d 0 1 d 1 0 d 0 0 d 1 1 d 0 0 d
0 1 d 1 0 d 0 1 d 0 1 d 1 0 d 0 1 d 0 0 d 0 1 d 0 1 d 0 0 d cl s 1301 441 m
0 0 d 0 1 d 0 0 d 0 1 d 0 0 d 0 1 d -1 0 d 0 1 d 0 0 d 0 1 d -1 0 d 0 0 d 0 1 d
-1 0 d 0 0 d -1 1 d 0 0 d -1 0 d 0 0 d 0 1 d -1 0 d 0 0 d -1 0 d 0 0 d -1 0 d
0 0 d -1 0 d 0 0 d -1 0 d 0 0 d -1 -1 d 0 0 d -1 0 d 0 0 d -1 -1 d 0 0 d -1 0 d
0 -1 d 0 0 d -1 0 d 0 -1 d 0 0 d 0 -1 d -1 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d
0 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 1 -1 d 0 0 d 0 0 d 0 -1 d 1 0 d
0 -1 d 0 0 d 1 0 d 0 -1 d 1 0 d 0 0 d 1 0 d 0 -1 d 1 0 d 0 0 d 1 0 d 0 0 d
1 0 d 0 0 d 1 0 d 0 0 d 1 0 d 0 0 d 1 0 d 0 0 d 0 1 d 1 0 d 0 0 d 1 0 d 0 1 d
1 0 d 0 0 d 0 1 d 1 0 d 0 1 d 0 0 d 0 0 d 1 1 d 0 0 d 0 1 d 0 0 d 0 1 d 0 0 d
cl s 1299 441 m 0 0 d 0 1 d 0 0 d 0 0 d 0 1 d 0 0 d -1 0 d 0 1 d 0 0 d 0 0 d
0 1 d -1 0 d 0 0 d 0 1 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 1 d 0 0 d -1 0 d
0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 -1 d -1 0 d 0 0 d 0 0 d
0 0 d -1 0 d 0 -1 d 0 0 d -1 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d -1 0 d 0 0 d 0 -1 d
0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 0 0 d 1 -1 d 0 0 d
0 0 d 0 -1 d 0 0 d 1 0 d 0 0 d 0 -1 d 1 0 d 0 0 d 0 0 d 0 -1 d 1 0 d 0 0 d
1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 1 d
0 0 d 1 0 d 0 0 d 0 1 d 0 0 d 1 0 d 0 0 d 0 1 d 0 0 d 0 0 d 1 1 d 0 0 d 0 0 d
0 1 d 0 0 d 0 1 d cl s 1297 441 m 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d -1 1 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 1 d
0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 -1 d -1 0 d
0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 -1 d
0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d
1 -1 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 -1 d
1 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d
1 0 d 0 1 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 1 1 d
0 0 d 0 0 d 0 0 d 0 0 d 0 1 d cl s 1295 441 m 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 1 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d -1 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d
-1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d -1 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d
1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d
0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d
0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d
0 0 d 0 0 d 0 1 d 0 0 d 0 0 d cl s 1294 439 m 152 41 d s 1293 441 m 152 41 d s
1293 443 m 152 40 d s 1293 439 m 152 14 d s 1293 441 m 152 13 d s 1293 443 m
152 13 d s 1293 439 m 152 -14 d s 1293 441 m 152 -14 d s 1293 443 m 152 -14 d s
1293 439 m 152 -41 d s 1293 441 m 152 -41 d s 1294 443 m 152 -41 d s 1293 618 m
1 1 d 1 1 d 1 1 d 0 0 d 1 1 d 1 1 d 1 1 d 1 1 d 0 1 d 1 1 d 0 2 d 0 1 d 1 1 d
0 1 d 0 1 d 0 2 d 0 1 d 0 1 d 0 1 d 0 1 d -1 2 d 0 1 d 0 1 d -1 1 d 0 1 d
-1 1 d -1 1 d -1 1 d -1 1 d 0 1 d -1 1 d -1 0 d -1 1 d s 1294 617 m 1 0 d 1 1 d
1 1 d 1 1 d 1 1 d 1 1 d 0 1 d 1 1 d 1 1 d 0 2 d 1 1 d 0 1 d 1 2 d 0 1 d 0 1 d
0 2 d 0 1 d 0 1 d 0 2 d 0 1 d -1 1 d 0 2 d -1 1 d 0 1 d -1 1 d -1 1 d 0 1 d
-1 1 d -1 1 d -1 1 d -1 1 d -1 1 d -1 1 d s 1294 617 m -2 -1 d -1 -1 d 0 0 d
-1 -1 d -1 -1 d -1 -1 d -1 -1 d 0 -1 d -1 -1 d -1 -1 d 0 -1 d 0 -2 d -1 -1 d
0 -1 d 0 -1 d 0 -1 d 0 -2 d 0 -1 d 0 -1 d 0 -1 d 1 -2 d 0 -1 d 0 -1 d 1 -1 d
1 -1 d 0 -1 d 1 -1 d 1 -1 d 1 -1 d 1 -1 d 0 -1 d 1 0 d 2 -1 d s 1293 618 m
-2 0 d -1 -1 d -1 -1 d -1 -1 d -1 -1 d -1 -1 d 0 -1 d -1 -1 d -1 -1 d 0 -2 d
-1 -1 d 0 -1 d -1 -1 d 0 -2 d 0 -1 d 0 -1 d 0 -2 d 0 -1 d 0 -1 d 0 -2 d 1 -1 d
0 -1 d 1 -2 d 0 -1 d 1 -1 d 1 -1 d 0 -1 d 1 -1 d 1 -1 d 1 -1 d 1 -1 d 1 -1 d
2 -1 d s 1293 548 m 1 0 d 1 1 d 1 1 d 0 1 d 1 1 d 1 1 d 1 1 d 1 1 d 0 1 d 1 1 d
0 1 d 0 1 d 1 1 d 0 1 d 0 2 d 0 1 d 0 1 d 0 1 d 0 2 d 0 1 d -1 1 d 0 1 d 0 1 d
-1 1 d 0 2 d -1 1 d -1 1 d -1 1 d -1 0 d 0 1 d -1 1 d -1 1 d -1 0 d s
1294 546 m 1 1 d 1 1 d 1 0 d 1 1 d 1 1 d 1 1 d 0 1 d 1 2 d 1 1 d 0 1 d 1 1 d
0 2 d 1 1 d 0 1 d 0 2 d 0 1 d 0 1 d 0 2 d 0 1 d 0 1 d -1 2 d 0 1 d -1 1 d 0 1 d
-1 2 d -1 1 d 0 1 d -1 1 d -1 1 d -1 1 d -1 1 d -1 0 d -1 1 d s 1294 546 m
-2 -1 d -1 0 d 0 -1 d -1 -1 d -1 -1 d -1 -1 d -1 -1 d 0 -1 d -1 -1 d -1 -1 d
0 -1 d 0 -1 d -1 -1 d 0 -2 d 0 -1 d 0 -1 d 0 -1 d 0 -2 d 0 -1 d 0 -1 d 1 -1 d
0 -1 d 0 -2 d 1 -1 d 1 -1 d 0 -1 d 1 -1 d 1 -1 d 1 -1 d 1 0 d 0 -1 d 1 -1 d
2 -1 d s 1293 548 m -2 -1 d -1 -1 d -1 -1 d -1 -1 d -1 -1 d -1 -1 d 0 -1 d
-1 -1 d -1 -1 d 0 -1 d -1 -1 d 0 -2 d -1 -1 d 0 -1 d 0 -2 d 0 -1 d 0 -1 d
0 -2 d 0 -1 d 0 -1 d 1 -2 d 0 -1 d 1 -1 d 0 -2 d 1 -1 d 1 -1 d 0 -1 d 1 -1 d
1 -1 d 1 -1 d 1 -1 d 1 -1 d 2 0 d s 1293 477 m 1 1 d 1 0 d 1 1 d 0 1 d 1 1 d
1 1 d 1 1 d 1 1 d 0 1 d 1 1 d 0 1 d 0 1 d 1 2 d 0 1 d 0 1 d 0 1 d 0 2 d 0 1 d
0 1 d 0 1 d -1 1 d 0 2 d 0 1 d -1 1 d 0 1 d -1 1 d -1 1 d -1 1 d -1 1 d 0 1 d
-1 0 d -1 1 d -1 1 d s 1294 475 m 1 1 d 1 1 d 1 1 d 1 1 d 1 1 d 1 1 d 0 1 d
1 1 d 1 1 d 0 1 d 1 2 d 0 1 d 1 1 d 0 2 d 0 1 d 0 1 d 0 2 d 0 1 d 0 1 d 0 2 d
-1 1 d 0 1 d -1 1 d 0 2 d -1 1 d -1 1 d 0 1 d -1 1 d -1 1 d -1 1 d -1 1 d
-1 1 d -1 0 d s 1294 475 m -2 0 d -1 -1 d 0 -1 d -1 -1 d -1 0 d -1 -1 d -1 -1 d
0 -1 d -1 -2 d -1 -1 d 0 -1 d 0 -1 d -1 -1 d 0 -1 d 0 -2 d 0 -1 d 0 -1 d 0 -1 d
0 -1 d 0 -2 d 1 -1 d 0 -1 d 0 -1 d 1 -1 d 1 -1 d 0 -1 d 1 -1 d 1 -1 d 1 -1 d
1 -1 d 0 -1 d 1 -1 d 2 0 d s 1293 477 m -2 -1 d -1 0 d -1 -1 d -1 -1 d -1 -1 d
-1 -1 d 0 -1 d -1 -1 d -1 -2 d 0 -1 d -1 -1 d 0 -1 d -1 -2 d 0 -1 d 0 -1 d
0 -2 d 0 -1 d 0 -1 d 0 -2 d 0 -1 d 1 -1 d 0 -2 d 1 -1 d 0 -1 d 1 -1 d 1 -2 d
0 -1 d 1 -1 d 1 -1 d 1 -1 d 1 0 d 1 -1 d 2 -1 d s 1328 400 m 1 0 d 0 0 d 1 1 d
0 0 d 1 1 d 0 0 d 1 1 d 0 1 d 0 0 d 1 1 d 0 0 d 0 1 d 0 1 d 1 0 d 0 1 d 0 1 d
0 1 d 0 0 d 0 1 d -1 1 d 0 0 d 0 1 d 0 1 d 0 0 d -1 1 d 0 1 d -1 0 d 0 1 d
0 0 d -1 1 d 0 0 d -1 1 d -1 0 d 0 0 d -1 1 d -1 0 d 0 0 d -1 0 d -1 1 d 0 0 d
-1 0 d -1 0 d s 1304 431 m 0 0 d 0 -1 d 0 -1 d 0 -1 d 1 0 d 0 -1 d 0 -1 d 0 0 d
1 -1 d 0 0 d 1 -1 d 0 0 d 1 -1 d 0 0 d 1 -1 d 0 0 d 1 -1 d 1 0 d 0 0 d 1 0 d
1 -1 d 0 0 d 1 0 d 1 0 d 0 0 d s 1304 426 m 0 1 d 0 1 d 0 0 d 0 1 d 0 1 d 0 0 d
-1 1 d 0 1 d 0 0 d -1 1 d 0 1 d -1 0 d 0 1 d -1 0 d 0 0 d -1 1 d 0 0 d -1 1 d
-1 0 d 0 0 d -1 0 d -1 0 d 0 1 d -1 0 d -1 0 d -1 0 d 0 0 d -1 0 d -1 -1 d
0 0 d -1 0 d -1 0 d 0 -1 d -1 0 d 0 0 d -1 -1 d -1 0 d 0 -1 d -1 0 d 0 -1 d
0 0 d -1 -1 d s 1265 421 m 1 0 d 0 0 d 1 0 d 1 -1 d 0 0 d 1 0 d 1 0 d 0 0 d
1 0 d 1 0 d 1 0 d 0 0 d 1 0 d 1 1 d 0 0 d 1 0 d 1 1 d 0 0 d 1 0 d 0 1 d 1 0 d
0 1 d 1 0 d 0 1 d 0 1 d s 1269 419 m 0 1 d -1 0 d 0 0 d -1 0 d -1 1 d -1 0 d
0 0 d -1 0 d -1 0 d 0 0 d -1 0 d -1 0 d 0 -1 d -1 0 d -1 0 d 0 0 d -1 -1 d
-1 0 d 0 -1 d -1 0 d 0 -1 d -1 0 d 0 -1 d -1 0 d 0 -1 d 0 0 d -1 -1 d 0 -1 d
0 0 d 0 -1 d 0 -1 d -1 0 d 0 -1 d 0 -1 d 0 -1 d 1 0 d 0 -1 d 0 -1 d 0 0 d
0 -1 d 1 -1 d 0 0 d s 1254 383 m 1 0 d 0 0 d 1 1 d 0 0 d 1 1 d 0 0 d 1 1 d
0 1 d 0 0 d 1 1 d 0 1 d 0 0 d 0 1 d 0 1 d 1 0 d 0 1 d 0 1 d 0 0 d -1 1 d 0 1 d
0 1 d 0 0 d 0 1 d -1 1 d 0 0 d s 1253 376 m 0 0 d -1 0 d 0 -1 d -1 0 d -1 -1 d
0 -1 d 0 0 d -1 -1 d 0 0 d -1 -1 d 0 -1 d 0 0 d 0 -1 d 0 -1 d -1 -1 d 0 0 d
0 -1 d 0 -1 d 0 -1 d 1 0 d 0 -1 d 0 -1 d 0 -1 d 1 0 d 0 -1 d 0 -1 d 1 0 d
0 -1 d 1 0 d 0 -1 d 1 0 d 0 -1 d 1 0 d 1 -1 d 0 0 d 1 0 d 1 0 d 0 -1 d 1 0 d
1 0 d 1 0 d 0 0 d s 1279 343 m 0 1 d 0 0 d -1 1 d 0 1 d 0 1 d 0 0 d 0 1 d
-1 1 d 0 0 d -1 1 d 0 0 d -1 1 d 0 1 d -1 0 d 0 1 d -1 0 d -1 0 d 0 1 d -1 0 d
-1 0 d 0 0 d -1 1 d -1 0 d -1 0 d 0 0 d s 1278 348 m 0 -1 d 0 0 d 1 -1 d 0 -1 d
0 -1 d 0 0 d 0 -1 d 1 -1 d 0 0 d 1 -1 d 0 -1 d 1 0 d 0 -1 d 1 0 d 0 -1 d 1 0 d
0 0 d 1 -1 d 1 0 d 0 0 d 1 -1 d 1 0 d 1 0 d 0 0 d 1 0 d 1 0 d 1 0 d 0 0 d 1 0 d
1 1 d 1 0 d 0 0 d 1 0 d 1 1 d 0 0 d 1 1 d 0 0 d 1 1 d 0 0 d 1 1 d 0 0 d 1 1 d s
1320 353 m -1 1 d 0 0 d -1 0 d -1 0 d -1 1 d 0 0 d -1 0 d -1 0 d -1 0 d 0 0 d
-1 0 d -1 0 d 0 -1 d -1 0 d -1 0 d -1 -1 d 0 0 d -1 0 d 0 -1 d -1 0 d -1 -1 d
0 0 d -1 -1 d 0 -1 d 0 0 d s 1315 356 m 1 -1 d 1 0 d 0 0 d 1 -1 d 1 0 d 0 0 d
1 0 d 1 0 d 1 0 d 0 0 d 1 0 d 1 0 d 1 0 d 0 1 d 1 0 d 1 0 d 0 1 d 1 0 d 1 0 d
0 1 d 1 0 d 0 1 d 1 1 d 0 0 d 1 1 d 0 0 d 0 1 d 1 1 d 0 1 d 0 0 d 0 1 d 0 1 d
0 1 d 0 0 d 0 1 d 0 1 d 0 0 d 0 1 d 0 1 d -1 1 d 0 0 d 0 1 d s 1332 394 m
-1 0 d -1 -1 d 0 0 d -1 -1 d 0 0 d -1 -1 d 0 0 d -1 -1 d 0 -1 d 0 0 d -1 -1 d
0 -1 d 0 0 d 0 -1 d 0 -1 d 0 -1 d 0 0 d 0 -1 d 0 -1 d 0 -1 d 0 0 d 0 -1 d
1 -1 d 0 -1 d 0 0 d s 1780 311 m 0 -21 d -1 -4 d -1 -1 d -3 -2 d -4 0 d -2 2 d
s 1779 310 m 0 -21 d -1 -4 d -1 -1 d -3 -1 d -4 0 d -2 1 d s 1781 311 m 0 -20 d
-1 -4 d -2 -1 d -2 -2 d -4 0 d -3 2 d s 1780 307 m -2 2 d -3 2 d -4 0 d -2 -2 d
-3 -2 d -1 -4 d 0 -3 d 1 -4 d 3 -2 d 2 -1 d 4 0 d 3 1 d 2 2 d s 1779 306 m
-2 3 d -3 1 d -4 0 d -2 -1 d -3 -3 d -1 -4 d 0 -3 d 1 -3 d 3 -3 d 2 -1 d 4 0 d
3 1 d 2 3 d s 1781 308 m -3 2 d -2 1 d -4 0 d -3 -1 d -2 -2 d -1 -4 d 0 -3 d
1 -4 d 2 -2 d 3 -2 d 4 0 d 2 2 d 3 2 d s 1789 325 m 3 -3 d 2 -4 d 3 -5 d 1 -6 d
0 -5 d -1 -7 d -3 -5 d -2 -4 d -3 -3 d s 1788 324 m 3 -3 d 3 -3 d 2 -6 d 2 -6 d
0 -5 d -2 -7 d -2 -5 d -3 -4 d -3 -2 d s 1790 326 m 3 -3 d 2 -4 d 3 -5 d 1 -6 d
0 -6 d -1 -6 d -3 -5 d -2 -4 d -3 -3 d s 1630 651 m 304 0 d s 1630 653 m
304 0 d s 1630 655 m 304 0 d s 1787 653 m 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 1 d
0 0 d -1 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d -1 1 d 0 0 d 0 0 d 0 0 d -1 0 d
0 0 d 0 1 d -1 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d
-1 -1 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 -1 d 0 0 d -1 0 d 0 0 d 0 0 d 0 -1 d
0 0 d 0 0 d 0 -1 d -1 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d
1 -1 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 1 0 d 0 -1 d 0 0 d 0 0 d 1 0 d
0 0 d 0 -1 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d
1 0 d 0 0 d 0 0 d 1 1 d 0 0 d 0 0 d 0 0 d 1 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 1 d
1 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 1 d cl s 1785 653 m 0 0 d 0 0 d 0 0 d
0 1 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
-1 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
-1 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 -1 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d
0 0 d 0 -1 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 1 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 1 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d cl s 1783 653 m 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d cl s 1630 439 m 152 0 d s 1630 441 m 152 0 d s
1630 443 m 152 0 d s 1795 441 m 0 1 d 0 0 d -1 1 d 0 1 d 0 1 d 0 1 d -1 0 d
0 1 d 0 1 d -1 0 d 0 1 d -1 0 d 0 1 d -1 1 d 0 0 d -1 0 d -1 1 d 0 0 d -1 1 d
-1 0 d -1 0 d 0 0 d -1 0 d -1 0 d -1 0 d -1 0 d 0 0 d -1 0 d -1 0 d -1 0 d
0 0 d -1 -1 d -1 0 d -1 -1 d 0 0 d -1 0 d 0 -1 d -1 -1 d 0 0 d -1 -1 d 0 0 d
-1 -1 d 0 -1 d 0 0 d -1 -1 d 0 -1 d 0 -1 d 0 -1 d 0 0 d 0 -1 d 0 -1 d 0 -1 d
0 0 d 0 -1 d 0 -1 d 1 -1 d 0 0 d 0 -1 d 1 -1 d 0 0 d 1 -1 d 0 -1 d 1 0 d 0 -1 d
1 0 d 0 -1 d 1 0 d 1 0 d 1 -1 d 0 0 d 1 0 d 1 0 d 1 -1 d 0 0 d 1 0 d 1 0 d
1 0 d 1 1 d 0 0 d 1 0 d 1 0 d 1 1 d 0 0 d 1 0 d 1 1 d 0 0 d 1 1 d 0 0 d 1 1 d
0 1 d 1 0 d 0 1 d 0 1 d 1 0 d 0 1 d 0 1 d 0 1 d 1 0 d 0 1 d cl s 1793 441 m
0 1 d -1 0 d 0 1 d 0 0 d 0 1 d 0 1 d 0 0 d -1 1 d 0 0 d 0 1 d -1 0 d 0 1 d
-1 0 d 0 1 d -1 0 d 0 1 d -1 0 d 0 0 d -1 0 d -1 1 d 0 0 d -1 0 d -1 0 d 0 0 d
-1 0 d 0 0 d -1 0 d -1 0 d 0 0 d -1 0 d -1 -1 d 0 0 d -1 0 d 0 0 d -1 -1 d
0 0 d -1 -1 d 0 0 d -1 -1 d 0 0 d -1 -1 d 0 0 d 0 -1 d 0 0 d -1 -1 d 0 -1 d
0 0 d 0 -1 d 0 0 d 0 -1 d 0 -1 d 0 0 d 0 -1 d 0 -1 d 0 0 d 1 -1 d 0 0 d 0 -1 d
0 -1 d 1 0 d 0 -1 d 1 0 d 0 -1 d 1 0 d 0 0 d 1 -1 d 0 0 d 1 0 d 0 -1 d 1 0 d
1 0 d 0 0 d 1 0 d 1 0 d 0 0 d 1 0 d 0 0 d 1 0 d 1 0 d 0 0 d 1 0 d 1 1 d 0 0 d
1 0 d 0 1 d 1 0 d 0 0 d 1 1 d 0 0 d 1 1 d 0 0 d 0 1 d 1 1 d 0 0 d 0 1 d 0 0 d
0 1 d 0 1 d 1 0 d cl s 1790 441 m 0 0 d 0 1 d 0 0 d 0 1 d 0 0 d 0 1 d 0 0 d
-1 1 d 0 0 d 0 1 d -1 0 d 0 0 d 0 1 d -1 0 d 0 0 d 0 1 d -1 0 d 0 0 d -1 0 d
0 1 d -1 0 d 0 0 d -1 0 d 0 0 d -1 0 d 0 0 d -1 0 d 0 0 d -1 0 d 0 0 d -1 -1 d
0 0 d -1 0 d 0 0 d -1 -1 d 0 0 d 0 0 d -1 -1 d 0 0 d 0 0 d -1 -1 d 0 0 d 0 -1 d
0 0 d -1 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d
1 0 d 0 -1 d 0 0 d 0 0 d 1 -1 d 0 0 d 0 -1 d 1 0 d 0 0 d 0 -1 d 1 0 d 0 0 d
1 0 d 0 -1 d 1 0 d 0 0 d 1 0 d 0 0 d 1 0 d 0 0 d 1 0 d 0 0 d 1 0 d 0 0 d 1 0 d
0 0 d 1 1 d 0 0 d 1 0 d 0 0 d 0 1 d 1 0 d 0 0 d 0 1 d 1 0 d 0 1 d 0 0 d 1 0 d
0 1 d 0 0 d 0 1 d 0 0 d 0 1 d 0 0 d cl s 1788 441 m 0 0 d 0 1 d 0 0 d 0 0 d
0 1 d 0 0 d 0 0 d -1 1 d 0 0 d 0 0 d 0 1 d 0 0 d -1 0 d 0 1 d 0 0 d -1 0 d
0 0 d 0 0 d -1 0 d 0 1 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d -1 0 d 0 0 d
0 0 d -1 0 d 0 -1 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 -1 d 0 0 d 0 0 d -1 -1 d
0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d -1 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d
0 0 d 0 -1 d 1 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 1 0 d 0 0 d 0 0 d 0 -1 d
1 0 d 0 0 d 0 0 d 1 -1 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 1 0 d 0 0 d
0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 1 d 0 0 d 1 0 d 0 0 d 0 1 d 1 0 d 0 0 d 0 0 d
0 1 d 0 0 d 1 0 d 0 1 d 0 0 d 0 0 d 0 1 d 0 0 d 0 1 d cl s 1786 441 m 0 0 d
0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d
-1 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 1 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d
0 0 d -1 0 d 0 0 d 0 0 d 0 -1 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 -1 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d -1 0 d 0 -1 d 0 0 d 0 0 d
0 0 d 0 -1 d 0 0 d 1 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d
1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d
0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 1 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d
0 0 d 0 1 d 0 0 d 1 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d cl s
1784 441 m 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d -1 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d cl s 1783 439 m
152 41 d s 1782 441 m 152 41 d s 1782 443 m 152 40 d s 1782 439 m 153 14 d s
1782 441 m 152 13 d s 1782 443 m 152 13 d s 1782 439 m 152 -14 d s 1782 441 m
152 -14 d s 1782 443 m 153 -14 d s 1782 439 m 152 -41 d s 1782 441 m 152 -41 d
s 1783 443 m 152 -41 d s 1782 618 m 1 1 d 1 1 d 1 1 d 1 0 d 0 1 d 1 1 d 1 1 d
1 1 d 0 1 d 1 1 d 0 2 d 1 1 d 0 1 d 0 1 d 0 1 d 0 2 d 0 1 d 0 1 d 0 1 d 0 1 d
0 2 d -1 1 d 0 1 d -1 1 d 0 1 d -1 1 d -1 1 d -1 1 d 0 1 d -1 1 d -1 1 d -1 0 d
-1 1 d s 1783 617 m 1 0 d 1 1 d 1 1 d 1 1 d 1 1 d 1 1 d 1 1 d 0 1 d 1 1 d 1 2 d
0 1 d 0 1 d 1 2 d 0 1 d 0 1 d 0 2 d 0 1 d 0 1 d 0 2 d 0 1 d -1 1 d 0 2 d 0 1 d
-1 1 d -1 1 d 0 1 d -1 1 d -1 1 d -1 1 d -1 1 d -1 1 d -1 1 d -1 1 d s
1783 617 m -1 -1 d -1 -1 d -1 0 d -1 -1 d -1 -1 d -1 -1 d -1 -1 d 0 -1 d
-1 -1 d 0 -1 d -1 -1 d 0 -2 d -1 -1 d 0 -1 d 0 -1 d 0 -1 d 0 -2 d 0 -1 d 0 -1 d
0 -1 d 1 -2 d 0 -1 d 1 -1 d 0 -1 d 1 -1 d 0 -1 d 1 -1 d 1 -1 d 1 -1 d 1 -1 d
1 -1 d 1 0 d 1 -1 d s 1782 618 m -1 0 d -2 -1 d -1 -1 d -1 -1 d -1 -1 d 0 -1 d
-1 -1 d -1 -1 d -1 -1 d 0 -2 d -1 -1 d 0 -1 d 0 -1 d -1 -2 d 0 -1 d 0 -1 d
0 -2 d 0 -1 d 0 -1 d 1 -2 d 0 -1 d 0 -1 d 1 -2 d 0 -1 d 1 -1 d 1 -1 d 1 -1 d
0 -1 d 1 -1 d 1 -1 d 1 -1 d 2 -1 d 1 -1 d s 1782 548 m 1 0 d 1 1 d 1 1 d 1 1 d
0 1 d 1 1 d 1 1 d 1 1 d 0 1 d 1 1 d 0 1 d 1 1 d 0 1 d 0 1 d 0 2 d 0 1 d 0 1 d
0 1 d 0 2 d 0 1 d 0 1 d -1 1 d 0 1 d -1 1 d 0 2 d -1 1 d -1 1 d -1 1 d 0 0 d
-1 1 d -1 1 d -1 1 d -1 0 d s 1783 546 m 1 1 d 1 1 d 1 0 d 1 1 d 1 1 d 1 1 d
1 1 d 0 2 d 1 1 d 1 1 d 0 1 d 0 2 d 1 1 d 0 1 d 0 2 d 0 1 d 0 1 d 0 2 d 0 1 d
0 1 d -1 2 d 0 1 d 0 1 d -1 1 d -1 2 d 0 1 d -1 1 d -1 1 d -1 1 d -1 1 d -1 1 d
-1 0 d -1 1 d s 1783 546 m -1 -1 d -1 0 d -1 -1 d -1 -1 d -1 -1 d -1 -1 d
-1 -1 d 0 -1 d -1 -1 d 0 -1 d -1 -1 d 0 -1 d -1 -1 d 0 -2 d 0 -1 d 0 -1 d
0 -1 d 0 -2 d 0 -1 d 0 -1 d 1 -1 d 0 -1 d 1 -2 d 0 -1 d 1 -1 d 0 -1 d 1 -1 d
1 -1 d 1 -1 d 1 0 d 1 -1 d 1 -1 d 1 -1 d s 1782 548 m -1 -1 d -2 -1 d -1 -1 d
-1 -1 d -1 -1 d 0 -1 d -1 -1 d -1 -1 d -1 -1 d 0 -1 d -1 -1 d 0 -2 d 0 -1 d
-1 -1 d 0 -2 d 0 -1 d 0 -1 d 0 -2 d 0 -1 d 1 -1 d 0 -2 d 0 -1 d 1 -1 d 0 -2 d
1 -1 d 1 -1 d 1 -1 d 0 -1 d 1 -1 d 1 -1 d 1 -1 d 2 -1 d 1 0 d s 1782 477 m
1 1 d 1 0 d 1 1 d 1 1 d 0 1 d 1 1 d 1 1 d 1 1 d 0 1 d 1 1 d 0 1 d 1 1 d 0 2 d
0 1 d 0 1 d 0 1 d 0 2 d 0 1 d 0 1 d 0 1 d 0 1 d -1 2 d 0 1 d -1 1 d 0 1 d
-1 1 d -1 1 d -1 1 d 0 1 d -1 1 d -1 0 d -1 1 d -1 1 d s 1783 475 m 1 1 d 1 1 d
1 1 d 1 1 d 1 1 d 1 1 d 1 1 d 0 1 d 1 1 d 1 1 d 0 2 d 0 1 d 1 1 d 0 2 d 0 1 d
0 1 d 0 2 d 0 1 d 0 1 d 0 2 d -1 1 d 0 1 d 0 1 d -1 2 d -1 1 d 0 1 d -1 1 d
-1 1 d -1 1 d -1 1 d -1 1 d -1 1 d -1 0 d s 1783 475 m -1 0 d -1 -1 d -1 -1 d
-1 -1 d -1 0 d -1 -1 d -1 -1 d 0 -1 d -1 -2 d 0 -1 d -1 -1 d 0 -1 d -1 -1 d
0 -1 d 0 -2 d 0 -1 d 0 -1 d 0 -1 d 0 -1 d 0 -2 d 1 -1 d 0 -1 d 1 -1 d 0 -1 d
1 -1 d 0 -1 d 1 -1 d 1 -1 d 1 -1 d 1 -1 d 1 -1 d 1 -1 d 1 0 d s 1782 477 m
-1 -1 d -2 0 d -1 -1 d -1 -1 d -1 -1 d 0 -1 d -1 -1 d -1 -1 d -1 -2 d 0 -1 d
-1 -1 d 0 -1 d 0 -2 d -1 -1 d 0 -1 d 0 -2 d 0 -1 d 0 -1 d 0 -2 d 1 -1 d 0 -1 d
0 -2 d 1 -1 d 0 -1 d 1 -1 d 1 -2 d 1 -1 d 0 -1 d 1 -1 d 1 -1 d 1 0 d 2 -1 d
1 -1 d s 1797 418 m 0 1 d 0 1 d 1 0 d 0 1 d 0 1 d 0 1 d 0 1 d 0 1 d 0 1 d 0 1 d
0 1 d 0 1 d -1 1 d 0 1 d 0 1 d -1 1 d 0 0 d -1 1 d -1 1 d 0 1 d -1 0 d -1 1 d
-1 0 d 0 1 d -1 0 d -1 1 d -1 0 d -1 0 d -1 1 d -1 0 d -1 0 d -1 0 d -1 0 d s
1798 417 m 1 1 d 0 1 d 0 1 d 1 1 d 0 1 d 0 1 d 0 1 d 0 1 d 0 1 d 0 1 d 0 2 d
-1 1 d 0 1 d 0 1 d -1 1 d 0 1 d -1 0 d -1 1 d 0 1 d -1 1 d -1 1 d -1 0 d -1 1 d
0 1 d -1 0 d -1 1 d -1 0 d -1 0 d -2 1 d -1 0 d -1 0 d -1 0 d -1 0 d s
1798 417 m 0 -1 d -1 -1 d 0 -1 d 0 -1 d 0 -1 d 0 -1 d 0 -1 d 0 -1 d 0 -1 d
0 0 d 0 -1 d 0 -1 d 1 -1 d 0 -1 d 0 -1 d 1 -1 d 0 -1 d 1 0 d 0 -1 d 1 -1 d
1 -1 d 1 0 d 0 -1 d 1 0 d 1 -1 d 1 0 d 1 0 d 1 -1 d 1 0 d 1 0 d 1 0 d 1 0 d
1 0 d s 1797 418 m -1 -1 d 0 -1 d -1 -1 d 0 -1 d 0 -1 d 0 -1 d 0 -2 d 0 -1 d
0 -1 d 0 -1 d 0 -1 d 0 -1 d 1 -1 d 0 -1 d 1 -1 d 0 -1 d 1 -1 d 0 -1 d 1 -1 d
1 0 d 1 -1 d 0 -1 d 1 0 d 1 -1 d 1 0 d 1 -1 d 1 0 d 1 -1 d 1 0 d 1 0 d 1 0 d
2 0 d 1 0 d s 1827 371 m 0 1 d 1 0 d 0 1 d 0 1 d 0 1 d 1 1 d 0 1 d 0 1 d 0 1 d
-1 1 d 0 1 d 0 1 d 0 1 d -1 1 d 0 1 d -1 0 d 0 1 d -1 1 d 0 1 d -1 1 d -1 0 d
0 1 d -1 0 d -1 1 d -1 0 d -1 1 d -1 0 d -1 0 d 0 1 d -1 0 d -1 0 d -1 0 d
-1 0 d s 1829 370 m 0 1 d 1 1 d 0 1 d 0 1 d 0 1 d 1 1 d 0 1 d 0 1 d 0 1 d
-1 1 d 0 1 d 0 2 d 0 1 d -1 1 d 0 1 d -1 0 d 0 1 d -1 1 d -1 1 d -1 1 d 0 1 d
-1 0 d -1 1 d -1 0 d -1 1 d -1 0 d -1 1 d -1 0 d -1 0 d -1 1 d -1 0 d -1 0 d
-1 0 d s
showpage grestore
%
% ++++++++++++++++++++++++++++++   Badelek et al., fig3.ps ++++++++++++++++++++
%
%!
gsave /d {rlineto} def /m {moveto} def /lw {setlinewidth} def
/s {stroke} def /c {setrgbcolor} def /f {eofill} def /cl {closepath} def
/df {/Times-Roman findfont} def /sf {scalefont setfont} def  .25 .25 scale 2248
100 translate 90 rotate
0.000 0.000 0.000 c [] 0 setdash 1 lw 639 854 m 0 -18 d s 638 853 m 0 -18 d s
640 855 m 0 -18 d s 639 850 m -3 3 d -2 1 d -4 0 d -3 -1 d -2 -3 d -2 -4 d
0 -2 d 2 -4 d 2 -3 d 3 -1 d 4 0 d 2 1 d 3 3 d s 638 849 m -3 3 d -2 1 d -4 0 d
-3 -1 d -2 -3 d -1 -3 d 0 -3 d 1 -4 d 2 -2 d 3 -2 d 4 0 d 2 2 d 3 2 d s
640 851 m -3 3 d -2 1 d -4 0 d -3 -1 d -3 -3 d -1 -4 d 0 -2 d 1 -4 d 3 -3 d
3 -1 d 4 0 d 2 1 d 3 3 d s 648 868 m 3 -2 d 2 -4 d 3 -5 d 1 -7 d 0 -5 d -1 -6 d
-3 -6 d -2 -3 d -3 -3 d s 647 868 m 3 -3 d 2 -4 d 3 -5 d 1 -7 d 0 -5 d -1 -6 d
-3 -5 d -2 -4 d -3 -3 d s 649 869 m 2 -2 d 3 -4 d 3 -5 d 1 -7 d 0 -5 d -1 -7 d
-3 -5 d -3 -4 d -2 -2 d s 434 1195 m 413 0 d s 434 1196 m 413 0 d s 434 1198 m
413 0 d s 434 983 m 145 0 d s 434 984 m 145 0 d s 434 986 m 145 0 d s 591 984 m
0 1 d 0 1 d 0 1 d 0 1 d 0 0 d -1 1 d 0 1 d 0 0 d -1 1 d 0 1 d -1 0 d 0 1 d
-1 1 d 0 0 d -1 1 d 0 0 d -1 0 d -1 1 d -1 0 d 0 0 d -1 1 d -1 0 d -1 0 d 0 0 d
-1 0 d -1 0 d -1 0 d 0 0 d -1 0 d -1 -1 d -1 0 d 0 0 d -1 -1 d -1 0 d 0 0 d
-1 -1 d -1 0 d 0 -1 d -1 -1 d 0 0 d -1 -1 d 0 -1 d 0 0 d -1 -1 d 0 -1 d 0 0 d
0 -1 d -1 -1 d 0 -1 d 0 -1 d 0 0 d 0 -1 d 1 -1 d 0 -1 d 0 0 d 0 -1 d 1 -1 d
0 -1 d 0 0 d 1 -1 d 0 -1 d 1 0 d 0 -1 d 1 0 d 1 -1 d 0 0 d 1 -1 d 1 0 d 0 0 d
1 0 d 1 -1 d 1 0 d 0 0 d 1 0 d 1 0 d 1 0 d 0 0 d 1 0 d 1 0 d 1 1 d 0 0 d 1 0 d
1 0 d 1 1 d 0 0 d 1 1 d 0 0 d 1 1 d 0 0 d 1 1 d 0 1 d 1 0 d 0 1 d 0 1 d 1 1 d
0 0 d 0 1 d 0 1 d 0 1 d cl s 589 984 m 0 1 d 0 1 d 0 0 d 0 1 d 0 1 d -1 0 d
0 1 d 0 0 d 0 1 d -1 1 d 0 0 d -1 1 d 0 0 d -1 0 d 0 1 d -1 0 d 0 0 d -1 1 d
0 0 d -1 0 d -1 0 d 0 1 d -1 0 d 0 0 d -1 0 d -1 0 d 0 0 d -1 0 d -1 -1 d 0 0 d
-1 0 d -1 0 d 0 -1 d -1 0 d 0 0 d -1 -1 d 0 0 d -1 0 d 0 -1 d 0 0 d -1 -1 d
0 -1 d 0 0 d -1 -1 d 0 0 d 0 -1 d 0 -1 d 0 0 d 0 -1 d 0 -1 d 0 0 d 0 -1 d 0 0 d
0 -1 d 0 -1 d 0 0 d 1 -1 d 0 -1 d 0 0 d 1 -1 d 0 0 d 0 -1 d 1 0 d 0 -1 d 1 0 d
0 0 d 1 -1 d 0 0 d 1 0 d 1 0 d 0 -1 d 1 0 d 1 0 d 0 0 d 1 0 d 1 0 d 0 0 d 1 0 d
0 0 d 1 1 d 1 0 d 0 0 d 1 0 d 0 1 d 1 0 d 0 0 d 1 1 d 0 0 d 1 1 d 0 0 d 1 1 d
0 0 d 0 1 d 0 1 d 1 0 d 0 1 d 0 1 d 0 0 d 0 1 d cl s 587 984 m 0 1 d 0 0 d
0 1 d 0 0 d 0 1 d -1 0 d 0 1 d 0 0 d 0 1 d -1 0 d 0 1 d 0 0 d -1 0 d 0 1 d
0 0 d -1 0 d 0 1 d -1 0 d 0 0 d -1 0 d 0 0 d -1 0 d 0 1 d -1 0 d 0 0 d -1 0 d
0 0 d -1 -1 d 0 0 d -1 0 d 0 0 d -1 0 d 0 0 d -1 -1 d 0 0 d 0 0 d -1 -1 d 0 0 d
0 0 d -1 -1 d 0 0 d 0 -1 d -1 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d
0 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 1 0 d 0 -1 d 0 0 d 1 -1 d 0 0 d
0 0 d 1 -1 d 0 0 d 0 0 d 1 -1 d 0 0 d 1 0 d 0 0 d 1 0 d 0 -1 d 1 0 d 0 0 d
1 0 d 0 0 d 1 0 d 0 0 d 1 1 d 0 0 d 1 0 d 0 0 d 1 0 d 0 1 d 1 0 d 0 0 d 0 1 d
1 0 d 0 0 d 0 1 d 1 0 d 0 1 d 0 0 d 0 0 d 1 1 d 0 0 d 0 1 d 0 0 d 0 1 d cl s
585 984 m 0 1 d 0 0 d 0 1 d 0 0 d 0 0 d -1 1 d 0 0 d 0 0 d 0 1 d 0 0 d -1 0 d
0 1 d 0 0 d 0 0 d -1 0 d 0 1 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d
-1 0 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d -1 -1 d
0 0 d 0 0 d 0 0 d -1 -1 d 0 0 d 0 0 d 0 -1 d -1 0 d 0 0 d 0 -1 d 0 0 d 0 0 d
0 -1 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 1 0 d 0 -1 d
0 0 d 0 0 d 1 -1 d 0 0 d 0 0 d 0 0 d 1 -1 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d
0 0 d 0 -1 d 1 0 d 0 0 d 1 1 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 1 d
1 0 d 0 0 d 0 0 d 0 1 d 1 0 d 0 0 d 0 1 d 0 0 d 0 0 d 1 1 d 0 0 d 0 0 d 0 1 d
0 0 d cl s 583 984 m 0 1 d 0 0 d 0 0 d 0 0 d -1 1 d 0 0 d 0 0 d 0 0 d 0 0 d
0 1 d 0 0 d 0 0 d -1 0 d 0 0 d 0 1 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d
-1 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d
0 0 d -1 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d -1 0 d 0 0 d 0 0 d 0 -1 d
0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 1 0 d
0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d
0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d
0 0 d 0 1 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 1 1 d 0 0 d
0 0 d 0 0 d cl s 581 984 m 0 1 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 -1 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d
cl s 579 997 m 268 0 d s 579 999 m 268 0 d s 579 983 m 268 0 d s 579 985 m
268 0 d s 579 970 m 268 0 d s 579 972 m 268 0 d s 666 998 m 0 0 d 0 1 d 0 0 d
0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 1 d -1 0 d 0 0 d 0 0 d 0 1 d 0 0 d -1 0 d 0 0 d
0 0 d 0 0 d -1 1 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d
-1 0 d 0 0 d 0 0 d -1 -1 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 -1 d 0 0 d 0 0 d
-1 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d
0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 1 0 d 0 0 d 0 0 d 0 -1 d 0 0 d
1 0 d 0 0 d 0 0 d 0 0 d 1 -1 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d
0 0 d 1 0 d 0 0 d 0 0 d 1 1 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 1 d 0 0 d 0 0 d
1 0 d 0 1 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 1 d cl s 664 998 m 0 0 d
0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d -1 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d -1 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d -1 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d
0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 1 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 1 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 1 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d cl s 662 998 m 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 1 0 d 0 0 d 0 1 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d cl s 666 1196 m 0 1 d 0 0 d 0 0 d 0 1 d
0 0 d 0 0 d 0 1 d 0 0 d 0 0 d -1 0 d 0 1 d 0 0 d 0 0 d 0 0 d -1 0 d 0 1 d 0 0 d
0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d -1 0 d
0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 -1 d -1 0 d 0 0 d 0 0 d 0 0 d 0 -1 d -1 0 d
0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d
0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 1 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 1 -1 d
0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d
1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 1 1 d 0 0 d 0 0 d 0 0 d 0 1 d 1 0 d
0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d cl s 664 1196 m 0 1 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 1 d 0 0 d
0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d -1 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 -1 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 1 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d cl s 662 1196 m 0 0 d 0 0 d 0 1 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d cl s 662 1030 m -1 0 d -1 -1 d -1 -1 d -1 0 d
0 -1 d -1 -1 d -1 -1 d -1 -1 d 0 -1 d -1 -1 d 0 -1 d 0 -1 d -1 -1 d 0 -2 d
0 -1 d 0 -1 d 0 -1 d 0 -1 d 0 -1 d 0 -1 d 1 -2 d 0 -1 d 0 -1 d 1 -1 d 0 -1 d
1 -1 d 1 -1 d 1 -1 d 0 0 d 1 -1 d 1 -1 d 1 -1 d 1 0 d s 661 1032 m -1 -1 d
-1 0 d -1 -1 d -1 -1 d -1 -1 d -1 -1 d 0 -1 d -1 -1 d -1 -1 d 0 -1 d -1 -2 d
0 -1 d -1 -1 d 0 -1 d 0 -2 d 0 -1 d 0 -1 d 0 -1 d 0 -2 d 0 -1 d 1 -1 d 0 -1 d
1 -1 d 0 -2 d 1 -1 d 1 -1 d 0 -1 d 1 -1 d 1 -1 d 1 -1 d 1 0 d 1 -1 d 1 -1 d s
661 1032 m 1 1 d 1 0 d 1 1 d 1 1 d 0 1 d 1 0 d 1 1 d 0 1 d 1 1 d 1 1 d 0 1 d
0 2 d 1 1 d 0 1 d 0 1 d 0 1 d 0 1 d 0 1 d 0 1 d 0 2 d -1 1 d 0 1 d 0 1 d -1 1 d
-1 1 d 0 1 d -1 1 d -1 1 d 0 1 d -1 0 d -1 1 d -1 1 d -1 0 d s 662 1030 m 1 1 d
1 1 d 1 0 d 1 1 d 1 1 d 1 1 d 0 1 d 1 1 d 1 1 d 0 2 d 1 1 d 0 1 d 0 1 d 1 1 d
0 2 d 0 1 d 0 1 d 0 2 d 0 1 d -1 1 d 0 1 d 0 1 d -1 2 d 0 1 d -1 1 d -1 1 d
0 1 d -1 1 d -1 1 d -1 1 d -1 1 d -1 0 d -1 1 d s 662 1096 m -1 0 d -1 -1 d
-1 -1 d -1 0 d 0 -1 d -1 -1 d -1 -1 d -1 -1 d 0 -1 d -1 -1 d 0 -1 d 0 -1 d
-1 -1 d 0 -1 d 0 -2 d 0 -1 d 0 -1 d 0 -1 d 0 -1 d 0 -1 d 1 -1 d 0 -1 d 0 -2 d
1 -1 d 0 -1 d 1 -1 d 1 -1 d 1 0 d 0 -1 d 1 -1 d 1 -1 d 1 0 d 1 -1 d s
661 1098 m -1 -1 d -1 0 d -1 -1 d -1 -1 d -1 -1 d -1 -1 d 0 -1 d -1 -1 d
-1 -1 d 0 -1 d -1 -1 d 0 -2 d -1 -1 d 0 -1 d 0 -1 d 0 -2 d 0 -1 d 0 -1 d 0 -1 d
0 -2 d 1 -1 d 0 -1 d 1 -1 d 0 -1 d 1 -2 d 1 -1 d 0 -1 d 1 -1 d 1 -1 d 1 0 d
1 -1 d 1 -1 d 1 -1 d s 661 1098 m 1 1 d 1 0 d 1 1 d 1 1 d 0 1 d 1 1 d 1 0 d
0 1 d 1 1 d 1 1 d 0 2 d 0 1 d 1 1 d 0 1 d 0 1 d 0 1 d 0 1 d 0 1 d 0 2 d 0 1 d
-1 1 d 0 1 d 0 1 d -1 1 d -1 1 d 0 1 d -1 1 d -1 1 d 0 1 d -1 0 d -1 1 d -1 1 d
-1 0 d s 662 1096 m 1 1 d 1 1 d 1 1 d 1 0 d 1 1 d 1 1 d 0 1 d 1 1 d 1 2 d 0 1 d
1 1 d 0 1 d 0 1 d 1 2 d 0 1 d 0 1 d 0 1 d 0 2 d 0 1 d -1 1 d 0 1 d 0 2 d -1 1 d
0 1 d -1 1 d -1 1 d 0 1 d -1 1 d -1 1 d -1 1 d -1 1 d -1 0 d -1 1 d s
662 1163 m -1 -1 d -1 -1 d -1 0 d -1 -1 d 0 -1 d -1 -1 d -1 -1 d -1 -1 d 0 -1 d
-1 -1 d 0 -1 d 0 -1 d -1 -1 d 0 -1 d 0 -1 d 0 -2 d 0 -1 d 0 -1 d 0 -1 d 0 -1 d
1 -1 d 0 -1 d 0 -1 d 1 -1 d 0 -1 d 1 -1 d 1 -1 d 1 -1 d 0 -1 d 1 -1 d 1 -1 d
1 0 d 1 -1 d s 661 1164 m -1 0 d -1 -1 d -1 -1 d -1 -1 d -1 -1 d -1 -1 d 0 -1 d
-1 -1 d -1 -1 d 0 -1 d -1 -1 d 0 -2 d -1 -1 d 0 -1 d 0 -1 d 0 -2 d 0 -1 d
0 -1 d 0 -1 d 0 -2 d 1 -1 d 0 -1 d 1 -1 d 0 -1 d 1 -1 d 1 -2 d 0 -1 d 1 -1 d
1 0 d 1 -1 d 1 -1 d 1 -1 d 1 -1 d s 661 1164 m 1 1 d 1 0 d 1 1 d 1 1 d 0 1 d
1 1 d 1 1 d 0 1 d 1 1 d 1 1 d 0 1 d 0 1 d 1 1 d 0 1 d 0 1 d 0 1 d 0 1 d 0 2 d
0 1 d 0 1 d -1 1 d 0 1 d 0 1 d -1 1 d -1 1 d 0 1 d -1 1 d -1 1 d 0 1 d -1 1 d
-1 0 d -1 1 d -1 1 d s 662 1163 m 1 0 d 1 1 d 1 1 d 1 1 d 1 1 d 1 1 d 0 1 d
1 1 d 1 1 d 0 1 d 1 1 d 0 1 d 0 1 d 1 2 d 0 1 d 0 1 d 0 2 d 0 1 d 0 1 d -1 1 d
0 2 d 0 1 d -1 1 d 0 1 d -1 1 d -1 1 d 0 1 d -1 1 d -1 1 d -1 1 d -1 1 d -1 1 d
-1 0 d s 749 998 m 0 0 d 0 1 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d -1 0 d 0 1 d 0 0 d
0 0 d 0 0 d -1 1 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 1 d 0 0 d -1 0 d 0 0 d
0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 -1 d 0 0 d -1 0 d
0 0 d 0 0 d 0 0 d 0 -1 d -1 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d -1 0 d 0 -1 d
0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 1 -1 d 0 0 d 0 0 d
0 -1 d 0 0 d 0 0 d 1 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 -1 d 1 0 d
0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 1 d 0 0 d
1 0 d 0 0 d 0 0 d 0 0 d 1 1 d 0 0 d 0 0 d 0 0 d 0 1 d 1 0 d 0 0 d 0 1 d 0 0 d
0 0 d 0 0 d 0 1 d cl s 747 998 m 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d
-1 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 1 d 0 0 d
0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 -1 d
0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d
-1 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 1 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d
0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d
1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d
0 1 d 0 0 d 0 0 d cl s 745 998 m 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d cl s 749 1196 m 0 1 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 1 d -1 0 d 0 0 d
0 0 d 0 1 d 0 0 d -1 0 d 0 0 d 0 0 d 0 1 d -1 0 d 0 0 d 0 0 d 0 0 d -1 0 d
0 0 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d
-1 0 d 0 -1 d 0 0 d 0 0 d 0 0 d -1 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 -1 d -1 0 d
0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 1 0 d 0 -1 d
0 0 d 0 0 d 0 0 d 0 -1 d 1 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d
0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d
1 0 d 0 0 d 0 1 d 0 0 d 1 0 d 0 0 d 0 1 d 0 0 d 0 0 d 1 0 d 0 1 d 0 0 d 0 0 d
0 1 d 0 0 d 0 0 d cl s 747 1196 m 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d
-1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d -1 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d
-1 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 -1 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
1 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 1 d 0 0 d
0 0 d 0 0 d 0 0 d cl s 745 1196 m 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d cl s 745 1030 m -1 0 d -1 -1 d -1 -1 d -1 0 d -1 -1 d -1 -1 d 0 -1 d
-1 -1 d 0 -1 d -1 -1 d 0 -1 d -1 -1 d 0 -1 d 0 -2 d 0 -1 d 0 -1 d 0 -1 d 0 -1 d
0 -1 d 0 -1 d 0 -2 d 1 -1 d 0 -1 d 1 -1 d 0 -1 d 1 -1 d 0 -1 d 1 -1 d 1 0 d
1 -1 d 1 -1 d 1 -1 d 1 0 d s 744 1032 m -1 -1 d -2 0 d 0 -1 d -1 -1 d -1 -1 d
-1 -1 d -1 -1 d -1 -1 d 0 -1 d -1 -1 d 0 -2 d -1 -1 d 0 -1 d 0 -1 d 0 -2 d
0 -1 d 0 -1 d 0 -1 d 0 -2 d 0 -1 d 0 -1 d 1 -1 d 0 -1 d 1 -2 d 0 -1 d 1 -1 d
1 -1 d 1 -1 d 1 -1 d 1 -1 d 0 0 d 2 -1 d 1 -1 d s 744 1032 m 1 1 d 1 0 d 0 1 d
1 1 d 1 1 d 1 0 d 0 1 d 1 1 d 1 1 d 0 1 d 1 1 d 0 2 d 0 1 d 0 1 d 1 1 d 0 1 d
0 1 d 0 1 d -1 1 d 0 2 d 0 1 d 0 1 d -1 1 d 0 1 d -1 1 d -1 1 d 0 1 d -1 1 d
-1 1 d -1 0 d 0 1 d -1 1 d -1 0 d s 745 1030 m 1 1 d 1 1 d 1 0 d 1 1 d 0 1 d
1 1 d 1 1 d 1 1 d 0 1 d 1 2 d 0 1 d 1 1 d 0 1 d 0 1 d 1 2 d 0 1 d 0 1 d 0 2 d
-1 1 d 0 1 d 0 1 d -1 1 d 0 2 d -1 1 d 0 1 d -1 1 d -1 1 d -1 1 d 0 1 d -1 1 d
-1 1 d -1 0 d -1 1 d s 745 1096 m -1 0 d -1 -1 d -1 -1 d -1 0 d -1 -1 d -1 -1 d
0 -1 d -1 -1 d 0 -1 d -1 -1 d 0 -1 d -1 -1 d 0 -1 d 0 -1 d 0 -2 d 0 -1 d 0 -1 d
0 -1 d 0 -1 d 0 -1 d 0 -1 d 1 -1 d 0 -2 d 1 -1 d 0 -1 d 1 -1 d 0 -1 d 1 0 d
1 -1 d 1 -1 d 1 -1 d 1 0 d 1 -1 d s 744 1098 m -1 -1 d -2 0 d 0 -1 d -1 -1 d
-1 -1 d -1 -1 d -1 -1 d -1 -1 d 0 -1 d -1 -1 d 0 -1 d -1 -2 d 0 -1 d 0 -1 d
0 -1 d 0 -2 d 0 -1 d 0 -1 d 0 -1 d 0 -2 d 0 -1 d 1 -1 d 0 -1 d 1 -1 d 0 -2 d
1 -1 d 1 -1 d 1 -1 d 1 -1 d 1 0 d 0 -1 d 2 -1 d 1 -1 d s 744 1098 m 1 1 d 1 0 d
0 1 d 1 1 d 1 1 d 1 1 d 0 0 d 1 1 d 1 1 d 0 1 d 1 2 d 0 1 d 0 1 d 0 1 d 1 1 d
0 1 d 0 1 d 0 1 d -1 2 d 0 1 d 0 1 d 0 1 d -1 1 d 0 1 d -1 1 d -1 1 d 0 1 d
-1 1 d -1 1 d -1 0 d 0 1 d -1 1 d -1 0 d s 745 1096 m 1 1 d 1 1 d 1 1 d 1 0 d
0 1 d 1 1 d 1 1 d 1 1 d 0 2 d 1 1 d 0 1 d 1 1 d 0 1 d 0 2 d 1 1 d 0 1 d 0 1 d
0 2 d -1 1 d 0 1 d 0 1 d -1 2 d 0 1 d -1 1 d 0 1 d -1 1 d -1 1 d -1 1 d 0 1 d
-1 1 d -1 1 d -1 0 d -1 1 d s 745 1163 m -1 -1 d -1 -1 d -1 0 d -1 -1 d -1 -1 d
-1 -1 d 0 -1 d -1 -1 d 0 -1 d -1 -1 d 0 -1 d -1 -1 d 0 -1 d 0 -1 d 0 -1 d
0 -2 d 0 -1 d 0 -1 d 0 -1 d 0 -1 d 0 -1 d 1 -1 d 0 -1 d 1 -1 d 0 -1 d 1 -1 d
0 -1 d 1 -1 d 1 -1 d 1 -1 d 1 -1 d 1 0 d 1 -1 d s 744 1164 m -1 0 d -2 -1 d
0 -1 d -1 -1 d -1 -1 d -1 -1 d -1 -1 d -1 -1 d 0 -1 d -1 -1 d 0 -1 d -1 -2 d
0 -1 d 0 -1 d 0 -1 d 0 -2 d 0 -1 d 0 -1 d 0 -1 d 0 -2 d 0 -1 d 1 -1 d 0 -1 d
1 -1 d 0 -1 d 1 -2 d 1 -1 d 1 -1 d 1 0 d 1 -1 d 0 -1 d 2 -1 d 1 -1 d s
744 1164 m 1 1 d 1 0 d 0 1 d 1 1 d 1 1 d 1 1 d 0 1 d 1 1 d 1 1 d 0 1 d 1 1 d
0 1 d 0 1 d 0 1 d 1 1 d 0 1 d 0 1 d 0 2 d -1 1 d 0 1 d 0 1 d 0 1 d -1 1 d 0 1 d
-1 1 d -1 1 d 0 1 d -1 1 d -1 1 d -1 1 d 0 0 d -1 1 d -1 1 d s 745 1163 m 1 0 d
1 1 d 1 1 d 1 1 d 0 1 d 1 1 d 1 1 d 1 1 d 0 1 d 1 1 d 0 1 d 1 1 d 0 1 d 0 2 d
1 1 d 0 1 d 0 2 d 0 1 d -1 1 d 0 1 d 0 2 d -1 1 d 0 1 d -1 1 d 0 1 d -1 1 d
-1 1 d -1 1 d 0 1 d -1 1 d -1 1 d -1 1 d -1 0 d s 1250 863 m 0 -27 d s
1249 862 m 0 -27 d s 1250 864 m 0 -27 d s 1250 850 m 2 3 d 3 1 d 4 0 d 2 -1 d
3 -3 d 1 -4 d 0 -2 d -1 -4 d -3 -3 d -2 -1 d -4 0 d -3 1 d -2 3 d s 1249 849 m
2 3 d 3 1 d 4 0 d 3 -1 d 2 -3 d 1 -3 d 0 -3 d -1 -4 d -2 -2 d -3 -2 d -4 0 d
-3 2 d -2 2 d s 1250 851 m 3 3 d 3 1 d 4 0 d 2 -1 d 3 -3 d 1 -4 d 0 -2 d
-1 -4 d -3 -3 d -2 -1 d -4 0 d -3 1 d -3 3 d s 1273 868 m 3 -2 d 2 -4 d 3 -5 d
1 -7 d 0 -5 d -1 -6 d -3 -6 d -2 -3 d -3 -3 d s 1272 868 m 3 -3 d 2 -4 d 3 -5 d
1 -7 d 0 -5 d -1 -6 d -3 -5 d -2 -4 d -3 -3 d s 1274 869 m 2 -2 d 3 -4 d 3 -5 d
1 -7 d 0 -5 d -1 -7 d -3 -5 d -3 -4 d -2 -2 d s 1059 1195 m 413 0 d s
1059 1196 m 413 0 d s 1059 1198 m 413 0 d s 1059 983 m 145 0 d s 1059 984 m
145 0 d s 1059 986 m 145 0 d s 1216 984 m 0 1 d 0 1 d 0 1 d 0 1 d 0 0 d 0 1 d
-1 1 d 0 0 d -1 1 d 0 1 d 0 0 d -1 1 d -1 1 d 0 0 d -1 1 d 0 0 d -1 0 d -1 1 d
-1 0 d 0 0 d -1 1 d -1 0 d -1 0 d 0 0 d -1 0 d -1 0 d -1 0 d 0 0 d -1 0 d
-1 -1 d -1 0 d 0 0 d -1 -1 d -1 0 d 0 0 d -1 -1 d -1 0 d 0 -1 d -1 -1 d 0 0 d
-1 -1 d 0 -1 d 0 0 d -1 -1 d 0 -1 d 0 0 d 0 -1 d -1 -1 d 0 -1 d 0 -1 d 0 0 d
0 -1 d 1 -1 d 0 -1 d 0 0 d 0 -1 d 1 -1 d 0 -1 d 0 0 d 1 -1 d 0 -1 d 1 0 d
0 -1 d 1 0 d 1 -1 d 0 0 d 1 -1 d 1 0 d 0 0 d 1 0 d 1 -1 d 1 0 d 0 0 d 1 0 d
1 0 d 1 0 d 0 0 d 1 0 d 1 0 d 1 1 d 0 0 d 1 0 d 1 0 d 1 1 d 0 0 d 1 1 d 0 0 d
1 1 d 1 0 d 0 1 d 0 1 d 1 0 d 0 1 d 1 1 d 0 1 d 0 0 d 0 1 d 0 1 d 0 1 d cl s
1214 984 m 0 1 d 0 1 d 0 0 d 0 1 d 0 1 d 0 0 d -1 1 d 0 0 d 0 1 d -1 1 d 0 0 d
-1 1 d 0 0 d -1 0 d 0 1 d -1 0 d 0 0 d -1 1 d 0 0 d -1 0 d -1 0 d 0 1 d -1 0 d
0 0 d -1 0 d -1 0 d 0 0 d -1 0 d -1 -1 d 0 0 d -1 0 d 0 0 d -1 -1 d -1 0 d
0 0 d -1 -1 d 0 0 d -1 0 d 0 -1 d 0 0 d -1 -1 d 0 -1 d 0 0 d -1 -1 d 0 0 d
0 -1 d 0 -1 d 0 0 d 0 -1 d 0 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 -1 d 0 0 d 1 -1 d
0 -1 d 0 0 d 1 -1 d 0 0 d 0 -1 d 1 0 d 0 -1 d 1 0 d 0 0 d 1 -1 d 1 0 d 0 0 d
1 0 d 0 -1 d 1 0 d 1 0 d 0 0 d 1 0 d 1 0 d 0 0 d 1 0 d 0 0 d 1 1 d 1 0 d 0 0 d
1 0 d 0 1 d 1 0 d 0 0 d 1 1 d 0 0 d 1 1 d 0 0 d 1 1 d 0 0 d 0 1 d 1 1 d 0 0 d
0 1 d 0 1 d 0 0 d 0 1 d cl s 1212 984 m 0 1 d 0 0 d 0 1 d 0 0 d 0 1 d -1 0 d
0 1 d 0 0 d 0 1 d -1 0 d 0 1 d 0 0 d -1 0 d 0 1 d 0 0 d -1 0 d 0 1 d -1 0 d
0 0 d -1 0 d 0 0 d -1 0 d 0 1 d -1 0 d 0 0 d -1 0 d 0 0 d -1 -1 d 0 0 d -1 0 d
0 0 d -1 0 d 0 0 d 0 -1 d -1 0 d 0 0 d -1 -1 d 0 0 d 0 0 d -1 -1 d 0 0 d 0 -1 d
0 0 d -1 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d
0 0 d 0 -1 d 1 0 d 0 0 d 0 -1 d 0 0 d 1 -1 d 0 0 d 0 0 d 1 -1 d 0 0 d 1 0 d
0 -1 d 0 0 d 1 0 d 0 0 d 1 0 d 0 -1 d 1 0 d 0 0 d 1 0 d 0 0 d 1 0 d 0 0 d 1 1 d
0 0 d 1 0 d 0 0 d 1 0 d 0 1 d 1 0 d 0 0 d 0 1 d 1 0 d 0 0 d 0 1 d 1 0 d 0 1 d
0 0 d 0 0 d 1 1 d 0 0 d 0 1 d 0 0 d 0 1 d cl s 1210 984 m 0 1 d 0 0 d 0 1 d
0 0 d 0 0 d -1 1 d 0 0 d 0 0 d 0 1 d 0 0 d -1 0 d 0 1 d 0 0 d 0 0 d -1 0 d
0 1 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d
0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d -1 -1 d 0 0 d 0 0 d 0 0 d -1 -1 d
0 0 d 0 0 d 0 -1 d -1 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d
0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 1 0 d 0 -1 d 0 0 d 0 0 d 1 -1 d 0 0 d
0 0 d 0 0 d 1 -1 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 1 -1 d 0 0 d 0 0 d
1 1 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 1 d 1 0 d 0 0 d 0 0 d 0 1 d
1 0 d 0 0 d 0 1 d 0 0 d 0 0 d 1 1 d 0 0 d 0 0 d 0 1 d 0 0 d cl s 1208 984 m
0 1 d 0 0 d 0 0 d 0 0 d 0 1 d -1 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d
-1 0 d 0 1 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d
0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d -1 -1 d 0 0 d
0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d -1 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d
0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 1 0 d 0 -1 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 1 -1 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d
0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 1 d 1 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 1 0 d 0 1 d 0 0 d 0 0 d 0 0 d cl s
1206 984 m 0 1 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 -1 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 -1 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d cl s
1204 997 m 268 0 d s 1204 999 m 268 0 d s 1204 983 m 268 0 d s 1204 985 m
268 0 d s 1204 970 m 268 0 d s 1204 972 m 268 0 d s 1333 998 m 0 0 d 0 1 d
0 0 d 0 0 d -1 1 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d -1 0 d 0 1 d 0 0 d 0 0 d
-1 0 d 0 0 d 0 0 d 0 1 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d -1 0 d
0 0 d 0 0 d -1 0 d 0 0 d 0 -1 d -1 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 -1 d 0 0 d
0 0 d 0 0 d 0 -1 d -1 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d
0 -1 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 1 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 -1 d
1 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 -1 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d
0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 1 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 1 d 1 0 d
0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 1 d 1 0 d 0 0 d 0 0 d 0 1 d cl s 1331 998 m
0 0 d 0 0 d -1 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d
0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
-1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 -1 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 -1 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 1 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 1 0 d 0 0 d cl s 1328 998 m
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d cl s 1333 1196 m 0 1 d 0 0 d
0 0 d 0 1 d -1 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 1 d -1 0 d 0 0 d 0 0 d 0 0 d
-1 1 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d -1 0 d
0 0 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 -1 d 0 0 d -1 0 d 0 0 d 0 0 d
0 -1 d 0 0 d 0 0 d -1 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d
0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 1 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d
1 0 d 0 -1 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d
0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 1 d 0 0 d 0 0 d 1 0 d
0 1 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 1 0 d 0 1 d 0 0 d 0 0 d cl s 1331 1196 m
0 1 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 1 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
-1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 -1 d 0 0 d
0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 -1 d
0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 1 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 1 0 d 0 0 d cl s 1328 1196 m
0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d cl s 1328 1030 m -1 0 d -1 -1 d
-1 -1 d 0 0 d -1 -1 d -1 -1 d -1 -1 d 0 -1 d -1 -1 d 0 -1 d -1 -1 d 0 -1 d
0 -1 d -1 -2 d 0 -1 d 0 -1 d 0 -1 d 0 -1 d 0 -1 d 1 -1 d 0 -2 d 0 -1 d 1 -1 d
0 -1 d 1 -1 d 0 -1 d 1 -1 d 1 -1 d 1 0 d 0 -1 d 1 -1 d 1 -1 d 1 0 d s
1327 1032 m -1 -1 d -1 0 d -1 -1 d -1 -1 d -1 -1 d 0 -1 d -1 -1 d -1 -1 d
0 -1 d -1 -1 d 0 -2 d -1 -1 d 0 -1 d 0 -1 d -1 -2 d 0 -1 d 0 -1 d 0 -1 d 1 -2 d
0 -1 d 0 -1 d 1 -1 d 0 -1 d 1 -2 d 0 -1 d 1 -1 d 1 -1 d 0 -1 d 1 -1 d 1 -1 d
1 0 d 1 -1 d 1 -1 d s 1327 1032 m 1 1 d 1 0 d 1 1 d 1 1 d 1 1 d 1 0 d 0 1 d
1 1 d 0 1 d 1 1 d 0 1 d 1 2 d 0 1 d 0 1 d 0 1 d 0 1 d 0 1 d 0 1 d 0 1 d 0 2 d
0 1 d -1 1 d 0 1 d -1 1 d 0 1 d -1 1 d 0 1 d -1 1 d -1 1 d -1 0 d -1 1 d -1 1 d
-1 0 d s 1328 1030 m 1 1 d 1 1 d 1 0 d 1 1 d 1 1 d 1 1 d 1 1 d 0 1 d 1 1 d
1 2 d 0 1 d 1 1 d 0 1 d 0 1 d 0 2 d 0 1 d 0 1 d 0 2 d 0 1 d 0 1 d 0 1 d -1 1 d
0 2 d -1 1 d -1 1 d 0 1 d -1 1 d -1 1 d -1 1 d -1 1 d -1 1 d -1 0 d -1 1 d s
1328 1096 m -1 0 d -1 -1 d -1 -1 d 0 0 d -1 -1 d -1 -1 d -1 -1 d 0 -1 d -1 -1 d
0 -1 d -1 -1 d 0 -1 d 0 -1 d -1 -1 d 0 -2 d 0 -1 d 0 -1 d 0 -1 d 0 -1 d 1 -1 d
0 -1 d 0 -1 d 1 -2 d 0 -1 d 1 -1 d 0 -1 d 1 -1 d 1 0 d 1 -1 d 0 -1 d 1 -1 d
1 0 d 1 -1 d s 1327 1098 m -1 -1 d -1 0 d -1 -1 d -1 -1 d -1 -1 d 0 -1 d
-1 -1 d -1 -1 d 0 -1 d -1 -1 d 0 -1 d -1 -2 d 0 -1 d 0 -1 d -1 -1 d 0 -2 d
0 -1 d 0 -1 d 1 -1 d 0 -2 d 0 -1 d 1 -1 d 0 -1 d 1 -1 d 0 -2 d 1 -1 d 1 -1 d
0 -1 d 1 -1 d 1 0 d 1 -1 d 1 -1 d 1 -1 d s 1327 1098 m 1 1 d 1 0 d 1 1 d 1 1 d
1 1 d 1 1 d 0 0 d 1 1 d 0 1 d 1 1 d 0 2 d 1 1 d 0 1 d 0 1 d 0 1 d 0 1 d 0 1 d
0 1 d 0 2 d 0 1 d 0 1 d -1 1 d 0 1 d -1 1 d 0 1 d -1 1 d 0 1 d -1 1 d -1 1 d
-1 0 d -1 1 d -1 1 d -1 0 d s 1328 1096 m 1 1 d 1 1 d 1 1 d 1 0 d 1 1 d 1 1 d
1 1 d 0 1 d 1 2 d 1 1 d 0 1 d 1 1 d 0 1 d 0 2 d 0 1 d 0 1 d 0 1 d 0 2 d 0 1 d
0 1 d 0 1 d -1 2 d 0 1 d -1 1 d -1 1 d 0 1 d -1 1 d -1 1 d -1 1 d -1 1 d -1 1 d
-1 0 d -1 1 d s 1328 1163 m -1 -1 d -1 -1 d -1 0 d 0 -1 d -1 -1 d -1 -1 d
-1 -1 d 0 -1 d -1 -1 d 0 -1 d -1 -1 d 0 -1 d 0 -1 d -1 -1 d 0 -1 d 0 -2 d
0 -1 d 0 -1 d 0 -1 d 1 -1 d 0 -1 d 0 -1 d 1 -1 d 0 -1 d 1 -1 d 0 -1 d 1 -1 d
1 -1 d 1 -1 d 0 -1 d 1 -1 d 1 0 d 1 -1 d s 1327 1164 m -1 0 d -1 -1 d -1 -1 d
-1 -1 d -1 -1 d 0 -1 d -1 -1 d -1 -1 d 0 -1 d -1 -1 d 0 -1 d -1 -2 d 0 -1 d
0 -1 d -1 -1 d 0 -2 d 0 -1 d 0 -1 d 1 -1 d 0 -2 d 0 -1 d 1 -1 d 0 -1 d 1 -1 d
0 -1 d 1 -2 d 1 -1 d 0 -1 d 1 0 d 1 -1 d 1 -1 d 1 -1 d 1 -1 d s 1327 1164 m
1 1 d 1 0 d 1 1 d 1 1 d 1 1 d 1 1 d 0 1 d 1 1 d 0 1 d 1 1 d 0 1 d 1 1 d 0 1 d
0 1 d 0 1 d 0 1 d 0 1 d 0 2 d 0 1 d 0 1 d 0 1 d -1 1 d 0 1 d -1 1 d 0 1 d
-1 1 d 0 1 d -1 1 d -1 1 d -1 1 d -1 0 d -1 1 d -1 1 d s 1328 1163 m 1 0 d
1 1 d 1 1 d 1 1 d 1 1 d 1 1 d 1 1 d 0 1 d 1 1 d 1 1 d 0 1 d 1 1 d 0 1 d 0 2 d
0 1 d 0 1 d 0 2 d 0 1 d 0 1 d 0 1 d 0 2 d -1 1 d 0 1 d -1 1 d -1 1 d 0 1 d
-1 1 d -1 1 d -1 1 d -1 1 d -1 1 d -1 1 d -1 0 d s 1370 1006 m 1 1 d 0 0 d
1 1 d 1 0 d 0 1 d 1 0 d 0 1 d 1 1 d 0 0 d 0 1 d 1 1 d 0 1 d 0 0 d 0 1 d 1 1 d
0 1 d 0 1 d 0 1 d -1 0 d 0 1 d 0 1 d 0 1 d 0 0 d -1 1 d 0 1 d -1 1 d 0 0 d
-1 1 d 0 0 d -1 1 d 0 1 d -1 0 d -1 0 d 0 1 d -1 0 d -1 1 d -1 0 d -1 0 d 0 0 d
-1 0 d -1 0 d s 1344 1043 m 0 -1 d 0 0 d 0 -1 d 0 -1 d 1 -1 d 0 -1 d 0 0 d
0 -1 d 1 -1 d 0 -1 d 1 0 d 0 -1 d 1 0 d 0 -1 d 1 -1 d 1 0 d 0 -1 d 1 0 d 1 0 d
1 -1 d 0 0 d 1 0 d 1 0 d 1 0 d 1 0 d s 1344 1038 m 0 1 d 0 1 d 0 0 d 0 1 d
0 1 d 0 1 d -1 0 d 0 1 d 0 1 d -1 1 d 0 0 d -1 1 d 0 1 d -1 0 d -1 1 d 0 0 d
-1 1 d -1 0 d 0 0 d -1 1 d -1 0 d -1 0 d 0 0 d -1 0 d -1 1 d -1 0 d -1 -1 d
0 0 d -1 0 d -1 0 d -1 0 d -1 0 d 0 -1 d -1 0 d -1 -1 d 0 0 d -1 -1 d -1 0 d
0 -1 d -1 0 d 0 -1 d s 1299 1037 m 1 -1 d 0 0 d 1 -1 d 1 0 d 1 0 d 0 -1 d 1 0 d
1 0 d 1 0 d 1 0 d 1 0 d 0 0 d 1 0 d 1 0 d 1 1 d 1 0 d 0 0 d 1 1 d 1 0 d 0 1 d
1 0 d 1 1 d 0 0 d 1 1 d 0 1 d s 1304 1034 m -1 0 d -1 1 d -1 0 d 0 0 d -1 1 d
-1 0 d -1 0 d 0 0 d -1 0 d -1 0 d -1 0 d -1 0 d 0 0 d -1 0 d -1 0 d -1 -1 d
-1 0 d 0 0 d -1 -1 d -1 0 d 0 -1 d -1 0 d -1 -1 d 0 0 d -1 -1 d 0 -1 d 0 0 d
-1 -1 d 0 -1 d 0 -1 d -1 0 d 0 -1 d 0 -1 d 0 -1 d 0 -1 d 0 0 d 0 -1 d 0 -1 d
0 -1 d 1 -1 d 0 0 d s 1280 995 m 1 0 d 0 1 d 1 0 d 1 1 d 0 0 d 1 1 d 1 0 d
0 1 d 1 1 d 0 0 d 1 1 d 0 1 d 0 0 d 1 1 d 0 1 d 0 1 d 0 1 d 0 0 d 0 1 d 0 1 d
0 1 d 0 1 d 0 0 d 0 1 d -1 1 d s 1287 998 m 0 0 d 0 1 d 0 0 d 0 0 d 0 1 d 0 0 d
0 0 d -1 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 1 d -1 0 d 0 0 d 0 0 d 0 0 d -1 0 d
0 1 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d
-1 0 d 0 -1 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 -1 d -1 0 d 0 0 d 0 0 d 0 -1 d
0 0 d 0 0 d 0 0 d -1 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d
1 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 1 0 d 0 -1 d 0 0 d 0 0 d 1 0 d
0 0 d 0 0 d 0 -1 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d
1 0 d 0 0 d 0 1 d 1 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 1 d
1 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 1 d cl s 1285 998 m 0 0 d 0 0 d 0 1 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
-1 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d
-1 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 1 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d
0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d
1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d cl s 1283 998 m 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d
0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d cl s 1378 998 m 0 0 d 0 1 d 0 0 d 0 0 d
0 1 d 0 0 d 0 0 d 0 0 d 0 1 d -1 0 d 0 0 d 0 0 d 0 1 d 0 0 d -1 0 d 0 0 d 0 0 d
0 0 d -1 1 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d -1 0 d
0 0 d 0 0 d -1 -1 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 -1 d 0 0 d 0 0 d -1 0 d
0 -1 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d
0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 1 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 1 0 d
0 0 d 0 0 d 0 0 d 1 -1 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d
1 0 d 0 0 d 0 0 d 1 1 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 1 d 0 0 d 0 0 d 1 0 d
0 1 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 1 d cl s 1376 998 m 0 0 d 0 0 d
0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d -1 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d -1 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d
0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 1 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 1 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 1 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d cl s 1374 998 m 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 1 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d cl s 952 307 m -3 2 d -2 2 d -4 0 d -3 -2 d
-2 -2 d -1 -4 d 0 -3 d 1 -4 d 2 -2 d 3 -1 d 4 0 d 2 1 d 3 2 d s 951 306 m
-2 3 d -3 1 d -4 0 d -2 -1 d -3 -3 d -1 -4 d 0 -3 d 1 -3 d 3 -3 d 2 -1 d 4 0 d
3 1 d 2 3 d s 953 308 m -3 2 d -2 1 d -4 0 d -3 -1 d -2 -2 d -2 -4 d 0 -3 d
2 -4 d 2 -2 d 3 -2 d 4 0 d 2 2 d 3 2 d s 960 325 m 2 -3 d 3 -4 d 3 -5 d 1 -6 d
0 -5 d -1 -7 d -3 -5 d -3 -4 d -2 -3 d s 959 324 m 3 -3 d 2 -3 d 3 -6 d 1 -6 d
0 -5 d -1 -7 d -3 -5 d -2 -4 d -3 -2 d s 961 326 m 2 -3 d 3 -4 d 2 -5 d 2 -6 d
0 -6 d -2 -6 d -2 -5 d -3 -4 d -2 -3 d s 434 651 m 413 0 d s 434 653 m 413 0 d
s 434 655 m 413 0 d s 434 439 m 145 0 d s 434 441 m 145 0 d s 434 443 m 145 0 d
s 591 441 m 0 1 d 0 0 d 0 1 d 0 1 d 0 1 d -1 1 d 0 0 d 0 1 d -1 1 d 0 0 d
-1 1 d 0 0 d -1 1 d 0 1 d -1 0 d 0 0 d -1 1 d -1 0 d -1 1 d 0 0 d -1 0 d -1 0 d
-1 0 d 0 0 d -1 0 d -1 0 d -1 0 d 0 0 d -1 0 d -1 0 d -1 0 d 0 -1 d -1 0 d
-1 -1 d 0 0 d -1 0 d -1 -1 d 0 -1 d -1 0 d 0 -1 d -1 0 d 0 -1 d 0 -1 d -1 0 d
0 -1 d 0 -1 d 0 -1 d -1 -1 d 0 0 d 0 -1 d 0 -1 d 0 -1 d 1 0 d 0 -1 d 0 -1 d
0 -1 d 1 0 d 0 -1 d 0 -1 d 1 0 d 0 -1 d 1 -1 d 0 0 d 1 -1 d 1 0 d 0 -1 d 1 0 d
1 0 d 0 -1 d 1 0 d 1 0 d 1 0 d 0 -1 d 1 0 d 1 0 d 1 0 d 0 0 d 1 1 d 1 0 d 1 0 d
0 0 d 1 1 d 1 0 d 1 0 d 0 1 d 1 0 d 0 1 d 1 0 d 0 1 d 1 1 d 0 0 d 1 1 d 0 1 d
0 0 d 1 1 d 0 1 d 0 1 d 0 0 d 0 1 d cl s 589 441 m 0 1 d 0 0 d 0 1 d 0 0 d
0 1 d -1 1 d 0 0 d 0 1 d 0 0 d -1 1 d 0 0 d -1 1 d 0 0 d -1 1 d 0 0 d -1 1 d
0 0 d -1 0 d 0 0 d -1 1 d -1 0 d 0 0 d -1 0 d 0 0 d -1 0 d -1 0 d 0 0 d -1 0 d
-1 0 d 0 0 d -1 -1 d -1 0 d 0 0 d -1 0 d 0 -1 d -1 0 d 0 -1 d -1 0 d 0 -1 d
0 0 d -1 -1 d 0 0 d 0 -1 d -1 0 d 0 -1 d 0 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d
0 -1 d 0 0 d 0 -1 d 0 -1 d 0 0 d 0 -1 d 1 0 d 0 -1 d 0 -1 d 1 0 d 0 -1 d 0 0 d
1 -1 d 0 0 d 1 0 d 0 -1 d 1 0 d 0 0 d 1 -1 d 1 0 d 0 0 d 1 0 d 1 0 d 0 0 d
1 0 d 1 0 d 0 0 d 1 0 d 0 0 d 1 0 d 1 0 d 0 1 d 1 0 d 0 0 d 1 1 d 0 0 d 1 0 d
0 1 d 1 0 d 0 1 d 1 0 d 0 1 d 0 1 d 0 0 d 1 1 d 0 0 d 0 1 d 0 1 d 0 0 d cl s
587 441 m 0 0 d 0 1 d 0 0 d 0 1 d 0 0 d -1 1 d 0 0 d 0 1 d 0 0 d -1 1 d 0 0 d
0 0 d -1 1 d 0 0 d 0 0 d -1 1 d 0 0 d -1 0 d 0 0 d -1 1 d 0 0 d -1 0 d 0 0 d
-1 0 d 0 0 d -1 0 d 0 0 d -1 0 d 0 0 d -1 0 d 0 -1 d -1 0 d 0 0 d -1 0 d 0 -1 d
0 0 d -1 0 d 0 -1 d 0 0 d -1 0 d 0 -1 d 0 0 d -1 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d
0 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d 1 0 d 0 0 d
0 -1 d 1 0 d 0 -1 d 0 0 d 1 0 d 0 -1 d 0 0 d 1 0 d 0 0 d 1 -1 d 0 0 d 1 0 d
0 0 d 1 0 d 0 0 d 1 0 d 0 0 d 1 0 d 0 0 d 1 0 d 0 0 d 1 0 d 0 1 d 1 0 d 0 0 d
1 0 d 0 1 d 0 0 d 1 0 d 0 1 d 0 0 d 1 1 d 0 0 d 0 0 d 0 1 d 1 0 d 0 1 d 0 0 d
0 1 d 0 0 d cl s 585 441 m 0 0 d 0 1 d 0 0 d 0 0 d 0 1 d -1 0 d 0 0 d 0 1 d
0 0 d 0 0 d -1 1 d 0 0 d 0 0 d 0 1 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 1 d
-1 0 d 0 0 d 0 0 d -1 0 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 -1 d -1 0 d
0 0 d 0 0 d -1 0 d 0 0 d 0 -1 d 0 0 d -1 0 d 0 -1 d 0 0 d 0 0 d -1 -1 d 0 0 d
0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 0 0 d
0 -1 d 1 0 d 0 0 d 0 -1 d 0 0 d 1 0 d 0 0 d 0 -1 d 0 0 d 1 0 d 0 0 d 0 -1 d
1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d
0 0 d 1 1 d 0 0 d 0 0 d 1 0 d 0 1 d 0 0 d 0 0 d 1 0 d 0 1 d 0 0 d 0 0 d 0 1 d
1 0 d 0 0 d 0 1 d 0 0 d 0 1 d cl s 583 441 m 0 0 d 0 0 d 0 1 d 0 0 d -1 0 d
0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 1 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d
0 0 d 0 1 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d
-1 -1 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d
-1 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d
0 0 d 0 0 d 0 -1 d 1 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d
0 -1 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d
0 0 d 0 0 d 1 1 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d
0 1 d 0 0 d 1 0 d 0 0 d 0 0 d 0 1 d cl s 581 441 m 0 0 d -1 0 d 0 0 d 0 0 d
0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d -1 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 -1 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d
0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d
0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
1 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 1 d 0 0 d 1 0 d cl s 579 454 m 268 0 d s 579 455 m 268 0 d s
579 440 m 268 0 d s 579 442 m 268 0 d s 579 426 m 268 0 d s 579 428 m 268 0 d s
584 653 m 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d -1 1 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d
-1 0 d 0 0 d 0 1 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d -1 1 d 0 0 d 0 0 d -1 0 d
0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 -1 d 0 0 d 0 0 d -1 0 d 0 0 d
0 0 d 0 -1 d -1 0 d 0 0 d 0 0 d 0 0 d 0 -1 d -1 0 d 0 0 d 0 -1 d 0 0 d 0 0 d
0 -1 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 1 0 d 0 -1 d
0 0 d 0 0 d 0 0 d 1 -1 d 0 0 d 0 0 d 0 0 d 1 0 d 0 -1 d 0 0 d 0 0 d 1 0 d 0 0 d
0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 1 d 0 0 d 1 0 d
0 0 d 0 0 d 0 1 d 1 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 1 0 d 0 1 d 0 0 d 0 0 d
0 1 d cl s 582 653 m 0 0 d 0 0 d 0 0 d -1 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 1 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d -1 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d -1 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
1 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 -1 d 0 0 d 0 0 d 0 0 d
0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d
0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d
0 1 d 0 0 d cl s 579 653 m 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 1 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
cl s 579 487 m -1 -1 d -1 -1 d 0 0 d -1 -1 d -1 -1 d -1 -1 d -1 -1 d 0 -1 d
-1 -1 d 0 -1 d -1 -1 d 0 -1 d 0 -1 d -1 -1 d 0 -1 d 0 -1 d 0 -2 d 0 -1 d 0 -1 d
1 -1 d 0 -1 d 0 -1 d 1 -1 d 0 -1 d 1 -1 d 0 -1 d 1 -1 d 1 -1 d 1 -1 d 1 -1 d
0 0 d 1 -1 d 1 -1 d s 578 488 m -1 0 d -1 -1 d -1 -1 d -1 -1 d -1 -1 d 0 -1 d
-1 -1 d -1 -1 d 0 -1 d -1 -1 d 0 -1 d -1 -1 d 0 -2 d 0 -1 d -1 -1 d 0 -1 d
0 -2 d 0 -1 d 1 -1 d 0 -1 d 0 -2 d 1 -1 d 0 -1 d 1 -1 d 0 -1 d 1 -1 d 1 -1 d
0 -1 d 1 -1 d 1 -1 d 1 -1 d 1 -1 d 1 0 d s 578 488 m 1 1 d 1 1 d 1 0 d 1 1 d
1 1 d 1 1 d 0 1 d 1 1 d 0 1 d 1 1 d 0 1 d 1 1 d 0 1 d 0 1 d 0 1 d 0 2 d 0 1 d
0 1 d 0 1 d 0 1 d 0 1 d -1 1 d 0 1 d -1 1 d 0 1 d -1 1 d 0 1 d -1 1 d -1 1 d
-1 1 d -1 1 d -1 0 d -1 1 d s 579 487 m 1 0 d 1 1 d 1 1 d 1 1 d 1 1 d 1 1 d
1 1 d 1 1 d 0 1 d 1 1 d 0 1 d 1 1 d 0 2 d 0 1 d 0 1 d 0 1 d 0 2 d 0 1 d 0 1 d
0 2 d 0 1 d -1 1 d 0 1 d -1 1 d 0 1 d -1 1 d -1 1 d -1 1 d -1 1 d -1 1 d -1 1 d
-1 1 d -1 0 d s 579 553 m -1 -1 d -1 0 d 0 -1 d -1 -1 d -1 -1 d -1 -1 d -1 -1 d
0 -1 d -1 -1 d 0 -1 d -1 -1 d 0 -1 d 0 -1 d -1 -1 d 0 -1 d 0 -1 d 0 -1 d 0 -2 d
0 -1 d 1 -1 d 0 -1 d 0 -1 d 1 -1 d 0 -1 d 1 -1 d 0 -1 d 1 -1 d 1 -1 d 1 -1 d
1 -1 d 0 0 d 1 -1 d 1 -1 d s 578 555 m -1 -1 d -1 -1 d -1 -1 d -1 -1 d -1 0 d
0 -1 d -1 -1 d -1 -2 d 0 -1 d -1 -1 d 0 -1 d -1 -1 d 0 -1 d 0 -2 d -1 -1 d
0 -1 d 0 -1 d 0 -2 d 1 -1 d 0 -1 d 0 -1 d 1 -2 d 0 -1 d 1 -1 d 0 -1 d 1 -1 d
1 -1 d 0 -1 d 1 -1 d 1 -1 d 1 -1 d 1 -1 d 1 0 d s 578 555 m 1 0 d 1 1 d 1 1 d
1 0 d 1 1 d 1 1 d 0 1 d 1 1 d 0 1 d 1 1 d 0 1 d 1 1 d 0 1 d 0 1 d 0 1 d 0 2 d
0 1 d 0 1 d 0 1 d 0 1 d 0 1 d -1 1 d 0 1 d -1 2 d 0 1 d -1 0 d 0 1 d -1 1 d
-1 1 d -1 1 d -1 1 d -1 0 d -1 1 d s 579 553 m 1 1 d 1 0 d 1 1 d 1 1 d 1 1 d
1 1 d 1 1 d 1 1 d 0 1 d 1 1 d 0 1 d 1 2 d 0 1 d 0 1 d 0 1 d 0 2 d 0 1 d 0 1 d
0 1 d 0 2 d 0 1 d -1 1 d 0 1 d -1 1 d 0 2 d -1 1 d -1 1 d -1 1 d -1 1 d -1 0 d
-1 1 d -1 1 d -1 1 d s 579 619 m -1 -1 d -1 0 d 0 -1 d -1 -1 d -1 -1 d -1 0 d
-1 -1 d 0 -1 d -1 -1 d 0 -1 d -1 -2 d 0 -1 d 0 -1 d -1 -1 d 0 -1 d 0 -1 d
0 -1 d 0 -1 d 0 -2 d 1 -1 d 0 -1 d 0 -1 d 1 -1 d 0 -1 d 1 -1 d 0 -1 d 1 -1 d
1 -1 d 1 -1 d 1 0 d 0 -1 d 1 -1 d 1 0 d s 578 621 m -1 -1 d -1 -1 d -1 -1 d
-1 0 d -1 -1 d 0 -1 d -1 -1 d -1 -1 d 0 -2 d -1 -1 d 0 -1 d -1 -1 d 0 -1 d
0 -2 d -1 -1 d 0 -1 d 0 -1 d 0 -2 d 1 -1 d 0 -1 d 0 -1 d 1 -2 d 0 -1 d 1 -1 d
0 -1 d 1 -1 d 1 -1 d 0 -1 d 1 -1 d 1 -1 d 1 -1 d 1 0 d 1 -1 d s 578 621 m 1 0 d
1 1 d 1 1 d 1 0 d 1 1 d 1 1 d 0 1 d 1 1 d 0 1 d 1 1 d 0 1 d 1 1 d 0 1 d 0 1 d
0 2 d 0 1 d 0 1 d 0 1 d 0 1 d 0 1 d 0 1 d -1 2 d 0 1 d -1 1 d 0 1 d -1 1 d
0 1 d -1 0 d -1 1 d -1 1 d -1 1 d -1 0 d -1 1 d s 579 619 m 1 1 d 1 0 d 1 1 d
1 1 d 1 1 d 1 1 d 1 1 d 1 1 d 0 1 d 1 1 d 0 1 d 1 2 d 0 1 d 0 1 d 0 1 d 0 2 d
0 1 d 0 1 d 0 2 d 0 1 d 0 1 d -1 1 d 0 1 d -1 2 d 0 1 d -1 1 d -1 1 d -1 1 d
-1 1 d -1 1 d -1 0 d -1 1 d -1 1 d s 666 454 m 0 1 d 0 0 d 0 0 d 0 1 d 0 0 d
0 0 d 0 1 d 0 0 d 0 0 d -1 0 d 0 1 d 0 0 d 0 0 d 0 0 d -1 0 d 0 1 d 0 0 d 0 0 d
-1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d
0 0 d -1 0 d 0 0 d 0 0 d 0 -1 d -1 0 d 0 0 d 0 0 d 0 0 d 0 -1 d -1 0 d 0 0 d
0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 -1 d
0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 1 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 1 0 d 0 -1 d
0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d
0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 1 d 1 0 d 0 0 d 0 0 d 0 0 d 0 1 d 1 0 d 0 0 d
0 0 d 0 1 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d cl s 664 454 m 0 1 d 0 0 d 0 0 d
0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 1 d 0 0 d 0 0 d
0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d -1 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d cl s 662 454 m 0 1 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d cl s 679 481 m -1 0 d -1 0 d -1 0 d -2 0 d -1 -1 d
-1 0 d -1 0 d -1 -1 d -1 0 d -1 -1 d -1 -1 d -1 0 d 0 -1 d -1 -1 d -1 -1 d
-1 -1 d 0 -1 d -1 -1 d 0 -1 d -1 -1 d 0 -1 d 0 -1 d -1 -1 d 0 -1 d 0 -1 d
0 -1 d 0 -2 d 1 -1 d 0 -1 d 0 -1 d 0 -1 d 1 -1 d 0 -1 d s 679 483 m -1 0 d
-1 0 d -2 0 d -1 0 d -1 -1 d -1 0 d -2 -1 d -1 0 d -1 -1 d -1 0 d -1 -1 d
-1 -1 d -1 -1 d -1 -1 d 0 -1 d -1 -1 d -1 -1 d 0 -1 d -1 -1 d 0 -1 d -1 -1 d
0 -1 d 0 -2 d -1 -1 d 0 -1 d 0 -1 d 0 -2 d 1 -1 d 0 -1 d 0 -1 d 1 -2 d 0 -1 d
1 -1 d s 679 483 m 1 0 d 1 0 d 1 0 d 2 0 d 1 1 d 1 0 d 1 0 d 1 1 d 1 0 d 1 1 d
1 1 d 1 0 d 0 1 d 1 1 d 1 1 d 1 1 d 0 1 d 1 1 d 0 1 d 1 1 d 0 1 d 0 1 d 1 1 d
0 1 d 0 1 d 0 2 d 0 1 d -1 1 d 0 1 d 0 1 d 0 1 d -1 1 d 0 1 d s 679 481 m 1 0 d
1 0 d 2 0 d 1 1 d 1 0 d 1 0 d 2 1 d 1 0 d 1 1 d 1 0 d 1 1 d 1 1 d 1 1 d 1 1 d
0 1 d 1 1 d 1 1 d 0 1 d 1 1 d 0 1 d 1 1 d 0 2 d 0 1 d 1 1 d 0 1 d 0 2 d 0 1 d
-1 1 d 0 1 d 0 2 d -1 1 d 0 1 d -1 1 d s 714 536 m -1 0 d -1 0 d -1 0 d -1 0 d
-2 0 d -1 -1 d -1 0 d -1 -1 d -1 0 d -1 -1 d -1 0 d -1 -1 d 0 -1 d -1 -1 d
-1 -1 d -1 -1 d 0 0 d -1 -1 d 0 -2 d -1 -1 d 0 -1 d 0 -1 d 0 -1 d -1 -1 d
0 -1 d 0 -1 d 0 -1 d 1 -2 d 0 -1 d 0 -1 d 0 -1 d 1 -1 d 0 -1 d s 714 538 m
-1 0 d -1 0 d -2 0 d -1 0 d -1 -1 d -1 0 d -1 0 d -2 -1 d -1 0 d -1 -1 d
-1 -1 d -1 -1 d -1 -1 d -1 0 d 0 -1 d -1 -1 d -1 -2 d 0 -1 d -1 -1 d 0 -1 d
-1 -1 d 0 -1 d 0 -2 d 0 -1 d -1 -1 d 0 -1 d 1 -2 d 0 -1 d 0 -1 d 0 -1 d 1 -1 d
0 -2 d 1 -1 d s 714 538 m 1 0 d 1 0 d 2 0 d 1 1 d 1 0 d 1 0 d 1 1 d 1 0 d 1 1 d
1 0 d 1 1 d 1 1 d 0 0 d 1 1 d 1 1 d 1 1 d 0 1 d 1 1 d 0 1 d 1 1 d 0 1 d 0 1 d
1 1 d 0 1 d 0 2 d 0 1 d 0 1 d 0 1 d -1 1 d 0 1 d 0 1 d -1 1 d 0 1 d s 714 536 m
1 0 d 2 0 d 1 0 d 1 1 d 1 0 d 1 0 d 2 1 d 1 0 d 1 1 d 1 1 d 1 0 d 1 1 d 1 1 d
1 1 d 1 1 d 0 1 d 1 1 d 1 1 d 0 1 d 1 1 d 0 2 d 0 1 d 0 1 d 1 1 d 0 2 d 0 1 d
0 1 d -1 1 d 0 2 d 0 1 d -1 1 d 0 1 d -1 1 d s 1059 651 m 413 0 d s 1059 653 m
413 0 d s 1059 655 m 413 0 d s 1059 439 m 145 0 d s 1059 441 m 145 0 d s
1059 443 m 145 0 d s 1216 441 m 0 1 d 0 0 d 0 1 d 0 1 d 0 1 d 0 1 d -1 0 d
0 1 d -1 1 d 0 0 d 0 1 d -1 0 d -1 1 d 0 1 d -1 0 d 0 0 d -1 1 d -1 0 d -1 1 d
0 0 d -1 0 d -1 0 d -1 0 d 0 0 d -1 0 d -1 0 d -1 0 d 0 0 d -1 0 d -1 0 d
-1 0 d 0 -1 d -1 0 d -1 -1 d 0 0 d -1 0 d -1 -1 d 0 -1 d -1 0 d 0 -1 d -1 0 d
0 -1 d 0 -1 d -1 0 d 0 -1 d 0 -1 d 0 -1 d -1 -1 d 0 0 d 0 -1 d 0 -1 d 0 -1 d
1 0 d 0 -1 d 0 -1 d 0 -1 d 1 0 d 0 -1 d 0 -1 d 1 0 d 0 -1 d 1 -1 d 0 0 d 1 -1 d
1 0 d 0 -1 d 1 0 d 1 0 d 0 -1 d 1 0 d 1 0 d 1 0 d 0 -1 d 1 0 d 1 0 d 1 0 d
0 0 d 1 1 d 1 0 d 1 0 d 0 0 d 1 1 d 1 0 d 1 0 d 0 1 d 1 0 d 0 1 d 1 0 d 1 1 d
0 1 d 0 0 d 1 1 d 0 1 d 1 0 d 0 1 d 0 1 d 0 1 d 0 0 d 0 1 d cl s 1214 441 m
0 1 d 0 0 d 0 1 d 0 0 d 0 1 d 0 1 d -1 0 d 0 1 d 0 0 d -1 1 d 0 0 d -1 1 d
0 0 d -1 1 d 0 0 d -1 1 d 0 0 d -1 0 d 0 0 d -1 1 d -1 0 d 0 0 d -1 0 d 0 0 d
-1 0 d -1 0 d 0 0 d -1 0 d -1 0 d 0 0 d -1 -1 d 0 0 d -1 0 d -1 0 d 0 -1 d
-1 0 d 0 -1 d -1 0 d 0 -1 d 0 0 d -1 -1 d 0 0 d 0 -1 d -1 0 d 0 -1 d 0 -1 d
0 0 d 0 -1 d 0 0 d 0 -1 d 0 -1 d 0 0 d 0 -1 d 0 -1 d 0 0 d 0 -1 d 1 0 d 0 -1 d
0 -1 d 1 0 d 0 -1 d 0 0 d 1 -1 d 0 0 d 1 0 d 0 -1 d 1 0 d 1 0 d 0 -1 d 1 0 d
0 0 d 1 0 d 1 0 d 0 0 d 1 0 d 1 0 d 0 0 d 1 0 d 0 0 d 1 0 d 1 0 d 0 1 d 1 0 d
0 0 d 1 1 d 0 0 d 1 0 d 0 1 d 1 0 d 0 1 d 1 0 d 0 1 d 0 1 d 1 0 d 0 1 d 0 0 d
0 1 d 0 1 d 0 0 d cl s 1212 441 m 0 0 d 0 1 d 0 0 d 0 1 d 0 0 d -1 1 d 0 0 d
0 1 d 0 0 d -1 1 d 0 0 d 0 0 d -1 1 d 0 0 d 0 0 d -1 1 d 0 0 d -1 0 d 0 0 d
-1 1 d 0 0 d -1 0 d 0 0 d -1 0 d 0 0 d -1 0 d 0 0 d -1 0 d 0 0 d -1 0 d 0 -1 d
-1 0 d 0 0 d 0 0 d -1 -1 d 0 0 d -1 0 d 0 -1 d 0 0 d -1 0 d 0 -1 d 0 0 d 0 -1 d
-1 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d 0 0 d 0 -1 d
0 0 d 1 -1 d 0 0 d 0 0 d 0 -1 d 1 0 d 0 -1 d 0 0 d 1 0 d 0 -1 d 1 0 d 0 0 d
0 0 d 1 -1 d 0 0 d 1 0 d 0 0 d 1 0 d 0 0 d 1 0 d 0 0 d 1 0 d 0 0 d 1 0 d 0 0 d
1 0 d 0 1 d 1 0 d 0 0 d 1 0 d 0 1 d 0 0 d 1 0 d 0 1 d 0 0 d 1 1 d 0 0 d 0 0 d
0 1 d 1 0 d 0 1 d 0 0 d 0 1 d 0 0 d cl s 1210 441 m 0 0 d 0 1 d 0 0 d 0 0 d
0 1 d -1 0 d 0 0 d 0 1 d 0 0 d 0 0 d -1 1 d 0 0 d 0 0 d 0 1 d -1 0 d 0 0 d
0 0 d -1 0 d 0 0 d 0 1 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d
-1 0 d 0 0 d 0 -1 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 -1 d 0 0 d -1 0 d 0 -1 d
0 0 d 0 0 d -1 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d
0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 1 0 d 0 0 d 0 -1 d 0 0 d 1 0 d 0 0 d 0 -1 d
0 0 d 1 0 d 0 0 d 0 -1 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d
0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 1 d 0 0 d 0 0 d 1 0 d 0 1 d 0 0 d 0 0 d 1 0 d
0 1 d 0 0 d 0 0 d 0 1 d 1 0 d 0 0 d 0 1 d 0 0 d 0 1 d cl s 1208 441 m 0 0 d
0 0 d 0 1 d 0 0 d 0 0 d -1 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d -1 0 d
0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 1 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d
-1 0 d 0 0 d 0 0 d 0 0 d 0 -1 d -1 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 -1 d
0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d
0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 1 0 d 0 0 d 0 0 d 0 -1 d 0 0 d
0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 -1 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d
0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 1 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d
0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 1 d 1 0 d 0 0 d 0 0 d 0 0 d 0 1 d cl s
1206 441 m 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 1 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d -1 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 1 0 d 0 0 d cl s 1204 454 m
268 0 d s 1204 455 m 268 0 d s 1204 440 m 268 0 d s 1204 442 m 268 0 d s
1204 426 m 268 0 d s 1204 428 m 268 0 d s 1415 454 m 0 1 d 0 0 d 0 0 d 0 1 d
0 0 d 0 0 d 0 1 d 0 0 d 0 0 d -1 0 d 0 1 d 0 0 d 0 0 d 0 0 d -1 0 d 0 1 d 0 0 d
0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d -1 0 d
0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 -1 d -1 0 d 0 0 d 0 0 d 0 0 d -1 -1 d 0 0 d
0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d
0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 1 -1 d 0 0 d 0 0 d 0 0 d 1 0 d
0 -1 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d
1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 1 d 1 0 d 0 0 d 0 0 d 0 0 d 0 1 d 1 0 d
0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d cl s 1413 454 m 0 1 d 0 0 d
0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 1 d 0 0 d
0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d -1 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 -1 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d cl s 1411 454 m 0 1 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d cl s 1415 653 m 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d
0 1 d 0 0 d 0 0 d 0 1 d -1 0 d 0 0 d 0 0 d 0 0 d 0 1 d -1 0 d 0 0 d 0 0 d 0 0 d
-1 0 d 0 1 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d
0 -1 d -1 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 -1 d 0 0 d 0 0 d -1 0 d 0 0 d 0 -1 d
0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d
0 -1 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 1 0 d 0 0 d 0 -1 d 0 0 d 1 0 d 0 0 d
0 0 d 0 -1 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d
0 0 d 0 0 d 1 0 d 0 1 d 0 0 d 0 0 d 1 0 d 0 0 d 0 1 d 0 0 d 0 0 d 1 0 d 0 1 d
0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 1 d cl s 1413 653 m 0 0 d 0 0 d 0 0 d
0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d -1 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 -1 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 -1 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 -1 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 1 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 1 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d cl s 1411 653 m 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d cl s 1411 487 m -1 -1 d -1 -1 d -1 0 d -1 -1 d -1 -1 d
0 -1 d -1 -1 d -1 -1 d 0 -1 d -1 -1 d 0 -1 d 0 -1 d -1 -1 d 0 -1 d 0 -1 d
0 -1 d 0 -2 d 0 -1 d 0 -1 d 0 -1 d 1 -1 d 0 -1 d 0 -1 d 1 -1 d 0 -1 d 1 -1 d
1 -1 d 0 -1 d 1 -1 d 1 -1 d 1 0 d 1 -1 d 1 -1 d s 1410 488 m -1 0 d -1 -1 d
-1 -1 d -1 -1 d -1 -1 d -1 -1 d -1 -1 d 0 -1 d -1 -1 d 0 -1 d -1 -1 d 0 -1 d
-1 -2 d 0 -1 d 0 -1 d 0 -1 d 0 -2 d 0 -1 d 0 -1 d 0 -1 d 1 -2 d 0 -1 d 1 -1 d
0 -1 d 1 -1 d 0 -1 d 1 -1 d 1 -1 d 1 -1 d 1 -1 d 1 -1 d 1 -1 d 1 0 d s
1410 488 m 1 1 d 1 1 d 1 0 d 1 1 d 0 1 d 1 1 d 1 1 d 0 1 d 1 1 d 0 1 d 1 1 d
0 1 d 1 1 d 0 1 d 0 1 d 0 2 d 0 1 d 0 1 d 0 1 d 0 1 d -1 1 d 0 1 d -1 1 d 0 1 d
-1 1 d 0 1 d -1 1 d -1 1 d 0 1 d -1 1 d -1 1 d -1 0 d -1 1 d s 1411 487 m 1 0 d
1 1 d 1 1 d 1 1 d 1 1 d 1 1 d 0 1 d 1 1 d 1 1 d 0 1 d 1 1 d 0 1 d 0 2 d 1 1 d
0 1 d 0 1 d 0 2 d 0 1 d 0 1 d -1 2 d 0 1 d 0 1 d -1 1 d 0 1 d -1 1 d -1 1 d
0 1 d -1 1 d -1 1 d -1 1 d -1 1 d -1 1 d -1 0 d s 1411 553 m -1 -1 d -1 0 d
-1 -1 d -1 -1 d -1 -1 d 0 -1 d -1 -1 d -1 -1 d 0 -1 d -1 -1 d 0 -1 d 0 -1 d
-1 -1 d 0 -1 d 0 -1 d 0 -1 d 0 -1 d 0 -2 d 0 -1 d 0 -1 d 1 -1 d 0 -1 d 0 -1 d
1 -1 d 0 -1 d 1 -1 d 1 -1 d 0 -1 d 1 -1 d 1 -1 d 1 0 d 1 -1 d 1 -1 d s
1410 555 m -1 -1 d -1 -1 d -1 -1 d -1 -1 d -1 0 d -1 -1 d -1 -1 d 0 -2 d
-1 -1 d 0 -1 d -1 -1 d 0 -1 d -1 -1 d 0 -2 d 0 -1 d 0 -1 d 0 -1 d 0 -2 d 0 -1 d
0 -1 d 1 -1 d 0 -2 d 1 -1 d 0 -1 d 1 -1 d 0 -1 d 1 -1 d 1 -1 d 1 -1 d 1 -1 d
1 -1 d 1 -1 d 1 0 d s 1410 555 m 1 0 d 1 1 d 1 1 d 1 0 d 0 1 d 1 1 d 1 1 d
0 1 d 1 1 d 0 1 d 1 1 d 0 1 d 1 1 d 0 1 d 0 1 d 0 2 d 0 1 d 0 1 d 0 1 d 0 1 d
-1 1 d 0 1 d -1 1 d 0 2 d -1 1 d 0 0 d -1 1 d -1 1 d 0 1 d -1 1 d -1 1 d -1 0 d
-1 1 d s 1411 553 m 1 1 d 1 0 d 1 1 d 1 1 d 1 1 d 1 1 d 0 1 d 1 1 d 1 1 d 0 1 d
1 1 d 0 2 d 0 1 d 1 1 d 0 1 d 0 2 d 0 1 d 0 1 d 0 1 d -1 2 d 0 1 d 0 1 d -1 1 d
0 1 d -1 2 d -1 1 d 0 1 d -1 1 d -1 1 d -1 0 d -1 1 d -1 1 d -1 1 d s
1411 619 m -1 -1 d -1 0 d -1 -1 d -1 -1 d -1 -1 d 0 0 d -1 -1 d -1 -1 d 0 -1 d
-1 -1 d 0 -2 d 0 -1 d -1 -1 d 0 -1 d 0 -1 d 0 -1 d 0 -1 d 0 -1 d 0 -2 d 0 -1 d
1 -1 d 0 -1 d 0 -1 d 1 -1 d 0 -1 d 1 -1 d 1 -1 d 0 -1 d 1 -1 d 1 0 d 1 -1 d
1 -1 d 1 0 d s 1410 621 m -1 -1 d -1 -1 d -1 -1 d -1 0 d -1 -1 d -1 -1 d
-1 -1 d 0 -1 d -1 -2 d 0 -1 d -1 -1 d 0 -1 d -1 -1 d 0 -2 d 0 -1 d 0 -1 d
0 -1 d 0 -2 d 0 -1 d 0 -1 d 1 -1 d 0 -2 d 1 -1 d 0 -1 d 1 -1 d 0 -1 d 1 -1 d
1 -1 d 1 -1 d 1 -1 d 1 -1 d 1 0 d 1 -1 d s 1410 621 m 1 0 d 1 1 d 1 1 d 1 0 d
0 1 d 1 1 d 1 1 d 0 1 d 1 1 d 0 1 d 1 1 d 0 1 d 1 1 d 0 1 d 0 2 d 0 1 d 0 1 d
0 1 d 0 1 d 0 1 d -1 1 d 0 2 d -1 1 d 0 1 d -1 1 d 0 1 d -1 1 d -1 0 d 0 1 d
-1 1 d -1 1 d -1 0 d -1 1 d s 1411 619 m 1 1 d 1 0 d 1 1 d 1 1 d 1 1 d 1 1 d
0 1 d 1 1 d 1 1 d 0 1 d 1 1 d 0 2 d 0 1 d 1 1 d 0 1 d 0 2 d 0 1 d 0 1 d 0 2 d
-1 1 d 0 1 d 0 1 d -1 1 d 0 2 d -1 1 d -1 1 d 0 1 d -1 1 d -1 1 d -1 1 d -1 0 d
-1 1 d -1 1 d s 1263 454 m 0 1 d 0 0 d 0 0 d -1 1 d 0 0 d 0 0 d 0 1 d 0 0 d
0 0 d 0 0 d -1 1 d 0 0 d 0 0 d 0 0 d 0 0 d -1 1 d 0 0 d 0 0 d 0 0 d -1 0 d
0 0 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d
-1 0 d 0 0 d 0 -1 d 0 0 d -1 0 d 0 0 d 0 0 d 0 -1 d 0 0 d -1 0 d 0 0 d 0 -1 d
0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d
0 -1 d 0 0 d 1 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 1 0 d 0 0 d 0 -1 d 0 0 d 1 0 d
0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 1 0 d
0 0 d 0 0 d 0 0 d 1 1 d 0 0 d 0 0 d 0 0 d 0 0 d 1 1 d 0 0 d 0 0 d 0 0 d 0 1 d
0 0 d 0 0 d 1 1 d 0 0 d 0 0 d cl s 1260 454 m 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d
0 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 1 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d -1 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d -1 0 d 0 0 d 0 0 d
0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 -1 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 1 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 1 d 0 0 d 0 0 d 0 0 d 0 0 d cl s 1258 454 m 0 1 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
-1 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 -1 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 1 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d 0 0 d
0 0 d 0 0 d 0 0 d cl s 1275 481 m -1 0 d -1 0 d -1 0 d -1 0 d -1 -1 d -2 0 d
-1 0 d -1 -1 d -1 0 d -1 -1 d 0 -1 d -1 0 d -1 -1 d -1 -1 d -1 -1 d 0 -1 d
-1 -1 d -1 -1 d 0 -1 d 0 -1 d -1 -1 d 0 -1 d 0 -1 d 0 -1 d 0 -1 d 0 -1 d 0 -2 d
0 -1 d 0 -1 d 0 -1 d 1 -1 d 0 -1 d 1 -1 d s 1275 483 m -1 0 d -1 0 d -1 0 d
-2 0 d -1 -1 d -1 0 d -1 -1 d -1 0 d -2 -1 d -1 0 d -1 -1 d -1 -1 d -1 -1 d
0 -1 d -1 -1 d -1 -1 d -1 -1 d 0 -1 d -1 -1 d 0 -1 d -1 -1 d 0 -1 d 0 -2 d
0 -1 d 0 -1 d 0 -1 d 0 -2 d 0 -1 d 0 -1 d 0 -1 d 1 -2 d 0 -1 d 1 -1 d s
1275 483 m 1 0 d 2 0 d 1 0 d 1 0 d 1 1 d 1 0 d 1 0 d 1 1 d 1 0 d 1 1 d 1 1 d
1 0 d 1 1 d 0 1 d 1 1 d 1 1 d 0 1 d 1 1 d 0 1 d 1 1 d 0 1 d 1 1 d 0 1 d 0 1 d
0 1 d 0 2 d 0 1 d 0 1 d -1 1 d 0 1 d 0 1 d -1 1 d 0 1 d s 1275 481 m 1 0 d
2 0 d 1 0 d 1 1 d 1 0 d 2 0 d 1 1 d 1 0 d 1 1 d 1 0 d 1 1 d 1 1 d 1 1 d 1 1 d
1 1 d 0 1 d 1 1 d 1 1 d 0 1 d 1 1 d 0 1 d 0 2 d 1 1 d 0 1 d 0 1 d 0 2 d 0 1 d
0 1 d -1 1 d 0 2 d 0 1 d -1 1 d 0 1 d s 1310 536 m -1 0 d -1 0 d -1 0 d -1 0 d
-1 0 d -1 -1 d -2 0 d -1 -1 d -1 0 d -1 -1 d 0 0 d -1 -1 d -1 -1 d -1 -1 d
-1 -1 d 0 -1 d -1 0 d 0 -1 d -1 -2 d 0 -1 d -1 -1 d 0 -1 d 0 -1 d 0 -1 d 0 -1 d
0 -1 d 0 -1 d 0 -2 d 0 -1 d 0 -1 d 1 -1 d 0 -1 d 1 -1 d s 1310 538 m -1 0 d
-1 0 d -1 0 d -2 0 d -1 -1 d -1 0 d -1 0 d -1 -1 d -2 0 d -1 -1 d -1 -1 d
-1 -1 d 0 -1 d -1 0 d -1 -1 d -1 -1 d -1 -2 d 0 -1 d -1 -1 d 0 -1 d -1 -1 d
0 -1 d 0 -2 d 0 -1 d 0 -1 d 0 -1 d 0 -2 d 0 -1 d 0 -1 d 1 -1 d 0 -1 d 0 -2 d
1 -1 d s 1310 538 m 1 0 d 2 0 d 1 0 d 1 1 d 1 0 d 1 0 d 1 1 d 1 0 d 1 1 d 1 0 d
1 1 d 1 1 d 1 0 d 1 1 d 0 1 d 1 1 d 1 1 d 0 1 d 1 1 d 0 1 d 0 1 d 1 1 d 0 1 d
0 1 d 0 2 d 0 1 d 0 1 d 0 1 d 0 1 d -1 1 d 0 1 d -1 1 d 0 1 d s 1310 536 m
2 0 d 1 0 d 1 0 d 1 1 d 1 0 d 2 0 d 1 1 d 1 0 d 1 1 d 1 1 d 1 0 d 1 1 d 1 1 d
1 1 d 1 1 d 0 1 d 1 1 d 1 1 d 0 1 d 1 1 d 0 2 d 0 1 d 1 1 d 0 1 d 0 2 d 0 1 d
0 1 d 0 1 d -1 2 d 0 1 d 0 1 d -1 1 d 0 1 d s
showpage grestore
%
% +++++++++++++++++++++++++++ Badelek et al., fig4.ps ++++++++++++++++++++++++
%
%!
gsave /d {rlineto} def /m {moveto} def /lw {setlinewidth} def
/s {stroke} def /c {setrgbcolor} def /f {eofill} def /cl {closepath} def
/df {/Times-Roman findfont} def /sf {scalefont setfont} def  .25 .25 scale 2248
100 translate 90 rotate
0.000 0.000 0.000 c [] 0 setdash 1 lw 254 1073 m 855 0 d 0 855 d -855 0 d cl s
254 1073 m 0 855 d s 276 1180 m -22 0 d s 265 1201 m -11 0 d s 265 1223 m
-11 0 d s 265 1244 m -11 0 d s 265 1265 m -11 0 d s 276 1287 m -22 0 d s
265 1308 m -11 0 d s 265 1329 m -11 0 d s 265 1351 m -11 0 d s 265 1372 m
-11 0 d s 276 1394 m -22 0 d s 265 1415 m -11 0 d s 265 1436 m -11 0 d s
265 1458 m -11 0 d s 265 1479 m -11 0 d s 276 1500 m -22 0 d s 265 1522 m
-11 0 d s 265 1543 m -11 0 d s 265 1565 m -11 0 d s 265 1586 m -11 0 d s
276 1607 m -22 0 d s 265 1629 m -11 0 d s 265 1650 m -11 0 d s 265 1672 m
-11 0 d s 265 1693 m -11 0 d s 276 1714 m -22 0 d s 265 1736 m -11 0 d s
265 1757 m -11 0 d s 265 1778 m -11 0 d s 265 1800 m -11 0 d s 276 1821 m
-22 0 d s 265 1843 m -11 0 d s 265 1864 m -11 0 d s 265 1885 m -11 0 d s
265 1907 m -11 0 d s 276 1928 m -22 0 d s 276 1180 m -22 0 d s 265 1158 m
-11 0 d s 265 1137 m -11 0 d s 265 1116 m -11 0 d s 265 1094 m -11 0 d s
105 1198 m -5 -2 d -4 -5 d -2 -9 d 0 -5 d 2 -9 d 4 -5 d 5 -1 d 3 0 d 6 1 d
3 5 d 2 9 d 0 5 d -2 9 d -3 5 d -6 2 d cl s 133 1165 m -2 -2 d 2 -1 d 1 1 d cl
s 171 1198 m -18 -36 d s 146 1198 m 25 0 d s 202 1198 m -17 0 d -2 -16 d 2 2 d
5 2 d 5 0 d 5 -2 d 4 -3 d 1 -6 d 0 -3 d -1 -5 d -4 -4 d -5 -1 d -5 0 d -5 1 d
-2 2 d -2 3 d s 139 1305 m -5 -2 d -3 -5 d -2 -9 d 0 -5 d 2 -9 d 3 -5 d 5 -2 d
4 0 d 5 2 d 4 5 d 1 9 d 0 5 d -1 9 d -4 5 d -5 2 d cl s 167 1272 m -2 -2 d
2 -2 d 2 2 d cl s 190 1305 m -5 -2 d -2 -3 d 0 -4 d 2 -3 d 3 -2 d 7 -2 d 5 -1 d
4 -4 d 1 -3 d 0 -6 d -1 -3 d -2 -2 d -5 -2 d -7 0 d -5 2 d -2 2 d -2 3 d 0 6 d
2 3 d 3 4 d 5 1 d 7 2 d 4 2 d 2 3 d 0 4 d -2 3 d -5 2 d cl s 105 1412 m -5 -2 d
-4 -5 d -2 -9 d 0 -5 d 2 -9 d 4 -5 d 5 -2 d 3 0 d 6 2 d 3 5 d 2 9 d 0 5 d
-2 9 d -3 5 d -6 2 d cl s 133 1379 m -2 -2 d 2 -2 d 1 2 d cl s 155 1412 m
-5 -2 d -2 -3 d 0 -4 d 2 -3 d 3 -2 d 7 -2 d 5 -2 d 4 -3 d 2 -3 d 0 -6 d -2 -3 d
-2 -2 d -5 -2 d -7 0 d -5 2 d -2 2 d -2 3 d 0 6 d 2 3 d 4 3 d 5 2 d 7 2 d 3 2 d
2 3 d 0 4 d -2 3 d -5 2 d cl s 202 1412 m -17 0 d -2 -16 d 2 2 d 5 2 d 5 0 d
5 -2 d 4 -4 d 1 -5 d 0 -3 d -1 -5 d -4 -4 d -5 -2 d -5 0 d -5 2 d -2 2 d -2 3 d
s 139 1519 m -5 -2 d -3 -5 d -2 -9 d 0 -5 d 2 -9 d 3 -5 d 5 -2 d 4 0 d 5 2 d
4 5 d 1 9 d 0 5 d -1 9 d -4 5 d -5 2 d cl s 167 1486 m -2 -2 d 2 -2 d 2 2 d cl
s 204 1507 m -2 -6 d -4 -3 d -5 -2 d -2 0 d -5 2 d -3 3 d -2 6 d 0 1 d 2 5 d
3 4 d 5 2 d 2 0 d 5 -2 d 4 -4 d 2 -6 d 0 -9 d -2 -9 d -4 -5 d -5 -2 d -3 0 d
-5 2 d -2 4 d s 105 1626 m -5 -2 d -4 -5 d -2 -9 d 0 -5 d 2 -9 d 4 -5 d 5 -2 d
3 0 d 6 2 d 3 5 d 2 9 d 0 5 d -2 9 d -3 5 d -6 2 d cl s 133 1593 m -2 -2 d
2 -2 d 1 2 d cl s 169 1613 m -2 -5 d -3 -3 d -5 -2 d -2 0 d -5 2 d -4 3 d
-2 5 d 0 2 d 2 5 d 4 4 d 5 2 d 2 0 d 5 -2 d 3 -4 d 2 -7 d 0 -8 d -2 -9 d
-3 -5 d -5 -2 d -4 0 d -5 2 d -2 3 d s 202 1626 m -17 0 d -2 -16 d 2 2 d 5 1 d
5 0 d 5 -1 d 4 -4 d 1 -5 d 0 -3 d -1 -6 d -4 -3 d -5 -2 d -5 0 d -5 2 d -2 2 d
-2 3 d s 186 1726 m 4 1 d 5 6 d 0 -37 d s 100 1833 m 3 1 d 5 5 d 0 -36 d s
133 1807 m -2 -2 d 2 -2 d 1 2 d cl s 157 1839 m -5 -1 d -4 -5 d -2 -9 d 0 -5 d
2 -9 d 4 -5 d 5 -2 d 3 0 d 5 2 d 4 5 d 2 9 d 0 5 d -2 9 d -4 5 d -5 1 d cl s
202 1839 m -17 0 d -2 -15 d 2 2 d 5 1 d 5 0 d 5 -1 d 4 -4 d 1 -5 d 0 -4 d
-1 -5 d -4 -3 d -5 -2 d -5 0 d -5 2 d -2 2 d -2 3 d s 134 1939 m 4 2 d 5 5 d
0 -36 d s 167 1913 m -2 -1 d 2 -2 d 2 2 d cl s 186 1939 m 4 2 d 5 5 d 0 -36 d s
254 1073 m 855 0 d s 254 1095 m 0 -22 d s 319 1084 m 0 -11 d s 356 1084 m
0 -11 d s 383 1084 m 0 -11 d s 404 1084 m 0 -11 d s 421 1084 m 0 -11 d s
435 1084 m 0 -11 d s 447 1084 m 0 -11 d s 458 1084 m 0 -11 d s 468 1095 m
0 -22 d s 532 1084 m 0 -11 d s 570 1084 m 0 -11 d s 597 1084 m 0 -11 d s
617 1084 m 0 -11 d s 634 1084 m 0 -11 d s 649 1084 m 0 -11 d s 661 1084 m
0 -11 d s 672 1084 m 0 -11 d s 682 1095 m 0 -22 d s 746 1084 m 0 -11 d s
784 1084 m 0 -11 d s 810 1084 m 0 -11 d s 831 1084 m 0 -11 d s 848 1084 m
0 -11 d s 862 1084 m 0 -11 d s 875 1084 m 0 -11 d s 886 1084 m 0 -11 d s
895 1095 m 0 -22 d s 960 1084 m 0 -11 d s 997 1084 m 0 -11 d s 1024 1084 m
0 -11 d s 1045 1084 m 0 -11 d s 1062 1084 m 0 -11 d s 1076 1084 m 0 -11 d s
1089 1084 m 0 -11 d s 1099 1084 m 0 -11 d s 348 1570 m -5 -2 d -2 -5 d 0 -4 d
2 -4 d 5 -3 d 4 0 d 4 3 d 3 4 d 0 4 d -3 5 d -4 2 d cl s 343 1563 m 0 -4 d s
345 1565 m 0 -8 d s 348 1568 m 0 -13 d s 350 1568 m 0 -13 d s 352 1568 m
0 -13 d s 354 1565 m 0 -8 d s 356 1563 m 0 -4 d s 412 1553 m -4 -2 d -3 -4 d
0 -5 d 3 -4 d 4 -2 d 4 0 d 5 2 d 2 4 d 0 5 d -2 4 d -5 2 d cl s 408 1547 m
0 -5 d s 410 1549 m 0 -9 d s 412 1551 m 0 -13 d s 414 1551 m 0 -13 d s
416 1551 m 0 -13 d s 419 1549 m 0 -9 d s 421 1547 m 0 -5 d s 497 1534 m -4 -2 d
-3 -4 d 0 -5 d 3 -4 d 4 -2 d 4 0 d 5 2 d 2 4 d 0 5 d -2 4 d -5 2 d cl s
493 1528 m 0 -5 d s 495 1530 m 0 -9 d s 497 1532 m 0 -13 d s 499 1532 m 0 -13 d
s 501 1532 m 0 -13 d s 504 1530 m 0 -9 d s 506 1528 m 0 -5 d s 561 1523 m
-4 -2 d -2 -5 d 0 -4 d 2 -5 d 4 -2 d 5 0 d 4 2 d 2 5 d 0 4 d -2 5 d -4 2 d cl s
557 1516 m 0 -4 d s 559 1518 m 0 -8 d s 561 1521 m 0 -14 d s 564 1521 m 0 -14 d
s 566 1521 m 0 -14 d s 568 1518 m 0 -8 d s 570 1516 m 0 -4 d s 626 1515 m
-5 -2 d -2 -4 d 0 -5 d 2 -4 d 5 -2 d 4 0 d 4 2 d 3 4 d 0 5 d -3 4 d -4 2 d cl s
621 1509 m 0 -5 d s 624 1511 m 0 -9 d s 626 1513 m 0 -13 d s 628 1513 m 0 -13 d
s 630 1513 m 0 -13 d s 632 1511 m 0 -9 d s 634 1509 m 0 -5 d s 711 1512 m
-5 -2 d -2 -5 d 0 -4 d 2 -4 d 5 -3 d 4 0 d 5 3 d 2 4 d 0 4 d -2 5 d -5 2 d cl s
706 1505 m 0 -4 d s 709 1507 m 0 -8 d s 711 1510 m 0 -13 d s 713 1510 m 0 -13 d
s 715 1510 m 0 -13 d s 717 1507 m 0 -8 d s 720 1505 m 0 -4 d s 775 1512 m
-4 -2 d -2 -4 d 0 -5 d 2 -4 d 4 -2 d 4 0 d 5 2 d 2 4 d 0 5 d -2 4 d -5 2 d cl s
771 1506 m 0 -5 d s 773 1508 m 0 -9 d s 775 1510 m 0 -13 d s 777 1510 m 0 -13 d
s 779 1510 m 0 -13 d s 782 1508 m 0 -9 d s 784 1506 m 0 -5 d s 839 1514 m
-4 -2 d -2 -4 d 0 -5 d 2 -4 d 4 -2 d 5 0 d 4 2 d 2 4 d 0 5 d -2 4 d -4 2 d cl s
835 1508 m 0 -5 d s 837 1510 m 0 -9 d s 839 1512 m 0 -13 d s 842 1512 m 0 -13 d
s 844 1512 m 0 -13 d s 846 1510 m 0 -9 d s 848 1508 m 0 -5 d s 925 1517 m
-5 -2 d -2 -4 d 0 -5 d 2 -4 d 5 -2 d 4 0 d 4 2 d 2 4 d 0 5 d -2 4 d -4 2 d cl s
920 1511 m 0 -5 d s 922 1513 m 0 -9 d s 925 1515 m 0 -13 d s 927 1515 m 0 -13 d
s 929 1515 m 0 -13 d s 931 1513 m 0 -9 d s 933 1511 m 0 -5 d s 989 1520 m
-4 -3 d -3 -4 d 0 -4 d 3 -5 d 4 -2 d 4 0 d 5 2 d 2 5 d 0 4 d -2 4 d -5 3 d cl s
985 1513 m 0 -4 d s 987 1515 m 0 -9 d s 989 1517 m 0 -13 d s 991 1517 m 0 -13 d
s 993 1517 m 0 -13 d s 995 1515 m 0 -9 d s 998 1513 m 0 -4 d s 1053 1523 m
-4 -3 d -2 -4 d 0 -4 d 2 -5 d 4 -2 d 5 0 d 4 2 d 2 5 d 0 4 d -2 4 d -4 3 d cl s
1049 1516 m 0 -4 d s 1051 1518 m 0 -9 d s 1053 1520 m 0 -13 d s 1055 1520 m
0 -13 d s 1058 1520 m 0 -13 d s 1060 1518 m 0 -9 d s 1062 1516 m 0 -4 d s
350 1561 m 22 -6 d 20 -5 d 22 -5 d 27 -7 d 19 -4 d 15 -4 d 15 -3 d 9 -2 d
20 -4 d 15 -2 d 12 -2 d 12 -2 d 6 -1 d 13 -2 d 13 -2 d 14 -1 d 13 -1 d 11 -1 d
13 -1 d 11 -1 d 14 -1 d 17 0 d 19 -1 d 11 0 d 14 0 d 18 0 d 28 1 d 4 0 d 22 0 d
43 1 d 33 1 d 52 2 d 57 2 d 7 1 d 19 1 d 27 1 d 13 1 d 5 0 d 17 0 d 17 0 d
18 0 d 2 0 d s 2616 112 m -16 -40 d s 2614 111 m -15 -40 d s 2617 114 m
-15 -41 d s 2616 112 m 15 -40 d s 2614 111 m 16 -40 d s 2617 114 m 15 -41 d s
2600 72 m 31 0 d s 2599 71 m 31 0 d s 2602 73 m 30 0 d s 2673 120 m -4 -4 d
-4 -6 d -4 -7 d -2 -10 d 0 -7 d 2 -10 d 4 -8 d 4 -5 d 4 -4 d s 2672 119 m
-4 -4 d -4 -6 d -4 -7 d -2 -10 d 0 -8 d 2 -9 d 4 -8 d 4 -5 d 4 -4 d s
2674 121 m -4 -4 d -4 -5 d -3 -8 d -2 -10 d 0 -7 d 2 -10 d 3 -7 d 4 -6 d 4 -4 d
s 2686 112 m 0 -40 d s 2685 111 m 0 -40 d s 2687 114 m 0 -41 d s 2686 112 m
15 -40 d s 2685 111 m 15 -40 d s 2687 114 m 16 -41 d s 2717 112 m -16 -40 d s
2715 111 m -15 -40 d s 2718 114 m -15 -41 d s 2717 112 m 0 -40 d s 2715 111 m
0 -40 d s 2718 114 m 0 -41 d s 2730 88 m 23 0 d 0 3 d -2 4 d -2 2 d -4 2 d
-6 0 d -3 -2 d -4 -4 d -2 -5 d 0 -4 d 2 -6 d 4 -4 d 3 -2 d 6 0 d 4 2 d 4 4 d s
2729 86 m 23 0 d 0 4 d -2 4 d -2 2 d -4 2 d -6 0 d -4 -2 d -3 -4 d -2 -6 d
0 -4 d 2 -5 d 3 -4 d 4 -2 d 6 0 d 4 2 d 4 4 d s 2731 89 m 23 0 d 0 4 d -2 3 d
-2 2 d -4 2 d -5 0 d -4 -2 d -4 -4 d -2 -5 d 0 -4 d 2 -6 d 4 -4 d 4 -2 d 5 0 d
4 2 d 4 4 d s 2760 112 m 16 -40 d s 2759 111 m 15 -40 d s 2762 114 m 15 -41 d s
2791 112 m -15 -40 d s 2790 111 m -16 -40 d s 2792 114 m -15 -41 d s 2799 120 m
3 -4 d 4 -6 d 4 -7 d 2 -10 d 0 -7 d -2 -10 d -4 -8 d -4 -5 d -3 -4 d s
2797 119 m 4 -4 d 4 -6 d 4 -7 d 2 -10 d 0 -8 d -2 -9 d -4 -8 d -4 -5 d -4 -4 d
s 2800 121 m 4 -4 d 3 -5 d 4 -8 d 2 -10 d 0 -7 d -2 -10 d -4 -7 d -3 -6 d
-4 -4 d s 254 218 m 855 0 d 0 855 d -855 0 d cl s 254 218 m 0 855 d s 276 218 m
-22 0 d s 265 239 m -11 0 d s 265 261 m -11 0 d s 265 282 m -11 0 d s 265 303 m
-11 0 d s 276 325 m -22 0 d s 265 346 m -11 0 d s 265 367 m -11 0 d s 265 389 m
-11 0 d s 265 410 m -11 0 d s 276 432 m -22 0 d s 265 453 m -11 0 d s 265 474 m
-11 0 d s 265 496 m -11 0 d s 265 517 m -11 0 d s 276 538 m -22 0 d s 265 560 m
-11 0 d s 265 581 m -11 0 d s 265 603 m -11 0 d s 265 624 m -11 0 d s 276 645 m
-22 0 d s 265 667 m -11 0 d s 265 688 m -11 0 d s 265 710 m -11 0 d s 265 731 m
-11 0 d s 276 752 m -22 0 d s 265 774 m -11 0 d s 265 795 m -11 0 d s 265 816 m
-11 0 d s 265 838 m -11 0 d s 276 859 m -22 0 d s 265 881 m -11 0 d s 265 902 m
-11 0 d s 265 923 m -11 0 d s 265 945 m -11 0 d s 276 966 m -22 0 d s 265 987 m
-11 0 d s 265 1009 m -11 0 d s 265 1030 m -11 0 d s 265 1052 m -11 0 d s
276 1073 m -22 0 d s 139 236 m -5 -2 d -3 -5 d -2 -9 d 0 -5 d 2 -8 d 3 -6 d
5 -1 d 4 0 d 5 1 d 4 6 d 1 8 d 0 5 d -1 9 d -4 5 d -5 2 d cl s 167 203 m
-2 -2 d 2 -1 d 2 1 d cl s 205 236 m -17 -36 d s 181 236 m 24 0 d s 105 343 m
-5 -2 d -4 -5 d -2 -9 d 0 -5 d 2 -9 d 4 -5 d 5 -1 d 3 0 d 6 1 d 3 5 d 2 9 d
0 5 d -2 9 d -3 5 d -6 2 d cl s 133 310 m -2 -2 d 2 -1 d 1 1 d cl s 171 343 m
-18 -36 d s 146 343 m 25 0 d s 202 343 m -17 0 d -2 -16 d 2 2 d 5 2 d 5 0 d
5 -2 d 4 -3 d 1 -6 d 0 -3 d -1 -5 d -4 -4 d -5 -1 d -5 0 d -5 1 d -2 2 d -2 3 d
s 139 450 m -5 -2 d -3 -5 d -2 -9 d 0 -5 d 2 -9 d 3 -5 d 5 -2 d 4 0 d 5 2 d
4 5 d 1 9 d 0 5 d -1 9 d -4 5 d -5 2 d cl s 167 417 m -2 -2 d 2 -2 d 2 2 d cl s
190 450 m -5 -2 d -2 -3 d 0 -4 d 2 -3 d 3 -2 d 7 -2 d 5 -2 d 4 -3 d 1 -3 d
0 -6 d -1 -3 d -2 -2 d -5 -2 d -7 0 d -5 2 d -2 2 d -2 3 d 0 6 d 2 3 d 3 3 d
5 2 d 7 2 d 4 2 d 2 3 d 0 4 d -2 3 d -5 2 d cl s 105 557 m -5 -2 d -4 -5 d
-2 -9 d 0 -5 d 2 -9 d 4 -5 d 5 -2 d 3 0 d 6 2 d 3 5 d 2 9 d 0 5 d -2 9 d -3 5 d
-6 2 d cl s 133 524 m -2 -2 d 2 -2 d 1 2 d cl s 155 557 m -5 -2 d -2 -4 d
0 -3 d 2 -3 d 3 -2 d 7 -2 d 5 -2 d 4 -3 d 2 -4 d 0 -5 d -2 -3 d -2 -2 d -5 -2 d
-7 0 d -5 2 d -2 2 d -2 3 d 0 5 d 2 4 d 4 3 d 5 2 d 7 2 d 3 2 d 2 3 d 0 3 d
-2 4 d -5 2 d cl s 202 557 m -17 0 d -2 -16 d 2 2 d 5 2 d 5 0 d 5 -2 d 4 -4 d
1 -5 d 0 -3 d -1 -5 d -4 -4 d -5 -2 d -5 0 d -5 2 d -2 2 d -2 3 d s 139 664 m
-5 -2 d -3 -5 d -2 -9 d 0 -5 d 2 -9 d 3 -5 d 5 -2 d 4 0 d 5 2 d 4 5 d 1 9 d
0 5 d -1 9 d -4 5 d -5 2 d cl s 167 631 m -2 -2 d 2 -2 d 2 2 d cl s 204 651 m
-2 -5 d -4 -3 d -5 -2 d -2 0 d -5 2 d -3 3 d -2 5 d 0 2 d 2 5 d 3 4 d 5 2 d
2 0 d 5 -2 d 4 -4 d 2 -7 d 0 -8 d -2 -9 d -4 -5 d -5 -2 d -3 0 d -5 2 d -2 3 d
s 105 770 m -5 -1 d -4 -5 d -2 -9 d 0 -5 d 2 -9 d 4 -5 d 5 -2 d 3 0 d 6 2 d
3 5 d 2 9 d 0 5 d -2 9 d -3 5 d -6 1 d cl s 133 738 m -2 -2 d 2 -2 d 1 2 d cl s
169 758 m -2 -5 d -3 -3 d -5 -2 d -2 0 d -5 2 d -4 3 d -2 5 d 0 2 d 2 5 d 4 4 d
5 1 d 2 0 d 5 -1 d 3 -4 d 2 -7 d 0 -8 d -2 -9 d -3 -5 d -5 -2 d -4 0 d -5 2 d
-2 3 d s 202 770 m -17 0 d -2 -15 d 2 2 d 5 1 d 5 0 d 5 -1 d 4 -4 d 1 -5 d
0 -4 d -1 -5 d -4 -3 d -5 -2 d -5 0 d -5 2 d -2 2 d -2 3 d s 186 870 m 4 2 d
5 5 d 0 -36 d s 100 977 m 3 2 d 5 5 d 0 -36 d s 133 951 m -2 -1 d 2 -2 d 1 2 d
cl s 157 984 m -5 -1 d -4 -6 d -2 -8 d 0 -6 d 2 -8 d 4 -5 d 5 -2 d 3 0 d 5 2 d
4 5 d 2 8 d 0 6 d -2 8 d -4 6 d -5 1 d cl s 202 984 m -17 0 d -2 -15 d 2 1 d
5 2 d 5 0 d 5 -2 d 4 -3 d 1 -5 d 0 -4 d -1 -5 d -4 -3 d -5 -2 d -5 0 d -5 2 d
-2 1 d -2 4 d s 134 1084 m 4 2 d 5 5 d 0 -36 d s 167 1058 m -2 -1 d 2 -2 d
2 2 d cl s 186 1084 m 4 2 d 5 5 d 0 -36 d s 254 218 m 855 0 d s 254 240 m
0 -22 d s 247 175 m 4 1 d 5 5 d 0 -36 d s 319 229 m 0 -11 d s 356 229 m 0 -11 d
s 383 229 m 0 -11 d s 404 229 m 0 -11 d s 421 229 m 0 -11 d s 435 229 m 0 -11 d
s 447 229 m 0 -11 d s 458 229 m 0 -11 d s 468 240 m 0 -22 d s 444 175 m 3 1 d
5 5 d 0 -36 d s 484 181 m -6 -1 d -3 -5 d -2 -9 d 0 -5 d 2 -9 d 3 -5 d 6 -2 d
3 0 d 5 2 d 4 5 d 1 9 d 0 5 d -1 9 d -4 5 d -5 1 d cl s 532 229 m 0 -11 d s
570 229 m 0 -11 d s 597 229 m 0 -11 d s 617 229 m 0 -11 d s 634 229 m 0 -11 d s
649 229 m 0 -11 d s 661 229 m 0 -11 d s 672 229 m 0 -11 d s 682 240 m 0 -22 d s
657 175 m 4 1 d 5 5 d 0 -36 d s 697 181 m -5 -1 d -3 -5 d -2 -9 d 0 -5 d 2 -9 d
3 -5 d 5 -2 d 4 0 d 5 2 d 3 5 d 2 9 d 0 5 d -2 9 d -3 5 d -5 1 d cl s 711 201 m
0 1 d 1 3 d 1 1 d 3 1 d 5 0 d 2 -1 d 1 -1 d 1 -3 d 0 -2 d -1 -3 d -2 -3 d
-12 -13 d 17 0 d s 746 229 m 0 -11 d s 784 229 m 0 -11 d s 810 229 m 0 -11 d s
831 229 m 0 -11 d s 848 229 m 0 -11 d s 862 229 m 0 -11 d s 875 229 m 0 -11 d s
886 229 m 0 -11 d s 895 240 m 0 -22 d s 871 175 m 4 1 d 5 5 d 0 -36 d s
911 181 m -5 -1 d -4 -5 d -1 -9 d 0 -5 d 1 -9 d 4 -5 d 5 -2 d 4 0 d 5 2 d 3 5 d
2 9 d 0 5 d -2 9 d -3 5 d -5 1 d cl s 926 207 m 13 0 d -7 -10 d 4 0 d 2 -1 d
1 -1 d 1 -4 d 0 -2 d -1 -4 d -2 -2 d -4 -2 d -4 0 d -3 2 d -1 1 d -2 2 d s
960 229 m 0 -11 d s 997 229 m 0 -11 d s 1024 229 m 0 -11 d s 1045 229 m 0 -11 d
s 1062 229 m 0 -11 d s 1076 229 m 0 -11 d s 1089 229 m 0 -11 d s 1099 229 m
0 -11 d s 348 326 m -5 -2 d -2 -5 d 0 -4 d 2 -5 d 5 -2 d 4 0 d 4 2 d 3 5 d
0 4 d -3 5 d -4 2 d cl s 343 319 m 0 -4 d s 345 321 m 0 -8 d s 348 324 m
0 -14 d s 350 324 m 0 -14 d s 352 324 m 0 -14 d s 354 321 m 0 -8 d s 356 319 m
0 -4 d s 412 310 m -4 -2 d -3 -4 d 0 -4 d 3 -5 d 4 -2 d 4 0 d 5 2 d 2 5 d 0 4 d
-2 4 d -5 2 d cl s 408 304 m 0 -4 d s 410 306 m 0 -9 d s 412 308 m 0 -13 d s
414 308 m 0 -13 d s 416 308 m 0 -13 d s 419 306 m 0 -9 d s 421 304 m 0 -4 d s
497 291 m -4 -2 d -3 -5 d 0 -4 d 3 -4 d 4 -2 d 4 0 d 5 2 d 2 4 d 0 4 d -2 5 d
-5 2 d cl s 493 284 m 0 -4 d s 495 287 m 0 -9 d s 497 289 m 0 -13 d s 499 289 m
0 -13 d s 501 289 m 0 -13 d s 504 287 m 0 -9 d s 506 284 m 0 -4 d s 561 277 m
-4 -2 d -2 -4 d 0 -5 d 2 -4 d 4 -2 d 5 0 d 4 2 d 2 4 d 0 5 d -2 4 d -4 2 d cl s
557 271 m 0 -5 d s 559 273 m 0 -9 d s 561 275 m 0 -13 d s 564 275 m 0 -13 d s
566 275 m 0 -13 d s 568 273 m 0 -9 d s 570 271 m 0 -5 d s 626 265 m -5 -2 d
-2 -5 d 0 -4 d 2 -4 d 5 -3 d 4 0 d 4 3 d 3 4 d 0 4 d -3 5 d -4 2 d cl s
621 258 m 0 -4 d s 624 261 m 0 -9 d s 626 263 m 0 -13 d s 628 263 m 0 -13 d s
630 263 m 0 -13 d s 632 261 m 0 -9 d s 634 258 m 0 -4 d s 711 252 m -5 -2 d
-2 -4 d 0 -4 d 2 -5 d 5 -2 d 4 0 d 5 2 d 2 5 d 0 4 d -2 4 d -5 2 d cl s
706 246 m 0 -4 d s 709 248 m 0 -9 d s 711 250 m 0 -13 d s 713 250 m 0 -13 d s
715 250 m 0 -13 d s 717 248 m 0 -9 d s 720 246 m 0 -4 d s 775 247 m -4 -2 d
-2 -5 d 0 -4 d 2 -4 d 4 -3 d 4 0 d 5 3 d 2 4 d 0 4 d -2 5 d -5 2 d cl s
771 240 m 0 -4 d s 773 243 m 0 -9 d s 775 245 m 0 -13 d s 777 245 m 0 -13 d s
779 245 m 0 -13 d s 782 243 m 0 -9 d s 784 240 m 0 -4 d s 839 245 m -4 -2 d
-2 -5 d 0 -4 d 2 -5 d 4 -2 d 5 0 d 4 2 d 2 5 d 0 4 d -2 5 d -4 2 d cl s
835 238 m 0 -4 d s 837 240 m 0 -8 d s 839 243 m 0 -14 d s 842 243 m 0 -14 d s
844 243 m 0 -14 d s 846 240 m 0 -8 d s 848 238 m 0 -4 d s 925 245 m -5 -2 d
-2 -4 d 0 -5 d 2 -4 d 5 -2 d 4 0 d 4 2 d 2 4 d 0 5 d -2 4 d -4 2 d cl s
920 239 m 0 -5 d s 922 241 m 0 -9 d s 925 243 m 0 -13 d s 927 243 m 0 -13 d s
929 243 m 0 -13 d s 931 241 m 0 -9 d s 933 239 m 0 -5 d s 989 246 m -4 -2 d
-3 -4 d 0 -5 d 3 -4 d 4 -2 d 4 0 d 5 2 d 2 4 d 0 5 d -2 4 d -5 2 d cl s
985 240 m 0 -5 d s 987 242 m 0 -9 d s 989 244 m 0 -13 d s 991 244 m 0 -13 d s
993 244 m 0 -13 d s 995 242 m 0 -9 d s 998 240 m 0 -5 d s 1053 247 m -4 -2 d
-2 -5 d 0 -4 d 2 -5 d 4 -2 d 5 0 d 4 2 d 2 5 d 0 4 d -2 5 d -4 2 d cl s
1049 240 m 0 -4 d s 1051 242 m 0 -8 d s 1053 245 m 0 -14 d s 1055 245 m 0 -14 d
s 1058 245 m 0 -14 d s 1060 242 m 0 -8 d s 1062 240 m 0 -4 d s 350 317 m
50 -12 d 14 -3 d 57 -13 d 28 -7 d 38 -8 d 27 -6 d 29 -5 d 18 -4 d 17 -3 d
22 -4 d 21 -3 d 16 -2 d 16 -2 d 10 -1 d 17 -2 d 18 -2 d 16 -1 d 13 -1 d 16 -1 d
20 0 d 29 -1 d 18 0 d 24 0 d 43 0 d 64 1 d 48 1 d 16 0 d 41 0 d 13 0 d s
1109 1073 m 855 0 d 0 855 d -855 0 d cl s 1109 1073 m 0 855 d s 1131 1073 m
-22 0 d s 1120 1094 m -11 0 d s 1120 1116 m -11 0 d s 1120 1137 m -11 0 d s
1120 1159 m -11 0 d s 1131 1180 m -22 0 d s 1120 1201 m -11 0 d s 1120 1223 m
-11 0 d s 1120 1244 m -11 0 d s 1120 1265 m -11 0 d s 1131 1287 m -22 0 d s
1120 1308 m -11 0 d s 1120 1330 m -11 0 d s 1120 1351 m -11 0 d s 1120 1372 m
-11 0 d s 1131 1394 m -22 0 d s 1120 1415 m -11 0 d s 1120 1436 m -11 0 d s
1120 1458 m -11 0 d s 1120 1479 m -11 0 d s 1131 1501 m -22 0 d s 1120 1522 m
-11 0 d s 1120 1543 m -11 0 d s 1120 1565 m -11 0 d s 1120 1586 m -11 0 d s
1131 1608 m -22 0 d s 1120 1629 m -11 0 d s 1120 1650 m -11 0 d s 1120 1672 m
-11 0 d s 1120 1693 m -11 0 d s 1131 1714 m -22 0 d s 1120 1736 m -11 0 d s
1120 1757 m -11 0 d s 1120 1779 m -11 0 d s 1120 1800 m -11 0 d s 1131 1821 m
-22 0 d s 1120 1843 m -11 0 d s 1120 1864 m -11 0 d s 1120 1885 m -11 0 d s
1120 1907 m -11 0 d s 1131 1928 m -22 0 d s 1109 1073 m 855 0 d s 1109 1095 m
0 -22 d s 1174 1084 m 0 -11 d s 1211 1084 m 0 -11 d s 1238 1084 m 0 -11 d s
1259 1084 m 0 -11 d s 1276 1084 m 0 -11 d s 1290 1084 m 0 -11 d s 1302 1084 m
0 -11 d s 1313 1084 m 0 -11 d s 1323 1095 m 0 -22 d s 1387 1084 m 0 -11 d s
1425 1084 m 0 -11 d s 1452 1084 m 0 -11 d s 1473 1084 m 0 -11 d s 1489 1084 m
0 -11 d s 1504 1084 m 0 -11 d s 1516 1084 m 0 -11 d s 1527 1084 m 0 -11 d s
1537 1095 m 0 -22 d s 1601 1084 m 0 -11 d s 1639 1084 m 0 -11 d s 1666 1084 m
0 -11 d s 1686 1084 m 0 -11 d s 1703 1084 m 0 -11 d s 1718 1084 m 0 -11 d s
1730 1084 m 0 -11 d s 1741 1084 m 0 -11 d s 1751 1095 m 0 -22 d s 1815 1084 m
0 -11 d s 1853 1084 m 0 -11 d s 1879 1084 m 0 -11 d s 1900 1084 m 0 -11 d s
1917 1084 m 0 -11 d s 1931 1084 m 0 -11 d s 1944 1084 m 0 -11 d s 1955 1084 m
0 -11 d s 1203 1661 m -5 -2 d -2 -4 d 0 -5 d 2 -4 d 5 -2 d 4 0 d 4 2 d 3 4 d
0 5 d -3 4 d -4 2 d cl s 1198 1655 m 0 -5 d s 1201 1657 m 0 -9 d s 1203 1659 m
0 -13 d s 1205 1659 m 0 -13 d s 1207 1659 m 0 -13 d s 1209 1657 m 0 -9 d s
1211 1655 m 0 -5 d s 1267 1635 m -4 -2 d -2 -5 d 0 -4 d 2 -5 d 4 -2 d 4 0 d
5 2 d 2 5 d 0 4 d -2 5 d -5 2 d cl s 1263 1628 m 0 -4 d s 1265 1630 m 0 -8 d s
1267 1633 m 0 -14 d s 1269 1633 m 0 -14 d s 1271 1633 m 0 -14 d s 1274 1630 m
0 -8 d s 1276 1628 m 0 -4 d s 1352 1604 m -4 -2 d -2 -4 d 0 -5 d 2 -4 d 4 -2 d
5 0 d 4 2 d 2 4 d 0 5 d -2 4 d -4 2 d cl s 1348 1598 m 0 -5 d s 1350 1600 m
0 -9 d s 1352 1602 m 0 -13 d s 1354 1602 m 0 -13 d s 1357 1602 m 0 -13 d s
1359 1600 m 0 -9 d s 1361 1598 m 0 -5 d s 1417 1587 m -5 -2 d -2 -5 d 0 -4 d
2 -4 d 5 -3 d 4 0 d 4 3 d 2 4 d 0 4 d -2 5 d -4 2 d cl s 1412 1580 m 0 -4 d s
1414 1582 m 0 -8 d s 1417 1585 m 0 -13 d s 1419 1585 m 0 -13 d s 1421 1585 m
0 -13 d s 1423 1582 m 0 -8 d s 1425 1580 m 0 -4 d s 1481 1576 m -5 -2 d -2 -4 d
0 -5 d 2 -4 d 5 -2 d 4 0 d 5 2 d 2 4 d 0 5 d -2 4 d -5 2 d cl s 1476 1570 m
0 -5 d s 1479 1572 m 0 -9 d s 1481 1574 m 0 -13 d s 1483 1574 m 0 -13 d s
1485 1574 m 0 -13 d s 1487 1572 m 0 -9 d s 1490 1570 m 0 -5 d s 1566 1573 m
-4 -2 d -3 -4 d 0 -5 d 3 -4 d 4 -2 d 4 0 d 5 2 d 2 4 d 0 5 d -2 4 d -5 2 d cl s
1562 1567 m 0 -5 d s 1564 1569 m 0 -9 d s 1566 1571 m 0 -13 d s 1568 1571 m
0 -13 d s 1570 1571 m 0 -13 d s 1572 1569 m 0 -9 d s 1575 1567 m 0 -5 d s
1630 1577 m -4 -2 d -2 -5 d 0 -4 d 2 -5 d 4 -2 d 5 0 d 4 2 d 2 5 d 0 4 d -2 5 d
-4 2 d cl s 1626 1570 m 0 -4 d s 1628 1572 m 0 -8 d s 1630 1575 m 0 -14 d s
1632 1575 m 0 -14 d s 1635 1575 m 0 -14 d s 1637 1572 m 0 -8 d s 1639 1570 m
0 -4 d s 1695 1582 m -5 -2 d -2 -5 d 0 -4 d 2 -4 d 5 -3 d 4 0 d 4 3 d 3 4 d
0 4 d -3 5 d -4 2 d cl s 1690 1575 m 0 -4 d s 1692 1578 m 0 -9 d s 1695 1580 m
0 -13 d s 1697 1580 m 0 -13 d s 1699 1580 m 0 -13 d s 1701 1578 m 0 -9 d s
1703 1575 m 0 -4 d s 1780 1589 m -5 -2 d -2 -4 d 0 -5 d 2 -4 d 5 -2 d 4 0 d
4 2 d 3 4 d 0 5 d -3 4 d -4 2 d cl s 1775 1583 m 0 -5 d s 1778 1585 m 0 -9 d s
1780 1587 m 0 -13 d s 1782 1587 m 0 -13 d s 1784 1587 m 0 -13 d s 1786 1585 m
0 -9 d s 1788 1583 m 0 -5 d s 1844 1595 m -4 -2 d -3 -5 d 0 -4 d 3 -4 d 4 -3 d
4 0 d 5 3 d 2 4 d 0 4 d -2 5 d -5 2 d cl s 1840 1588 m 0 -4 d s 1842 1591 m
0 -9 d s 1844 1593 m 0 -13 d s 1846 1593 m 0 -13 d s 1848 1593 m 0 -13 d s
1851 1591 m 0 -9 d s 1853 1588 m 0 -4 d s 1908 1601 m -4 -2 d -2 -4 d 0 -5 d
2 -4 d 4 -2 d 5 0 d 4 2 d 2 4 d 0 5 d -2 4 d -4 2 d cl s 1904 1595 m 0 -5 d s
1906 1597 m 0 -9 d s 1908 1599 m 0 -13 d s 1911 1599 m 0 -13 d s 1913 1599 m
0 -13 d s 1915 1597 m 0 -9 d s 1917 1595 m 0 -5 d s 1205 1653 m 21 -10 d
19 -7 d 20 -8 d 4 -2 d 27 -10 d 19 -7 d 14 -5 d 13 -4 d 12 -5 d 18 -5 d 15 -4 d
12 -3 d 11 -3 d 9 -2 d 12 -3 d 13 -2 d 13 -2 d 12 -2 d 14 -1 d 11 -1 d 12 -1 d
12 -1 d 14 0 d 16 0 d 20 0 d 13 0 d 15 1 d 23 1 d 13 1 d 22 2 d 43 3 d 85 8 d
64 5 d 18 2 d 25 3 d 11 1 d 11 0 d 13 1 d 14 0 d 14 1 d 12 -1 d s 1109 218 m
855 0 d 0 855 d -855 0 d cl s 1109 218 m 0 855 d s 1131 218 m -22 0 d s
1120 239 m -11 0 d s 1120 261 m -11 0 d s 1120 282 m -11 0 d s 1120 303 m
-11 0 d s 1131 325 m -22 0 d s 1120 346 m -11 0 d s 1120 367 m -11 0 d s
1120 389 m -11 0 d s 1120 410 m -11 0 d s 1131 432 m -22 0 d s 1120 453 m
-11 0 d s 1120 474 m -11 0 d s 1120 496 m -11 0 d s 1120 517 m -11 0 d s
1131 538 m -22 0 d s 1120 560 m -11 0 d s 1120 581 m -11 0 d s 1120 603 m
-11 0 d s 1120 624 m -11 0 d s 1131 645 m -22 0 d s 1120 667 m -11 0 d s
1120 688 m -11 0 d s 1120 710 m -11 0 d s 1120 731 m -11 0 d s 1131 752 m
-22 0 d s 1120 774 m -11 0 d s 1120 795 m -11 0 d s 1120 816 m -11 0 d s
1120 838 m -11 0 d s 1131 859 m -22 0 d s 1120 881 m -11 0 d s 1120 902 m
-11 0 d s 1120 923 m -11 0 d s 1120 945 m -11 0 d s 1131 966 m -22 0 d s
1120 987 m -11 0 d s 1120 1009 m -11 0 d s 1120 1030 m -11 0 d s 1120 1052 m
-11 0 d s 1131 1073 m -22 0 d s 1109 218 m 855 0 d s 1109 240 m 0 -22 d s
1102 175 m 4 1 d 5 5 d 0 -36 d s 1174 229 m 0 -11 d s 1211 229 m 0 -11 d s
1238 229 m 0 -11 d s 1259 229 m 0 -11 d s 1276 229 m 0 -11 d s 1290 229 m
0 -11 d s 1302 229 m 0 -11 d s 1313 229 m 0 -11 d s 1323 240 m 0 -22 d s
1299 175 m 3 1 d 6 5 d 0 -36 d s 1339 181 m -6 -1 d -3 -5 d -2 -9 d 0 -5 d
2 -9 d 3 -5 d 6 -2 d 3 0 d 5 2 d 4 5 d 2 9 d 0 5 d -2 9 d -4 5 d -5 1 d cl s
1387 229 m 0 -11 d s 1425 229 m 0 -11 d s 1452 229 m 0 -11 d s 1473 229 m
0 -11 d s 1489 229 m 0 -11 d s 1504 229 m 0 -11 d s 1516 229 m 0 -11 d s
1527 229 m 0 -11 d s 1537 240 m 0 -22 d s 1513 175 m 3 1 d 5 5 d 0 -36 d s
1552 181 m -5 -1 d -3 -5 d -2 -9 d 0 -5 d 2 -9 d 3 -5 d 5 -2 d 4 0 d 5 2 d
4 5 d 1 9 d 0 5 d -1 9 d -4 5 d -5 1 d cl s 1566 201 m 0 1 d 1 3 d 1 1 d 3 1 d
5 0 d 2 -1 d 1 -1 d 2 -3 d 0 -2 d -2 -3 d -2 -3 d -12 -13 d 17 0 d s 1601 229 m
0 -11 d s 1639 229 m 0 -11 d s 1666 229 m 0 -11 d s 1686 229 m 0 -11 d s
1703 229 m 0 -11 d s 1718 229 m 0 -11 d s 1730 229 m 0 -11 d s 1741 229 m
0 -11 d s 1751 240 m 0 -22 d s 1726 175 m 4 1 d 5 5 d 0 -36 d s 1766 181 m
-5 -1 d -3 -5 d -2 -9 d 0 -5 d 2 -9 d 3 -5 d 5 -2 d 4 0 d 5 2 d 3 5 d 2 9 d
0 5 d -2 9 d -3 5 d -5 1 d cl s 1781 207 m 13 0 d -7 -10 d 4 0 d 2 -1 d 1 -1 d
2 -4 d 0 -2 d -2 -4 d -2 -2 d -4 -2 d -3 0 d -4 2 d -1 1 d -1 2 d s 1815 229 m
0 -11 d s 1853 229 m 0 -11 d s 1879 229 m 0 -11 d s 1900 229 m 0 -11 d s
1917 229 m 0 -11 d s 1931 229 m 0 -11 d s 1944 229 m 0 -11 d s 1955 229 m
0 -11 d s 1203 609 m -5 -2 d -2 -4 d 0 -5 d 2 -4 d 5 -2 d 4 0 d 4 2 d 3 4 d
0 5 d -3 4 d -4 2 d cl s 1198 603 m 0 -5 d s 1201 605 m 0 -9 d s 1203 607 m
0 -13 d s 1205 607 m 0 -13 d s 1207 607 m 0 -13 d s 1209 605 m 0 -9 d s
1211 603 m 0 -5 d s 1267 581 m -4 -2 d -2 -5 d 0 -4 d 2 -4 d 4 -2 d 4 0 d 5 2 d
2 4 d 0 4 d -2 5 d -5 2 d cl s 1263 574 m 0 -4 d s 1265 577 m 0 -9 d s
1267 579 m 0 -13 d s 1269 579 m 0 -13 d s 1271 579 m 0 -13 d s 1274 577 m
0 -9 d s 1276 574 m 0 -4 d s 1352 545 m -4 -2 d -2 -4 d 0 -5 d 2 -4 d 4 -2 d
5 0 d 4 2 d 2 4 d 0 5 d -2 4 d -4 2 d cl s 1348 539 m 0 -5 d s 1350 541 m
0 -9 d s 1352 543 m 0 -13 d s 1354 543 m 0 -13 d s 1357 543 m 0 -13 d s
1359 541 m 0 -9 d s 1361 539 m 0 -5 d s 1417 520 m -5 -2 d -2 -4 d 0 -5 d
2 -4 d 5 -2 d 4 0 d 4 2 d 2 4 d 0 5 d -2 4 d -4 2 d cl s 1412 514 m 0 -5 d s
1414 516 m 0 -9 d s 1417 518 m 0 -13 d s 1419 518 m 0 -13 d s 1421 518 m
0 -13 d s 1423 516 m 0 -9 d s 1425 514 m 0 -5 d s 1481 498 m -5 -2 d -2 -4 d
0 -5 d 2 -4 d 5 -2 d 4 0 d 5 2 d 2 4 d 0 5 d -2 4 d -5 2 d cl s 1476 492 m
0 -5 d s 1479 494 m 0 -9 d s 1481 496 m 0 -13 d s 1483 496 m 0 -13 d s
1485 496 m 0 -13 d s 1487 494 m 0 -9 d s 1490 492 m 0 -5 d s 1566 477 m -4 -3 d
-3 -4 d 0 -4 d 3 -5 d 4 -2 d 4 0 d 5 2 d 2 5 d 0 4 d -2 4 d -5 3 d cl s
1562 470 m 0 -4 d s 1564 472 m 0 -8 d s 1566 474 m 0 -13 d s 1568 474 m 0 -13 d
s 1570 474 m 0 -13 d s 1572 472 m 0 -8 d s 1575 470 m 0 -4 d s 1630 468 m
-4 -2 d -2 -5 d 0 -4 d 2 -4 d 4 -2 d 5 0 d 4 2 d 2 4 d 0 4 d -2 5 d -4 2 d cl s
1626 461 m 0 -4 d s 1628 464 m 0 -9 d s 1630 466 m 0 -13 d s 1632 466 m 0 -13 d
s 1635 466 m 0 -13 d s 1637 464 m 0 -9 d s 1639 461 m 0 -4 d s 1695 466 m
-5 -3 d -2 -4 d 0 -4 d 2 -5 d 5 -2 d 4 0 d 4 2 d 3 5 d 0 4 d -3 4 d -4 3 d cl s
1690 459 m 0 -4 d s 1692 461 m 0 -8 d s 1695 463 m 0 -13 d s 1697 463 m 0 -13 d
s 1699 463 m 0 -13 d s 1701 461 m 0 -8 d s 1703 459 m 0 -4 d s 1780 468 m
-5 -2 d -2 -4 d 0 -4 d 2 -5 d 5 -2 d 4 0 d 4 2 d 3 5 d 0 4 d -3 4 d -4 2 d cl s
1775 462 m 0 -4 d s 1778 464 m 0 -9 d s 1780 466 m 0 -13 d s 1782 466 m 0 -13 d
s 1784 466 m 0 -13 d s 1786 464 m 0 -9 d s 1788 462 m 0 -4 d s 1844 472 m
-4 -3 d -3 -4 d 0 -4 d 3 -5 d 4 -2 d 4 0 d 5 2 d 2 5 d 0 4 d -2 4 d -5 3 d cl s
1840 465 m 0 -4 d s 1842 467 m 0 -9 d s 1844 469 m 0 -13 d s 1846 469 m 0 -13 d
s 1848 469 m 0 -13 d s 1851 467 m 0 -9 d s 1853 465 m 0 -4 d s 1908 474 m
-4 -3 d -2 -4 d 0 -4 d 2 -5 d 4 -2 d 5 0 d 4 2 d 2 5 d 0 4 d -2 4 d -4 3 d cl s
1904 467 m 0 -4 d s 1906 469 m 0 -9 d s 1908 471 m 0 -13 d s 1911 471 m 0 -13 d
s 1913 471 m 0 -13 d s 1915 469 m 0 -9 d s 1917 467 m 0 -4 d s 1205 600 m
42 -18 d 22 -10 d 45 -19 d 31 -13 d 9 -3 d 37 -15 d 23 -9 d 5 -1 d 31 -12 d
18 -6 d 15 -5 d 21 -6 d 21 -5 d 16 -4 d 15 -4 d 12 -2 d 17 -3 d 17 -2 d 16 -2 d
14 -2 d 16 -1 d 20 -1 d 23 0 d 6 0 d 17 0 d 23 1 d 45 2 d 64 3 d 40 1 d 25 1 d
31 0 d 22 0 d s 1964 1073 m 856 0 d 0 855 d -856 0 d cl s 1964 1073 m 0 855 d s
1986 1073 m -22 0 d s 1975 1094 m -11 0 d s 1975 1116 m -11 0 d s 1975 1137 m
-11 0 d s 1975 1159 m -11 0 d s 1986 1180 m -22 0 d s 1975 1201 m -11 0 d s
1975 1223 m -11 0 d s 1975 1244 m -11 0 d s 1975 1265 m -11 0 d s 1986 1287 m
-22 0 d s 1975 1308 m -11 0 d s 1975 1330 m -11 0 d s 1975 1351 m -11 0 d s
1975 1372 m -11 0 d s 1986 1394 m -22 0 d s 1975 1415 m -11 0 d s 1975 1436 m
-11 0 d s 1975 1458 m -11 0 d s 1975 1479 m -11 0 d s 1986 1501 m -22 0 d s
1975 1522 m -11 0 d s 1975 1543 m -11 0 d s 1975 1565 m -11 0 d s 1975 1586 m
-11 0 d s 1986 1608 m -22 0 d s 1975 1629 m -11 0 d s 1975 1650 m -11 0 d s
1975 1672 m -11 0 d s 1975 1693 m -11 0 d s 1986 1714 m -22 0 d s 1975 1736 m
-11 0 d s 1975 1757 m -11 0 d s 1975 1779 m -11 0 d s 1975 1800 m -11 0 d s
1986 1821 m -22 0 d s 1975 1843 m -11 0 d s 1975 1864 m -11 0 d s 1975 1885 m
-11 0 d s 1975 1907 m -11 0 d s 1986 1928 m -22 0 d s 1964 1073 m 856 0 d s
1964 1095 m 0 -22 d s 2029 1084 m 0 -11 d s 2066 1084 m 0 -11 d s 2093 1084 m
0 -11 d s 2114 1084 m 0 -11 d s 2131 1084 m 0 -11 d s 2145 1084 m 0 -11 d s
2158 1084 m 0 -11 d s 2168 1084 m 0 -11 d s 2178 1095 m 0 -22 d s 2243 1084 m
0 -11 d s 2280 1084 m 0 -11 d s 2307 1084 m 0 -11 d s 2328 1084 m 0 -11 d s
2345 1084 m 0 -11 d s 2359 1084 m 0 -11 d s 2371 1084 m 0 -11 d s 2382 1084 m
0 -11 d s 2392 1095 m 0 -22 d s 2456 1084 m 0 -11 d s 2494 1084 m 0 -11 d s
2521 1084 m 0 -11 d s 2541 1084 m 0 -11 d s 2558 1084 m 0 -11 d s 2573 1084 m
0 -11 d s 2585 1084 m 0 -11 d s 2596 1084 m 0 -11 d s 2606 1095 m 0 -22 d s
2670 1084 m 0 -11 d s 2708 1084 m 0 -11 d s 2734 1084 m 0 -11 d s 2755 1084 m
0 -11 d s 2772 1084 m 0 -11 d s 2786 1084 m 0 -11 d s 2799 1084 m 0 -11 d s
2810 1084 m 0 -11 d s 2058 1849 m -5 -2 d -2 -5 d 0 -4 d 2 -4 d 5 -3 d 4 0 d
5 3 d 2 4 d 0 4 d -2 5 d -5 2 d cl s 2053 1842 m 0 -4 d s 2056 1844 m 0 -8 d s
2058 1847 m 0 -13 d s 2060 1847 m 0 -13 d s 2062 1847 m 0 -13 d s 2064 1844 m
0 -8 d s 2067 1842 m 0 -4 d s 2122 1812 m -4 -3 d -2 -4 d 0 -4 d 2 -5 d 4 -2 d
5 0 d 4 2 d 2 5 d 0 4 d -2 4 d -4 3 d cl s 2118 1805 m 0 -4 d s 2120 1807 m
0 -8 d s 2122 1809 m 0 -13 d s 2124 1809 m 0 -13 d s 2127 1809 m 0 -13 d s
2129 1807 m 0 -8 d s 2131 1805 m 0 -4 d s 2207 1770 m -4 -2 d -2 -4 d 0 -5 d
2 -4 d 4 -2 d 5 0 d 4 2 d 2 4 d 0 5 d -2 4 d -4 2 d cl s 2203 1764 m 0 -5 d s
2205 1766 m 0 -9 d s 2207 1768 m 0 -13 d s 2209 1768 m 0 -13 d s 2212 1768 m
0 -13 d s 2214 1766 m 0 -9 d s 2216 1764 m 0 -5 d s 2272 1747 m -5 -2 d -2 -4 d
0 -5 d 2 -4 d 5 -2 d 4 0 d 4 2 d 3 4 d 0 5 d -3 4 d -4 2 d cl s 2267 1741 m
0 -5 d s 2269 1743 m 0 -9 d s 2272 1745 m 0 -13 d s 2274 1745 m 0 -13 d s
2276 1745 m 0 -13 d s 2278 1743 m 0 -9 d s 2280 1741 m 0 -5 d s 2336 1735 m
-4 -3 d -3 -4 d 0 -4 d 3 -5 d 4 -2 d 4 0 d 5 2 d 2 5 d 0 4 d -2 4 d -5 3 d cl s
2332 1728 m 0 -4 d s 2334 1730 m 0 -8 d s 2336 1732 m 0 -13 d s 2338 1732 m
0 -13 d s 2340 1732 m 0 -13 d s 2343 1730 m 0 -8 d s 2345 1728 m 0 -4 d s
2421 1734 m -4 -2 d -3 -4 d 0 -5 d 3 -4 d 4 -2 d 4 0 d 5 2 d 2 4 d 0 5 d -2 4 d
-5 2 d cl s 2417 1728 m 0 -5 d s 2419 1730 m 0 -9 d s 2421 1732 m 0 -13 d s
2423 1732 m 0 -13 d s 2425 1732 m 0 -13 d s 2428 1730 m 0 -9 d s 2430 1728 m
0 -5 d s 2485 1741 m -4 -2 d -2 -4 d 0 -4 d 2 -5 d 4 -2 d 5 0 d 4 2 d 2 5 d
0 4 d -2 4 d -4 2 d cl s 2481 1735 m 0 -4 d s 2483 1737 m 0 -9 d s 2485 1739 m
0 -13 d s 2488 1739 m 0 -13 d s 2490 1739 m 0 -13 d s 2492 1737 m 0 -9 d s
2494 1735 m 0 -4 d s 2550 1751 m -5 -2 d -2 -5 d 0 -4 d 2 -5 d 5 -2 d 4 0 d
4 2 d 3 5 d 0 4 d -3 5 d -4 2 d cl s 2545 1744 m 0 -4 d s 2548 1746 m 0 -8 d s
2550 1749 m 0 -14 d s 2552 1749 m 0 -14 d s 2554 1749 m 0 -14 d s 2556 1746 m
0 -8 d s 2558 1744 m 0 -4 d s 2635 1761 m -5 -2 d -2 -5 d 0 -4 d 2 -4 d 5 -3 d
4 0 d 5 3 d 2 4 d 0 4 d -2 5 d -5 2 d cl s 2630 1754 m 0 -4 d s 2633 1757 m
0 -9 d s 2635 1759 m 0 -13 d s 2637 1759 m 0 -13 d s 2639 1759 m 0 -13 d s
2641 1757 m 0 -9 d s 2644 1754 m 0 -4 d s 2699 1765 m -4 -2 d -2 -4 d 0 -5 d
2 -4 d 4 -2 d 5 0 d 4 2 d 2 4 d 0 5 d -2 4 d -4 2 d cl s 2695 1759 m 0 -5 d s
2697 1761 m 0 -9 d s 2699 1763 m 0 -13 d s 2701 1763 m 0 -13 d s 2704 1763 m
0 -13 d s 2706 1761 m 0 -9 d s 2708 1759 m 0 -5 d s 2764 1763 m -5 -2 d -2 -4 d
0 -5 d 2 -4 d 5 -2 d 4 0 d 4 2 d 2 4 d 0 5 d -2 4 d -4 2 d cl s 2759 1757 m
0 -5 d s 2761 1759 m 0 -9 d s 2764 1761 m 0 -13 d s 2766 1761 m 0 -13 d s
2768 1761 m 0 -13 d s 2770 1759 m 0 -9 d s 2772 1757 m 0 -5 d s 2060 1840 m
17 -10 d 17 -10 d 17 -10 d 13 -7 d 20 -11 d 17 -8 d 16 -8 d 13 -6 d 13 -6 d
6 -3 d 17 -6 d 15 -6 d 12 -4 d 10 -4 d 11 -3 d 10 -2 d 11 -3 d 12 -2 d 12 -2 d
11 -2 d 8 -1 d 11 -1 d 11 -1 d 12 0 d 13 0 d 15 0 d 19 1 d 4 1 d 11 0 d 14 2 d
22 2 d 18 3 d 20 3 d 38 5 d 6 1 d 43 6 d 23 2 d 19 2 d 29 3 d 17 1 d 13 0 d
5 1 d 12 0 d 15 -1 d 33 -1 d 5 0 d 30 -1 d 24 0 d s 1964 218 m 856 0 d 0 855 d
-856 0 d cl s 1964 218 m 0 855 d s 1986 218 m -22 0 d s 1975 239 m -11 0 d s
1975 261 m -11 0 d s 1975 282 m -11 0 d s 1975 303 m -11 0 d s 1986 325 m
-22 0 d s 1975 346 m -11 0 d s 1975 367 m -11 0 d s 1975 389 m -11 0 d s
1975 410 m -11 0 d s 1986 432 m -22 0 d s 1975 453 m -11 0 d s 1975 474 m
-11 0 d s 1975 496 m -11 0 d s 1975 517 m -11 0 d s 1986 538 m -22 0 d s
1975 560 m -11 0 d s 1975 581 m -11 0 d s 1975 603 m -11 0 d s 1975 624 m
-11 0 d s 1986 645 m -22 0 d s 1975 667 m -11 0 d s 1975 688 m -11 0 d s
1975 710 m -11 0 d s 1975 731 m -11 0 d s 1986 752 m -22 0 d s 1975 774 m
-11 0 d s 1975 795 m -11 0 d s 1975 816 m -11 0 d s 1975 838 m -11 0 d s
1986 859 m -22 0 d s 1975 881 m -11 0 d s 1975 902 m -11 0 d s 1975 923 m
-11 0 d s 1975 945 m -11 0 d s 1986 966 m -22 0 d s 1975 987 m -11 0 d s
1975 1009 m -11 0 d s 1975 1030 m -11 0 d s 1975 1052 m -11 0 d s 1986 1073 m
-22 0 d s 1964 218 m 856 0 d s 1964 240 m 0 -22 d s 1958 175 m 3 1 d 5 5 d
0 -36 d s 2029 229 m 0 -11 d s 2066 229 m 0 -11 d s 2093 229 m 0 -11 d s
2114 229 m 0 -11 d s 2131 229 m 0 -11 d s 2145 229 m 0 -11 d s 2158 229 m
0 -11 d s 2168 229 m 0 -11 d s 2178 240 m 0 -22 d s 2154 175 m 3 1 d 6 5 d
0 -36 d s 2194 181 m -5 -1 d -4 -5 d -2 -9 d 0 -5 d 2 -9 d 4 -5 d 5 -2 d 3 0 d
5 2 d 4 5 d 2 9 d 0 5 d -2 9 d -4 5 d -5 1 d cl s 2243 229 m 0 -11 d s
2280 229 m 0 -11 d s 2307 229 m 0 -11 d s 2328 229 m 0 -11 d s 2345 229 m
0 -11 d s 2359 229 m 0 -11 d s 2371 229 m 0 -11 d s 2382 229 m 0 -11 d s
2392 240 m 0 -22 d s 2368 175 m 3 1 d 5 5 d 0 -36 d s 2408 181 m -6 -1 d
-3 -5 d -2 -9 d 0 -5 d 2 -9 d 3 -5 d 6 -2 d 3 0 d 5 2 d 4 5 d 1 9 d 0 5 d
-1 9 d -4 5 d -5 1 d cl s 2421 201 m 0 1 d 1 3 d 2 1 d 2 1 d 5 0 d 2 -1 d
1 -1 d 2 -3 d 0 -2 d -2 -3 d -2 -3 d -12 -13 d 17 0 d s 2456 229 m 0 -11 d s
2494 229 m 0 -11 d s 2521 229 m 0 -11 d s 2541 229 m 0 -11 d s 2558 229 m
0 -11 d s 2573 229 m 0 -11 d s 2585 229 m 0 -11 d s 2596 229 m 0 -11 d s
2606 240 m 0 -22 d s 2582 175 m 3 1 d 5 5 d 0 -36 d s 2621 181 m -5 -1 d
-3 -5 d -2 -9 d 0 -5 d 2 -9 d 3 -5 d 5 -2 d 4 0 d 5 2 d 3 5 d 2 9 d 0 5 d
-2 9 d -3 5 d -5 1 d cl s 2636 207 m 13 0 d -7 -10 d 4 0 d 2 -1 d 1 -1 d 2 -4 d
0 -2 d -2 -4 d -2 -2 d -4 -2 d -3 0 d -4 2 d -1 1 d -1 2 d s 2670 229 m 0 -11 d
s 2708 229 m 0 -11 d s 2734 229 m 0 -11 d s 2755 229 m 0 -11 d s 2772 229 m
0 -11 d s 2786 229 m 0 -11 d s 2799 229 m 0 -11 d s 2810 229 m 0 -11 d s
2820 240 m 0 -22 d s 2795 175 m 4 1 d 5 5 d 0 -36 d s 2835 181 m -5 -1 d
-4 -5 d -1 -9 d 0 -5 d 1 -9 d 4 -5 d 5 -2 d 4 0 d 5 2 d 3 5 d 2 9 d 0 5 d
-2 9 d -3 5 d -5 1 d cl s 2860 207 m -13 -17 d 19 0 d s 2860 207 m 0 -26 d s
2058 951 m -5 -2 d -2 -4 d 0 -5 d 2 -4 d 5 -2 d 4 0 d 5 2 d 2 4 d 0 5 d -2 4 d
-5 2 d cl s 2053 945 m 0 -5 d s 2056 947 m 0 -9 d s 2058 949 m 0 -13 d s
2060 949 m 0 -13 d s 2062 949 m 0 -13 d s 2064 947 m 0 -9 d s 2067 945 m 0 -5 d
s 2122 907 m -4 -2 d -2 -5 d 0 -4 d 2 -4 d 4 -2 d 5 0 d 4 2 d 2 4 d 0 4 d
-2 5 d -4 2 d cl s 2118 900 m 0 -4 d s 2120 903 m 0 -9 d s 2122 905 m 0 -13 d s
2124 905 m 0 -13 d s 2127 905 m 0 -13 d s 2129 903 m 0 -9 d s 2131 900 m 0 -4 d
s 2207 852 m -4 -2 d -2 -5 d 0 -4 d 2 -4 d 4 -2 d 5 0 d 4 2 d 2 4 d 0 4 d
-2 5 d -4 2 d cl s 2203 845 m 0 -4 d s 2205 848 m 0 -9 d s 2207 850 m 0 -13 d s
2209 850 m 0 -13 d s 2212 850 m 0 -13 d s 2214 848 m 0 -9 d s 2216 845 m 0 -4 d
s 2272 814 m -5 -2 d -2 -5 d 0 -4 d 2 -4 d 5 -3 d 4 0 d 4 3 d 3 4 d 0 4 d
-3 5 d -4 2 d cl s 2267 807 m 0 -4 d s 2269 810 m 0 -9 d s 2272 812 m 0 -13 d s
2274 812 m 0 -13 d s 2276 812 m 0 -13 d s 2278 810 m 0 -9 d s 2280 807 m 0 -4 d
s 2336 781 m -4 -2 d -3 -4 d 0 -5 d 3 -4 d 4 -2 d 4 0 d 5 2 d 2 4 d 0 5 d
-2 4 d -5 2 d cl s 2332 775 m 0 -5 d s 2334 777 m 0 -9 d s 2336 779 m 0 -13 d s
2338 779 m 0 -13 d s 2340 779 m 0 -13 d s 2343 777 m 0 -9 d s 2345 775 m 0 -5 d
s 2421 751 m -4 -3 d -3 -4 d 0 -4 d 3 -5 d 4 -2 d 4 0 d 5 2 d 2 5 d 0 4 d
-2 4 d -5 3 d cl s 2417 744 m 0 -4 d s 2419 746 m 0 -9 d s 2421 748 m 0 -13 d s
2423 748 m 0 -13 d s 2425 748 m 0 -13 d s 2428 746 m 0 -9 d s 2430 744 m 0 -4 d
s 2485 740 m -4 -2 d -2 -4 d 0 -5 d 2 -4 d 4 -2 d 5 0 d 4 2 d 2 4 d 0 5 d
-2 4 d -4 2 d cl s 2481 734 m 0 -5 d s 2483 736 m 0 -9 d s 2485 738 m 0 -13 d s
2488 738 m 0 -13 d s 2490 738 m 0 -13 d s 2492 736 m 0 -9 d s 2494 734 m 0 -5 d
s 2550 740 m -5 -2 d -2 -5 d 0 -4 d 2 -4 d 5 -3 d 4 0 d 4 3 d 3 4 d 0 4 d
-3 5 d -4 2 d cl s 2545 733 m 0 -4 d s 2548 736 m 0 -9 d s 2550 738 m 0 -13 d s
2552 738 m 0 -13 d s 2554 738 m 0 -13 d s 2556 736 m 0 -9 d s 2558 733 m 0 -4 d
s 2635 747 m -5 -2 d -2 -4 d 0 -5 d 2 -4 d 5 -2 d 4 0 d 5 2 d 2 4 d 0 5 d
-2 4 d -5 2 d cl s 2630 741 m 0 -5 d s 2633 743 m 0 -9 d s 2635 745 m 0 -13 d s
2637 745 m 0 -13 d s 2639 745 m 0 -13 d s 2641 743 m 0 -9 d s 2644 741 m 0 -5 d
s 2699 752 m -4 -2 d -2 -5 d 0 -4 d 2 -4 d 4 -3 d 5 0 d 4 3 d 2 4 d 0 4 d
-2 5 d -4 2 d cl s 2695 745 m 0 -4 d s 2697 747 m 0 -8 d s 2699 750 m 0 -13 d s
2701 750 m 0 -13 d s 2704 750 m 0 -13 d s 2706 747 m 0 -8 d s 2708 745 m 0 -4 d
s 2764 751 m -5 -2 d -2 -4 d 0 -4 d 2 -5 d 5 -2 d 4 0 d 4 2 d 2 5 d 0 4 d
-2 4 d -4 2 d cl s 2759 745 m 0 -4 d s 2761 747 m 0 -9 d s 2764 749 m 0 -13 d s
2766 749 m 0 -13 d s 2768 749 m 0 -13 d s 2770 747 m 0 -9 d s 2772 745 m 0 -4 d
s 2060 943 m 33 -23 d 31 -22 d 38 -25 d 28 -18 d 19 -12 d 33 -20 d 21 -12 d
11 -6 d 27 -14 d 16 -9 d 17 -8 d 4 -2 d 20 -8 d 18 -7 d 16 -6 d 14 -4 d 14 -4 d
3 -1 d 16 -4 d 16 -3 d 16 -2 d 17 -2 d 14 0 d 16 -1 d 26 1 d 8 0 d 15 1 d
23 2 d 41 4 d 6 1 d 46 3 d 18 1 d 19 0 d 46 0 d 54 0 d s 27 1915 m 3 5 d 4 4 d
5 0 d 2 -2 d 0 -5 d -2 -9 d -5 -16 d s 26 1914 m 2 4 d 5 5 d 4 0 d 3 -2 d
0 -5 d -3 -9 d -4 -17 d s 29 1916 m 2 5 d 5 5 d 4 0 d 3 -3 d 0 -4 d -3 -9 d
-4 -17 d s 39 1908 m 5 9 d 4 5 d 5 2 d 4 0 d 5 -4 d 0 -7 d -2 -12 d -7 -25 d s
37 1907 m 5 9 d 5 5 d 4 2 d 5 0 d 5 -5 d 0 -7 d -3 -11 d -7 -26 d s 40 1910 m
5 9 d 5 4 d 4 3 d 5 0 d 5 -5 d 0 -7 d -3 -11 d -7 -26 d s 585 1169 m 11 -24 d s
587 1171 m 11 -24 d s 606 1169 m -10 -24 d -4 -7 d -3 -4 d -4 -1 d -1 0 d s
608 1171 m -10 -24 d -4 -7 d -3 -4 d -4 -1 d -1 0 d s 634 1165 m 31 0 d s
636 1168 m 31 0 d s 634 1155 m 31 0 d s 636 1157 m 31 0 d s 705 1181 m -5 -2 d
-4 -5 d -2 -9 d 0 -5 d 2 -8 d 4 -6 d 5 -1 d 3 0 d 5 1 d 4 6 d 2 8 d 0 5 d
-2 9 d -4 5 d -5 2 d cl s 707 1183 m -5 -1 d -4 -6 d -1 -8 d 0 -6 d 1 -8 d
4 -5 d 5 -2 d 3 0 d 6 2 d 3 5 d 2 8 d 0 6 d -2 8 d -3 6 d -6 1 d cl s
733 1148 m -2 -2 d 2 -1 d 1 1 d cl s 735 1150 m -2 -1 d 2 -2 d 1 2 d cl s
748 1172 m 0 2 d 2 4 d 2 1 d 3 2 d 7 0 d 3 -2 d 2 -1 d 2 -4 d 0 -3 d -2 -4 d
-3 -5 d -18 -17 d 25 0 d s 750 1175 m 0 1 d 2 4 d 2 2 d 3 1 d 7 0 d 4 -1 d
1 -2 d 2 -4 d 0 -3 d -2 -4 d -3 -5 d -17 -17 d 24 0 d s 1440 1169 m 11 -24 d s
1443 1171 m 10 -24 d s 1461 1169 m -10 -24 d -4 -7 d -3 -4 d -4 -1 d -1 0 d s
1463 1171 m -10 -24 d -4 -7 d -3 -4 d -3 -1 d -2 0 d s 1489 1165 m 31 0 d s
1491 1168 m 31 0 d s 1489 1155 m 31 0 d s 1491 1157 m 31 0 d s 1560 1181 m
-5 -2 d -4 -5 d -1 -9 d 0 -5 d 1 -8 d 4 -6 d 5 -1 d 3 0 d 6 1 d 3 6 d 2 8 d
0 5 d -2 9 d -3 5 d -6 2 d cl s 1562 1183 m -5 -1 d -4 -6 d -1 -8 d 0 -6 d
1 -8 d 4 -5 d 5 -2 d 4 0 d 5 2 d 3 5 d 2 8 d 0 6 d -2 8 d -3 6 d -5 1 d cl s
1588 1148 m -2 -2 d 2 -1 d 1 1 d cl s 1590 1150 m -2 -1 d 2 -2 d 2 2 d cl s
1603 1172 m 0 2 d 2 4 d 2 1 d 3 2 d 7 0 d 4 -2 d 1 -1 d 2 -4 d 0 -3 d -2 -4 d
-3 -5 d -17 -17 d 24 0 d s 1605 1175 m 0 1 d 2 4 d 2 2 d 3 1 d 7 0 d 4 -1 d
1 -2 d 2 -4 d 0 -3 d -2 -4 d -3 -5 d -17 -17 d 24 0 d s 2295 1169 m 11 -24 d s
2298 1171 m 10 -24 d s 2316 1169 m -10 -24 d -4 -7 d -3 -4 d -4 -1 d -1 0 d s
2318 1171 m -10 -24 d -3 -7 d -4 -4 d -3 -1 d -2 0 d s 2344 1165 m 31 0 d s
2346 1168 m 31 0 d s 2344 1155 m 31 0 d s 2346 1157 m 31 0 d s 2415 1181 m
-5 -2 d -4 -5 d -1 -9 d 0 -5 d 1 -8 d 4 -6 d 5 -1 d 4 0 d 5 1 d 3 6 d 2 8 d
0 5 d -2 9 d -3 5 d -5 2 d cl s 2417 1183 m -5 -1 d -3 -6 d -2 -8 d 0 -6 d
2 -8 d 3 -5 d 5 -2 d 4 0 d 5 2 d 3 5 d 2 8 d 0 6 d -2 8 d -3 6 d -5 1 d cl s
2443 1148 m -2 -2 d 2 -1 d 2 1 d cl s 2445 1150 m -2 -1 d 2 -2 d 2 2 d cl s
2458 1172 m 0 2 d 2 4 d 2 1 d 3 2 d 7 0 d 4 -2 d 1 -1 d 2 -4 d 0 -3 d -2 -4 d
-3 -5 d -17 -17 d 24 0 d s 2461 1175 m 0 1 d 1 4 d 2 2 d 3 1 d 7 0 d 4 -1 d
2 -2 d 1 -4 d 0 -3 d -1 -4 d -4 -5 d -17 -17 d 24 0 d s 585 387 m 11 -25 d s
587 389 m 11 -25 d s 606 387 m -10 -25 d -4 -7 d -3 -3 d -4 -2 d -1 0 d s
608 389 m -10 -25 d -4 -6 d -3 -4 d -4 -2 d -1 0 d s 634 383 m 31 0 d s
636 385 m 31 0 d s 634 373 m 31 0 d s 636 375 m 31 0 d s 705 399 m -5 -2 d
-4 -5 d -2 -9 d 0 -5 d 2 -9 d 4 -5 d 5 -2 d 3 0 d 5 2 d 4 5 d 2 9 d 0 5 d
-2 9 d -4 5 d -5 2 d cl s 707 401 m -5 -2 d -4 -5 d -1 -9 d 0 -5 d 1 -9 d
4 -5 d 5 -2 d 3 0 d 6 2 d 3 5 d 2 9 d 0 5 d -2 9 d -3 5 d -6 2 d cl s 733 366 m
-2 -2 d 2 -2 d 1 2 d cl s 735 368 m -2 -2 d 2 -2 d 1 2 d cl s 755 399 m -5 -2 d
-2 -4 d 0 -3 d 2 -3 d 3 -2 d 7 -2 d 5 -2 d 4 -3 d 2 -4 d 0 -5 d -2 -3 d -2 -2 d
-5 -2 d -7 0 d -5 2 d -2 2 d -2 3 d 0 5 d 2 4 d 4 3 d 5 2 d 7 2 d 3 2 d 2 3 d
0 3 d -2 4 d -5 2 d cl s 757 401 m -5 -2 d -2 -3 d 0 -4 d 2 -3 d 4 -2 d 6 -2 d
6 -1 d 3 -4 d 2 -3 d 0 -6 d -2 -3 d -2 -2 d -5 -2 d -7 0 d -5 2 d -2 2 d -1 3 d
0 6 d 1 3 d 4 4 d 5 1 d 7 2 d 3 2 d 2 3 d 0 4 d -2 3 d -5 2 d cl s 1440 314 m
11 -24 d s 1443 316 m 10 -24 d s 1461 314 m -10 -24 d -4 -7 d -3 -4 d -4 -2 d
-1 0 d s 1463 316 m -10 -24 d -4 -7 d -3 -4 d -3 -1 d -2 0 d s 1489 310 m
31 0 d s 1491 313 m 31 0 d s 1489 300 m 31 0 d s 1491 302 m 31 0 d s 1560 326 m
-5 -2 d -4 -5 d -1 -9 d 0 -5 d 1 -9 d 4 -5 d 5 -1 d 3 0 d 6 1 d 3 5 d 2 9 d
0 5 d -2 9 d -3 5 d -6 2 d cl s 1562 328 m -5 -2 d -4 -5 d -1 -8 d 0 -6 d
1 -8 d 4 -6 d 5 -1 d 4 0 d 5 1 d 3 6 d 2 8 d 0 6 d -2 8 d -3 5 d -5 2 d cl s
1588 293 m -2 -2 d 2 -1 d 1 1 d cl s 1590 295 m -2 -2 d 2 -1 d 2 1 d cl s
1610 326 m -5 -2 d -2 -3 d 0 -4 d 2 -3 d 3 -2 d 7 -2 d 6 -1 d 3 -4 d 2 -3 d
0 -6 d -2 -3 d -2 -2 d -5 -1 d -7 0 d -5 1 d -2 2 d -1 3 d 0 6 d 1 3 d 4 4 d
5 1 d 7 2 d 3 2 d 2 3 d 0 4 d -2 3 d -5 2 d cl s 1612 328 m -5 -2 d -2 -3 d
0 -4 d 2 -3 d 4 -2 d 7 -1 d 5 -2 d 3 -4 d 2 -3 d 0 -5 d -2 -4 d -2 -2 d -5 -1 d
-7 0 d -5 1 d -2 2 d -1 4 d 0 5 d 1 3 d 4 4 d 5 2 d 7 1 d 3 2 d 2 3 d 0 4 d
-2 3 d -5 2 d cl s 2295 314 m 11 -24 d s 2298 316 m 10 -24 d s 2316 314 m
-10 -24 d -4 -7 d -3 -4 d -4 -2 d -1 0 d s 2318 316 m -10 -24 d -3 -7 d -4 -4 d
-3 -1 d -2 0 d s 2344 310 m 31 0 d s 2346 313 m 31 0 d s 2344 300 m 31 0 d s
2346 302 m 31 0 d s 2415 326 m -5 -2 d -4 -5 d -1 -9 d 0 -5 d 1 -9 d 4 -5 d
5 -1 d 4 0 d 5 1 d 3 5 d 2 9 d 0 5 d -2 9 d -3 5 d -5 2 d cl s 2417 328 m
-5 -2 d -3 -5 d -2 -8 d 0 -6 d 2 -8 d 3 -6 d 5 -1 d 4 0 d 5 1 d 3 6 d 2 8 d
0 6 d -2 8 d -3 5 d -5 2 d cl s 2443 293 m -2 -2 d 2 -1 d 2 1 d cl s 2445 295 m
-2 -2 d 2 -1 d 2 1 d cl s 2465 326 m -5 -2 d -2 -3 d 0 -4 d 2 -3 d 4 -2 d
6 -2 d 6 -1 d 3 -4 d 2 -3 d 0 -6 d -2 -3 d -2 -2 d -5 -1 d -7 0 d -5 1 d -2 2 d
-1 3 d 0 6 d 1 3 d 4 4 d 5 1 d 7 2 d 3 2 d 2 3 d 0 4 d -2 3 d -5 2 d cl s
2467 328 m -5 -2 d -1 -3 d 0 -4 d 1 -3 d 4 -2 d 7 -1 d 5 -2 d 3 -4 d 2 -3 d
0 -5 d -2 -4 d -1 -2 d -6 -1 d -7 0 d -5 1 d -1 2 d -2 4 d 0 5 d 2 3 d 3 4 d
5 2 d 7 1 d 4 2 d 1 3 d 0 4 d -1 3 d -6 2 d cl s 586 1242 m 19 -25 d s
588 1244 m 19 -24 d s 605 1242 m -19 -25 d s 607 1244 m -19 -24 d s 634 1238 m
31 0 d s 636 1240 m 31 0 d s 634 1228 m 31 0 d s 636 1230 m 31 0 d s 705 1254 m
-5 -2 d -4 -5 d -1 -9 d 0 -5 d 1 -9 d 4 -5 d 5 -2 d 4 0 d 5 2 d 3 5 d 2 9 d
0 5 d -2 9 d -3 5 d -5 2 d cl s 707 1256 m -5 -2 d -3 -5 d -2 -9 d 0 -5 d
2 -8 d 3 -6 d 5 -1 d 4 0 d 5 1 d 3 6 d 2 8 d 0 5 d -2 9 d -3 5 d -5 2 d cl s
733 1221 m -2 -2 d 2 -2 d 2 2 d cl s 735 1223 m -2 -2 d 2 -1 d 2 1 d cl s
757 1254 m -5 -2 d -4 -5 d -1 -9 d 0 -5 d 1 -9 d 4 -5 d 5 -2 d 4 0 d 5 2 d
3 5 d 2 9 d 0 5 d -2 9 d -3 5 d -5 2 d cl s 759 1256 m -5 -2 d -3 -5 d -2 -9 d
0 -5 d 2 -8 d 3 -6 d 5 -1 d 4 0 d 5 1 d 3 6 d 2 8 d 0 5 d -2 9 d -3 5 d -5 2 d
cl s 787 1247 m 3 2 d 5 5 d 0 -37 d s 789 1249 m 3 2 d 5 5 d 0 -36 d s
1441 1242 m 19 -25 d s 1443 1244 m 19 -24 d s 1460 1242 m -19 -25 d s
1462 1244 m -19 -24 d s 1490 1238 m 31 0 d s 1492 1240 m 31 0 d s 1490 1228 m
31 0 d s 1492 1230 m 31 0 d s 1561 1254 m -5 -2 d -4 -5 d -2 -9 d 0 -5 d 2 -9 d
4 -5 d 5 -2 d 3 0 d 5 2 d 4 5 d 2 9 d 0 5 d -2 9 d -4 5 d -5 2 d cl s
1563 1256 m -5 -2 d -4 -5 d -1 -9 d 0 -5 d 1 -8 d 4 -6 d 5 -1 d 3 0 d 6 1 d
3 6 d 2 8 d 0 5 d -2 9 d -3 5 d -6 2 d cl s 1589 1221 m -2 -2 d 2 -2 d 1 2 d cl
s 1591 1223 m -2 -2 d 2 -1 d 1 1 d cl s 1608 1247 m 3 2 d 5 5 d 0 -37 d s
1610 1249 m 3 2 d 5 5 d 0 -36 d s 2296 1242 m 19 -25 d s 2299 1244 m 19 -24 d s
2315 1242 m -19 -25 d s 2318 1244 m -19 -24 d s 2345 1238 m 31 0 d s
2347 1240 m 31 0 d s 2345 1228 m 31 0 d s 2347 1230 m 31 0 d s 2416 1254 m
-5 -2 d -4 -5 d -1 -9 d 0 -5 d 1 -9 d 4 -5 d 5 -2 d 3 0 d 6 2 d 3 5 d 2 9 d
0 5 d -2 9 d -3 5 d -6 2 d cl s 2418 1256 m -5 -2 d -4 -5 d -1 -9 d 0 -5 d
1 -8 d 4 -6 d 5 -1 d 4 0 d 5 1 d 3 6 d 2 8 d 0 5 d -2 9 d -3 5 d -5 2 d cl s
2444 1221 m -2 -2 d 2 -2 d 1 2 d cl s 2446 1223 m -2 -2 d 2 -1 d 2 1 d cl s
2478 1254 m -17 0 d -2 -16 d 2 2 d 5 2 d 5 0 d 6 -2 d 3 -3 d 2 -6 d 0 -3 d
-2 -5 d -3 -4 d -6 -2 d -5 0 d -5 2 d -2 2 d -2 3 d s 2480 1256 m -17 0 d
-2 -16 d 2 2 d 5 2 d 6 0 d 5 -2 d 3 -3 d 2 -5 d 0 -4 d -2 -5 d -3 -4 d -5 -1 d
-6 0 d -5 1 d -2 2 d -1 4 d s 587 459 m 19 -24 d s 589 462 m 19 -25 d s
606 459 m -19 -24 d s 608 462 m -19 -25 d s 636 456 m 31 0 d s 638 458 m 31 0 d
s 636 445 m 31 0 d s 638 448 m 31 0 d s 707 471 m -6 -1 d -3 -5 d -2 -9 d
0 -5 d 2 -9 d 3 -5 d 6 -2 d 3 0 d 5 2 d 4 5 d 1 9 d 0 5 d -1 9 d -4 5 d -5 1 d
cl s 709 474 m -5 -2 d -4 -5 d -2 -9 d 0 -5 d 2 -9 d 4 -5 d 5 -2 d 3 0 d 5 2 d
4 5 d 2 9 d 0 5 d -2 9 d -4 5 d -5 2 d cl s 734 439 m -1 -2 d 1 -2 d 2 2 d cl s
736 441 m -1 -2 d 1 -2 d 2 2 d cl s 759 471 m -6 -1 d -3 -5 d -2 -9 d 0 -5 d
2 -9 d 3 -5 d 6 -2 d 3 0 d 5 2 d 4 5 d 1 9 d 0 5 d -1 9 d -4 5 d -5 1 d cl s
761 474 m -5 -2 d -4 -5 d -2 -9 d 0 -5 d 2 -9 d 4 -5 d 5 -2 d 3 0 d 5 2 d 4 5 d
2 9 d 0 5 d -2 9 d -4 5 d -5 2 d cl s 788 465 m 3 1 d 6 5 d 0 -36 d s 790 467 m
4 1 d 5 6 d 0 -37 d s 1441 387 m 19 -25 d s 1443 389 m 19 -25 d s 1460 387 m
-19 -25 d s 1462 389 m -19 -25 d s 1490 383 m 31 0 d s 1492 385 m 31 0 d s
1490 373 m 31 0 d s 1492 375 m 31 0 d s 1561 399 m -5 -2 d -4 -5 d -2 -9 d
0 -5 d 2 -9 d 4 -5 d 5 -2 d 3 0 d 5 2 d 4 5 d 2 9 d 0 5 d -2 9 d -4 5 d -5 2 d
cl s 1563 401 m -5 -2 d -4 -5 d -1 -9 d 0 -5 d 1 -9 d 4 -5 d 5 -2 d 3 0 d 6 2 d
3 5 d 2 9 d 0 5 d -2 9 d -3 5 d -6 2 d cl s 1589 366 m -2 -2 d 2 -2 d 1 2 d cl
s 1591 368 m -2 -2 d 2 -2 d 1 2 d cl s 1608 392 m 3 1 d 5 6 d 0 -37 d s
1610 394 m 3 2 d 5 5 d 0 -37 d s 2296 387 m 19 -25 d s 2299 389 m 19 -25 d s
2315 387 m -19 -25 d s 2318 389 m -19 -25 d s 2345 383 m 31 0 d s 2347 385 m
31 0 d s 2345 373 m 31 0 d s 2347 375 m 31 0 d s 2416 399 m -5 -2 d -4 -5 d
-1 -9 d 0 -5 d 1 -9 d 4 -5 d 5 -2 d 3 0 d 6 2 d 3 5 d 2 9 d 0 5 d -2 9 d -3 5 d
-6 2 d cl s 2418 401 m -5 -2 d -4 -5 d -1 -9 d 0 -5 d 1 -9 d 4 -5 d 5 -2 d
4 0 d 5 2 d 3 5 d 2 9 d 0 5 d -2 9 d -3 5 d -5 2 d cl s 2444 366 m -2 -2 d
2 -2 d 1 2 d cl s 2446 368 m -2 -2 d 2 -2 d 2 2 d cl s 2478 399 m -17 0 d
-2 -16 d 2 2 d 5 2 d 5 0 d 6 -2 d 3 -4 d 2 -5 d 0 -3 d -2 -5 d -3 -4 d -6 -2 d
-5 0 d -5 2 d -2 2 d -2 3 d s 2480 401 m -17 0 d -2 -16 d 2 2 d 5 2 d 6 0 d
5 -2 d 3 -3 d 2 -6 d 0 -3 d -2 -5 d -3 -4 d -5 -2 d -6 0 d -5 2 d -2 2 d -1 3 d
s
showpage grestore
%
% +++++++++++++++++++++++++ Badelek et al., fig5.ps +++++++++++++++++++++++++++
%

%!
gsave /d {rlineto} def /m {moveto} def /lw {setlinewidth} def
/s {stroke} def /c {setrgbcolor} def /f {eofill} def /cl {closepath} def
/df {/Times-Roman findfont} def /sf {scalefont setfont} def  .25 .25 scale 2248
100 translate 90 rotate
0.000 0.000 0.000 c [] 0 setdash 1 lw 509 1073 m 855 0 d 0 855 d -855 0 d cl s
509 1073 m 0 855 d s 531 1215 m -22 0 d s 520 1244 m -11 0 d s 520 1272 m
-11 0 d s 520 1301 m -11 0 d s 520 1329 m -11 0 d s 531 1358 m -22 0 d s
520 1386 m -11 0 d s 520 1415 m -11 0 d s 520 1444 m -11 0 d s 520 1472 m
-11 0 d s 531 1501 m -22 0 d s 520 1529 m -11 0 d s 520 1558 m -11 0 d s
520 1586 m -11 0 d s 520 1615 m -11 0 d s 531 1643 m -22 0 d s 520 1672 m
-11 0 d s 520 1700 m -11 0 d s 520 1729 m -11 0 d s 520 1757 m -11 0 d s
531 1786 m -22 0 d s 520 1814 m -11 0 d s 520 1843 m -11 0 d s 520 1871 m
-11 0 d s 520 1900 m -11 0 d s 531 1928 m -22 0 d s 531 1215 m -22 0 d s
520 1187 m -11 0 d s 520 1158 m -11 0 d s 520 1130 m -11 0 d s 520 1101 m
-11 0 d s 394 1234 m -5 -2 d -3 -5 d -2 -9 d 0 -5 d 2 -9 d 3 -5 d 5 -2 d 4 0 d
5 2 d 3 5 d 2 9 d 0 5 d -2 9 d -3 5 d -5 2 d cl s 422 1201 m -2 -2 d 2 -2 d
2 2 d cl s 458 1228 m -1 4 d -6 2 d -3 0 d -5 -2 d -4 -5 d -1 -9 d 0 -9 d
1 -7 d 4 -3 d 5 -2 d 2 0 d 5 2 d 3 3 d 2 6 d 0 1 d -2 6 d -3 3 d -5 2 d -2 0 d
-5 -2 d -4 -3 d -1 -6 d s 394 1376 m -5 -2 d -3 -5 d -2 -8 d 0 -6 d 2 -8 d
3 -5 d 5 -2 d 4 0 d 5 2 d 3 5 d 2 8 d 0 6 d -2 8 d -3 5 d -5 2 d cl s
422 1343 m -2 -1 d 2 -2 d 2 2 d cl s 460 1376 m -17 -36 d s 436 1376 m 24 0 d s
394 1519 m -5 -2 d -3 -5 d -2 -9 d 0 -5 d 2 -9 d 3 -5 d 5 -2 d 4 0 d 5 2 d
3 5 d 2 9 d 0 5 d -2 9 d -3 5 d -5 2 d cl s 422 1486 m -2 -2 d 2 -2 d 2 2 d cl
s 444 1519 m -5 -2 d -1 -3 d 0 -4 d 1 -3 d 4 -2 d 7 -2 d 5 -2 d 3 -3 d 2 -4 d
0 -5 d -2 -3 d -1 -2 d -6 -2 d -7 0 d -5 2 d -1 2 d -2 3 d 0 5 d 2 4 d 3 3 d
5 2 d 7 2 d 4 2 d 1 3 d 0 4 d -1 3 d -6 2 d cl s 394 1661 m -5 -1 d -3 -6 d
-2 -8 d 0 -6 d 2 -8 d 3 -5 d 5 -2 d 4 0 d 5 2 d 3 5 d 2 8 d 0 6 d -2 8 d -3 6 d
-5 1 d cl s 422 1628 m -2 -1 d 2 -2 d 2 2 d cl s 458 1649 m -1 -5 d -4 -4 d
-5 -1 d -2 0 d -5 1 d -3 4 d -2 5 d 0 2 d 2 5 d 3 4 d 5 1 d 2 0 d 5 -1 d 4 -4 d
1 -7 d 0 -9 d -1 -8 d -4 -5 d -5 -2 d -4 0 d -5 2 d -1 3 d s 441 1797 m 3 2 d
6 5 d 0 -37 d s 389 1939 m 3 2 d 6 5 d 0 -36 d s 422 1913 m -2 -1 d 2 -2 d
2 2 d cl s 441 1939 m 3 2 d 6 5 d 0 -36 d s 509 1073 m 855 0 d s 509 1084 m
0 -11 d s 551 1084 m 0 -11 d s 584 1084 m 0 -11 d s 611 1084 m 0 -11 d s
634 1084 m 0 -11 d s 653 1084 m 0 -11 d s 671 1084 m 0 -11 d s 686 1095 m
0 -22 d s 788 1084 m 0 -11 d s 848 1084 m 0 -11 d s 890 1084 m 0 -11 d s
923 1084 m 0 -11 d s 950 1084 m 0 -11 d s 973 1084 m 0 -11 d s 992 1084 m
0 -11 d s 1010 1084 m 0 -11 d s 1025 1095 m 0 -22 d s 1127 1084 m 0 -11 d s
1187 1084 m 0 -11 d s 1229 1084 m 0 -11 d s 1262 1084 m 0 -11 d s 1289 1084 m
0 -11 d s 1311 1084 m 0 -11 d s 1331 1084 m 0 -11 d s 1348 1084 m 0 -11 d s
1364 1095 m 0 -22 d s 549 1650 m -4 -2 d -2 -4 d 0 -5 d 2 -4 d 4 -2 d 4 0 d
5 2 d 2 4 d 0 5 d -2 4 d -5 2 d cl s 545 1644 m 0 -5 d s 547 1646 m 0 -9 d s
549 1648 m 0 -13 d s 551 1648 m 0 -13 d s 553 1648 m 0 -13 d s 556 1646 m
0 -9 d s 558 1644 m 0 -5 d s 609 1666 m -5 -2 d -2 -4 d 0 -4 d 2 -5 d 5 -2 d
4 0 d 4 2 d 3 5 d 0 4 d -3 4 d -4 2 d cl s 604 1660 m 0 -4 d s 607 1662 m
0 -9 d s 609 1664 m 0 -13 d s 611 1664 m 0 -13 d s 613 1664 m 0 -13 d s
615 1662 m 0 -9 d s 617 1660 m 0 -4 d s 684 1682 m -4 -2 d -3 -4 d 0 -5 d
3 -4 d 4 -2 d 4 0 d 5 2 d 2 4 d 0 5 d -2 4 d -5 2 d cl s 680 1676 m 0 -5 d s
682 1678 m 0 -9 d s 684 1680 m 0 -13 d s 686 1680 m 0 -13 d s 688 1680 m
0 -13 d s 691 1678 m 0 -9 d s 693 1676 m 0 -5 d s 733 1691 m -4 -2 d -2 -4 d
0 -5 d 2 -4 d 4 -2 d 5 0 d 4 2 d 2 4 d 0 5 d -2 4 d -4 2 d cl s 729 1685 m
0 -5 d s 731 1687 m 0 -9 d s 733 1689 m 0 -13 d s 736 1689 m 0 -13 d s
738 1689 m 0 -13 d s 740 1687 m 0 -9 d s 742 1685 m 0 -5 d s 786 1700 m -4 -2 d
-3 -4 d 0 -4 d 3 -5 d 4 -2 d 4 0 d 5 2 d 2 5 d 0 4 d -2 4 d -5 2 d cl s
782 1694 m 0 -4 d s 784 1696 m 0 -9 d s 786 1698 m 0 -13 d s 788 1698 m 0 -13 d
s 790 1698 m 0 -13 d s 793 1696 m 0 -9 d s 795 1694 m 0 -4 d s 846 1711 m
-5 -2 d -2 -5 d 0 -4 d 2 -5 d 5 -2 d 4 0 d 4 2 d 3 5 d 0 4 d -3 5 d -4 2 d cl s
841 1704 m 0 -4 d s 843 1706 m 0 -8 d s 846 1709 m 0 -14 d s 848 1709 m 0 -14 d
s 850 1709 m 0 -14 d s 852 1706 m 0 -8 d s 854 1704 m 0 -4 d s 888 1718 m
-4 -2 d -3 -4 d 0 -5 d 3 -4 d 4 -2 d 4 0 d 5 2 d 2 4 d 0 5 d -2 4 d -5 2 d cl s
884 1712 m 0 -5 d s 886 1714 m 0 -9 d s 888 1716 m 0 -13 d s 890 1716 m 0 -13 d
s 892 1716 m 0 -13 d s 895 1714 m 0 -9 d s 897 1712 m 0 -5 d s 948 1729 m
-5 -2 d -2 -4 d 0 -5 d 2 -4 d 5 -2 d 4 0 d 4 2 d 3 4 d 0 5 d -3 4 d -4 2 d cl s
943 1723 m 0 -5 d s 946 1725 m 0 -9 d s 948 1727 m 0 -13 d s 950 1727 m 0 -13 d
s 952 1727 m 0 -13 d s 954 1725 m 0 -9 d s 956 1723 m 0 -5 d s 990 1738 m
-4 -2 d -3 -4 d 0 -4 d 3 -5 d 4 -2 d 4 0 d 5 2 d 2 5 d 0 4 d -2 4 d -5 2 d cl s
986 1732 m 0 -4 d s 988 1734 m 0 -9 d s 990 1736 m 0 -13 d s 992 1736 m 0 -13 d
s 994 1736 m 0 -13 d s 997 1734 m 0 -9 d s 999 1732 m 0 -4 d s 1023 1747 m
-5 -3 d -2 -4 d 0 -4 d 2 -5 d 5 -2 d 4 0 d 5 2 d 2 5 d 0 4 d -2 4 d -5 3 d cl s
1018 1740 m 0 -4 d s 1021 1742 m 0 -8 d s 1023 1744 m 0 -13 d s 1025 1744 m
0 -13 d s 1027 1744 m 0 -13 d s 1029 1742 m 0 -8 d s 1032 1740 m 0 -4 d s
1083 1765 m -5 -2 d -2 -5 d 0 -4 d 2 -5 d 5 -2 d 4 0 d 4 2 d 2 5 d 0 4 d -2 5 d
-4 2 d cl s 1078 1758 m 0 -4 d s 1080 1760 m 0 -8 d s 1083 1763 m 0 -14 d s
1085 1763 m 0 -14 d s 1087 1763 m 0 -14 d s 1089 1760 m 0 -8 d s 1091 1758 m
0 -4 d s 1125 1781 m -4 -2 d -3 -5 d 0 -4 d 3 -4 d 4 -2 d 4 0 d 5 2 d 2 4 d
0 4 d -2 5 d -5 2 d cl s 1121 1774 m 0 -4 d s 1123 1777 m 0 -9 d s 1125 1779 m
0 -13 d s 1127 1779 m 0 -13 d s 1129 1779 m 0 -13 d s 1131 1777 m 0 -9 d s
1134 1774 m 0 -4 d s 1185 1810 m -5 -2 d -2 -4 d 0 -4 d 2 -5 d 5 -2 d 4 0 d
4 2 d 2 5 d 0 4 d -2 4 d -4 2 d cl s 1180 1804 m 0 -4 d s 1182 1806 m 0 -9 d s
1185 1808 m 0 -13 d s 1187 1808 m 0 -13 d s 1189 1808 m 0 -13 d s 1191 1806 m
0 -9 d s 1193 1804 m 0 -4 d s 1227 1837 m -4 -3 d -3 -4 d 0 -4 d 3 -5 d 4 -2 d
4 0 d 5 2 d 2 5 d 0 4 d -2 4 d -5 3 d cl s 1223 1830 m 0 -4 d s 1225 1832 m
0 -8 d s 1227 1834 m 0 -13 d s 1229 1834 m 0 -13 d s 1231 1834 m 0 -13 d s
1233 1832 m 0 -8 d s 1236 1830 m 0 -4 d s 1260 1862 m -5 -2 d -2 -5 d 0 -4 d
2 -5 d 5 -2 d 4 0 d 4 2 d 3 5 d 0 4 d -3 5 d -4 2 d cl s 1255 1855 m 0 -4 d s
1258 1857 m 0 -8 d s 1260 1860 m 0 -14 d s 1262 1860 m 0 -14 d s 1264 1860 m
0 -14 d s 1266 1857 m 0 -8 d s 1268 1855 m 0 -4 d s 1287 1886 m -5 -2 d -2 -4 d
0 -5 d 2 -4 d 5 -2 d 4 0 d 4 2 d 3 4 d 0 5 d -3 4 d -4 2 d cl s 1282 1880 m
0 -5 d s 1284 1882 m 0 -9 d s 1287 1884 m 0 -13 d s 1289 1884 m 0 -13 d s
1291 1884 m 0 -13 d s 1293 1882 m 0 -9 d s 1295 1880 m 0 -5 d s 1309 1913 m
-4 -3 d -2 -4 d 0 -4 d 2 -5 d 4 -2 d 5 0 d 4 2 d 2 5 d 0 4 d -2 4 d -4 3 d cl s
1305 1906 m 0 -4 d s 1307 1908 m 0 -8 d s 1309 1910 m 0 -13 d s 1311 1910 m
0 -13 d s 1314 1910 m 0 -13 d s 1316 1908 m 0 -8 d s 1318 1906 m 0 -4 d s
551 1642 m 60 16 d 75 15 d 50 10 d 52 9 d 60 10 d 42 7 d 60 12 d 42 9 d 33 8 d
60 18 d 42 16 d 60 30 d 42 26 d 33 25 d 27 25 d 22 26 d 15 24 d s 2116 121 m
21 -27 d s 2114 120 m 21 -27 d s 2117 122 m 21 -27 d s 2137 121 m -21 -27 d s
2135 120 m -21 -27 d s 2138 122 m -21 -27 d s 550 1642 m -4 -1 d -2 -3 d
-1 -3 d 0 -3 d 1 -4 d 2 -2 d 4 -1 d 2 0 d 4 1 d 3 2 d 1 4 d 0 3 d -1 3 d -3 3 d
-4 1 d cl s 610 1658 m -4 -1 d -3 -2 d -1 -4 d 0 -3 d 1 -3 d 3 -3 d 4 -1 d
2 0 d 4 1 d 2 3 d 2 3 d 0 3 d -2 4 d -2 2 d -4 1 d cl s 685 1674 m -4 -2 d
-2 -2 d -2 -4 d 0 -2 d 2 -4 d 2 -3 d 4 -1 d 2 0 d 4 1 d 3 3 d 1 4 d 0 2 d
-1 4 d -3 2 d -4 2 d cl s 734 1682 m -3 -1 d -3 -2 d -1 -4 d 0 -3 d 1 -3 d
3 -3 d 3 -1 d 3 0 d 4 1 d 2 3 d 1 3 d 0 3 d -1 4 d -2 2 d -4 1 d cl s
787 1691 m -4 -2 d -2 -2 d -2 -4 d 0 -2 d 2 -4 d 2 -2 d 4 -2 d 2 0 d 4 2 d
3 2 d 1 4 d 0 2 d -1 4 d -3 2 d -4 2 d cl s 847 1700 m -4 -2 d -3 -2 d -1 -4 d
0 -2 d 1 -4 d 3 -3 d 4 -1 d 2 0 d 4 1 d 2 3 d 2 4 d 0 2 d -2 4 d -2 2 d -4 2 d
cl s 889 1706 m -4 -2 d -2 -2 d -2 -4 d 0 -2 d 2 -4 d 2 -3 d 4 -1 d 2 0 d 4 1 d
3 3 d 1 4 d 0 2 d -1 4 d -3 2 d -4 2 d cl s 949 1715 m -4 -1 d -3 -3 d -1 -4 d
0 -2 d 1 -4 d 3 -2 d 4 -2 d 2 0 d 4 2 d 2 2 d 2 4 d 0 2 d -2 4 d -2 3 d -4 1 d
cl s 991 1722 m -4 -1 d -2 -3 d -2 -3 d 0 -3 d 2 -4 d 2 -2 d 4 -1 d 2 0 d 4 1 d
3 2 d 1 4 d 0 3 d -1 3 d -3 3 d -4 1 d cl s 1024 1729 m -4 -1 d -2 -3 d -2 -4 d
0 -2 d 2 -4 d 2 -2 d 4 -2 d 2 0 d 4 2 d 3 2 d 1 4 d 0 2 d -1 4 d -3 3 d -4 1 d
cl s 1083 1743 m -3 -1 d -3 -2 d -1 -4 d 0 -3 d 1 -3 d 3 -3 d 3 -1 d 3 0 d
4 1 d 2 3 d 1 3 d 0 3 d -1 4 d -2 2 d -4 1 d cl s 1126 1756 m -4 -1 d -2 -2 d
-2 -4 d 0 -3 d 2 -3 d 2 -3 d 4 -1 d 2 0 d 4 1 d 3 3 d 1 3 d 0 3 d -1 4 d -3 2 d
-4 1 d cl s 1186 1798 m -4 -1 d -3 -3 d -1 -3 d 0 -3 d 1 -4 d 3 -2 d 4 -1 d
2 0 d 4 1 d 2 2 d 1 4 d 0 3 d -1 3 d -2 3 d -4 1 d cl s 1228 1817 m -4 -1 d
-2 -3 d -2 -4 d 0 -2 d 2 -4 d 2 -2 d 4 -2 d 2 0 d 4 2 d 3 2 d 1 4 d 0 2 d
-1 4 d -3 3 d -4 1 d cl s 1261 1841 m -4 -1 d -3 -3 d -1 -4 d 0 -2 d 1 -4 d
3 -2 d 4 -2 d 2 0 d 4 2 d 2 2 d 2 4 d 0 2 d -2 4 d -2 3 d -4 1 d cl s
1288 1865 m -4 -1 d -3 -3 d -1 -3 d 0 -3 d 1 -4 d 3 -2 d 4 -1 d 2 0 d 4 1 d
2 2 d 2 4 d 0 3 d -2 3 d -2 3 d -4 1 d cl s 1310 1888 m -3 -1 d -3 -2 d -1 -4 d
0 -3 d 1 -3 d 3 -3 d 3 -1 d 3 0 d 3 1 d 3 3 d 1 3 d 0 3 d -1 4 d -3 2 d -3 1 d
cl s 1330 1918 m -4 -1 d -2 -2 d -2 -4 d 0 -3 d 2 -3 d 2 -3 d 4 -1 d 2 0 d
4 1 d 3 3 d 1 3 d 0 3 d -1 4 d -3 2 d -4 1 d cl s 551 1633 m 60 17 d 75 15 d
50 9 d 52 8 d 60 9 d 42 6 d 60 9 d 42 7 d 33 7 d 60 15 d 42 13 d 60 41 d
42 19 d 33 24 d 27 24 d 22 24 d 20 30 d 8 18 d s 2116 121 m 21 -27 d s
2114 120 m 21 -27 d s 2117 122 m 21 -27 d s 2137 121 m -21 -27 d s 2135 120 m
-21 -27 d s 2138 122 m -21 -27 d s 1364 1073 m 855 0 d 0 855 d -855 0 d cl s
1364 1073 m 0 855 d s 1386 1215 m -22 0 d s 1375 1244 m -11 0 d s 1375 1272 m
-11 0 d s 1375 1301 m -11 0 d s 1375 1329 m -11 0 d s 1386 1358 m -22 0 d s
1375 1386 m -11 0 d s 1375 1415 m -11 0 d s 1375 1444 m -11 0 d s 1375 1472 m
-11 0 d s 1386 1501 m -22 0 d s 1375 1529 m -11 0 d s 1375 1558 m -11 0 d s
1375 1586 m -11 0 d s 1375 1615 m -11 0 d s 1386 1643 m -22 0 d s 1375 1672 m
-11 0 d s 1375 1700 m -11 0 d s 1375 1729 m -11 0 d s 1375 1757 m -11 0 d s
1386 1786 m -22 0 d s 1375 1814 m -11 0 d s 1375 1843 m -11 0 d s 1375 1871 m
-11 0 d s 1375 1900 m -11 0 d s 1386 1928 m -22 0 d s 1386 1215 m -22 0 d s
1375 1187 m -11 0 d s 1375 1158 m -11 0 d s 1375 1130 m -11 0 d s 1375 1101 m
-11 0 d s 1364 1073 m 855 0 d s 1364 1084 m 0 -11 d s 1406 1084 m 0 -11 d s
1439 1084 m 0 -11 d s 1466 1084 m 0 -11 d s 1489 1084 m 0 -11 d s 1508 1084 m
0 -11 d s 1526 1084 m 0 -11 d s 1541 1095 m 0 -22 d s 1643 1084 m 0 -11 d s
1703 1084 m 0 -11 d s 1745 1084 m 0 -11 d s 1778 1084 m 0 -11 d s 1805 1084 m
0 -11 d s 1828 1084 m 0 -11 d s 1847 1084 m 0 -11 d s 1865 1084 m 0 -11 d s
1880 1095 m 0 -22 d s 1982 1084 m 0 -11 d s 2042 1084 m 0 -11 d s 2084 1084 m
0 -11 d s 2117 1084 m 0 -11 d s 2144 1084 m 0 -11 d s 2167 1084 m 0 -11 d s
2186 1084 m 0 -11 d s 2204 1084 m 0 -11 d s 2219 1095 m 0 -22 d s 1404 1608 m
-4 -3 d -2 -4 d 0 -4 d 2 -5 d 4 -2 d 5 0 d 4 2 d 2 5 d 0 4 d -2 4 d -4 3 d cl s
1400 1601 m 0 -4 d s 1402 1603 m 0 -8 d s 1404 1605 m 0 -13 d s 1406 1605 m
0 -13 d s 1409 1605 m 0 -13 d s 1411 1603 m 0 -8 d s 1413 1601 m 0 -4 d s
1464 1614 m -4 -3 d -3 -4 d 0 -4 d 3 -5 d 4 -2 d 4 0 d 5 2 d 2 5 d 0 4 d -2 4 d
-5 3 d cl s 1460 1607 m 0 -4 d s 1462 1609 m 0 -8 d s 1464 1611 m 0 -13 d s
1466 1611 m 0 -13 d s 1468 1611 m 0 -13 d s 1470 1609 m 0 -8 d s 1473 1607 m
0 -4 d s 1539 1624 m -4 -3 d -2 -4 d 0 -4 d 2 -5 d 4 -2 d 4 0 d 5 2 d 2 5 d
0 4 d -2 4 d -5 3 d cl s 1535 1617 m 0 -4 d s 1537 1619 m 0 -9 d s 1539 1621 m
0 -13 d s 1541 1621 m 0 -13 d s 1543 1621 m 0 -13 d s 1546 1619 m 0 -9 d s
1548 1617 m 0 -4 d s 1589 1630 m -5 -2 d -2 -5 d 0 -4 d 2 -4 d 5 -2 d 4 0 d
4 2 d 3 4 d 0 4 d -3 5 d -4 2 d cl s 1584 1623 m 0 -4 d s 1586 1626 m 0 -9 d s
1589 1628 m 0 -13 d s 1591 1628 m 0 -13 d s 1593 1628 m 0 -13 d s 1595 1626 m
0 -9 d s 1597 1623 m 0 -4 d s 1641 1637 m -4 -2 d -2 -5 d 0 -4 d 2 -4 d 4 -3 d
4 0 d 5 3 d 2 4 d 0 4 d -2 5 d -5 2 d cl s 1637 1630 m 0 -4 d s 1639 1633 m
0 -9 d s 1641 1635 m 0 -13 d s 1643 1635 m 0 -13 d s 1645 1635 m 0 -13 d s
1648 1633 m 0 -9 d s 1650 1630 m 0 -4 d s 1701 1645 m -5 -2 d -2 -5 d 0 -4 d
2 -4 d 5 -2 d 4 0 d 5 2 d 2 4 d 0 4 d -2 5 d -5 2 d cl s 1696 1638 m 0 -4 d s
1699 1641 m 0 -9 d s 1701 1643 m 0 -13 d s 1703 1643 m 0 -13 d s 1705 1643 m
0 -13 d s 1707 1641 m 0 -9 d s 1710 1638 m 0 -4 d s 1743 1650 m -4 -2 d -2 -4 d
0 -4 d 2 -5 d 4 -2 d 4 0 d 5 2 d 2 5 d 0 4 d -2 4 d -5 2 d cl s 1739 1644 m
0 -4 d s 1741 1646 m 0 -9 d s 1743 1648 m 0 -13 d s 1745 1648 m 0 -13 d s
1747 1648 m 0 -13 d s 1750 1646 m 0 -9 d s 1752 1644 m 0 -4 d s 1803 1663 m
-5 -2 d -2 -5 d 0 -4 d 2 -4 d 5 -3 d 4 0 d 5 3 d 2 4 d 0 4 d -2 5 d -5 2 d cl s
1798 1656 m 0 -4 d s 1801 1659 m 0 -9 d s 1803 1661 m 0 -13 d s 1805 1661 m
0 -13 d s 1807 1661 m 0 -13 d s 1809 1659 m 0 -9 d s 1812 1656 m 0 -4 d s
1845 1672 m -4 -2 d -2 -4 d 0 -5 d 2 -4 d 4 -2 d 5 0 d 4 2 d 2 4 d 0 5 d -2 4 d
-4 2 d cl s 1841 1666 m 0 -5 d s 1843 1668 m 0 -9 d s 1845 1670 m 0 -13 d s
1847 1670 m 0 -13 d s 1850 1670 m 0 -13 d s 1852 1668 m 0 -9 d s 1854 1666 m
0 -5 d s 1878 1680 m -4 -2 d -3 -4 d 0 -4 d 3 -5 d 4 -2 d 4 0 d 5 2 d 2 5 d
0 4 d -2 4 d -5 2 d cl s 1874 1674 m 0 -4 d s 1876 1676 m 0 -9 d s 1878 1678 m
0 -13 d s 1880 1678 m 0 -13 d s 1882 1678 m 0 -13 d s 1885 1676 m 0 -9 d s
1887 1674 m 0 -4 d s 1938 1700 m -5 -3 d -2 -4 d 0 -4 d 2 -5 d 5 -2 d 4 0 d
4 2 d 3 5 d 0 4 d -3 4 d -4 3 d cl s 1933 1693 m 0 -4 d s 1936 1695 m 0 -8 d s
1938 1697 m 0 -13 d s 1940 1697 m 0 -13 d s 1942 1697 m 0 -13 d s 1944 1695 m
0 -8 d s 1946 1693 m 0 -4 d s 1980 1717 m -4 -2 d -3 -4 d 0 -5 d 3 -4 d 4 -2 d
4 0 d 5 2 d 2 4 d 0 5 d -2 4 d -5 2 d cl s 1976 1711 m 0 -5 d s 1978 1713 m
0 -9 d s 1980 1715 m 0 -13 d s 1982 1715 m 0 -13 d s 1984 1715 m 0 -13 d s
1987 1713 m 0 -9 d s 1989 1711 m 0 -5 d s 2040 1749 m -5 -2 d -2 -4 d 0 -5 d
2 -4 d 5 -2 d 4 0 d 4 2 d 3 4 d 0 5 d -3 4 d -4 2 d cl s 2035 1743 m 0 -5 d s
2038 1745 m 0 -9 d s 2040 1747 m 0 -13 d s 2042 1747 m 0 -13 d s 2044 1747 m
0 -13 d s 2046 1745 m 0 -9 d s 2048 1743 m 0 -5 d s 2082 1778 m -4 -2 d -2 -5 d
0 -4 d 2 -4 d 4 -3 d 4 0 d 5 3 d 2 4 d 0 4 d -2 5 d -5 2 d cl s 2078 1771 m
0 -4 d s 2080 1774 m 0 -9 d s 2082 1776 m 0 -13 d s 2084 1776 m 0 -13 d s
2086 1776 m 0 -13 d s 2089 1774 m 0 -9 d s 2091 1771 m 0 -4 d s 2115 1806 m
-4 -2 d -3 -5 d 0 -4 d 3 -5 d 4 -2 d 4 0 d 5 2 d 2 5 d 0 4 d -2 5 d -5 2 d cl s
2111 1799 m 0 -4 d s 2113 1801 m 0 -8 d s 2115 1804 m 0 -14 d s 2117 1804 m
0 -14 d s 2119 1804 m 0 -14 d s 2121 1801 m 0 -8 d s 2124 1799 m 0 -4 d s
2142 1833 m -5 -2 d -2 -4 d 0 -4 d 2 -5 d 5 -2 d 4 0 d 4 2 d 3 5 d 0 4 d -3 4 d
-4 2 d cl s 2137 1827 m 0 -4 d s 2140 1829 m 0 -9 d s 2142 1831 m 0 -13 d s
2144 1831 m 0 -13 d s 2146 1831 m 0 -13 d s 2148 1829 m 0 -9 d s 2150 1827 m
0 -4 d s 2164 1863 m -4 -2 d -2 -4 d 0 -5 d 2 -4 d 4 -2 d 5 0 d 4 2 d 2 4 d
0 5 d -2 4 d -4 2 d cl s 2160 1857 m 0 -5 d s 2162 1859 m 0 -9 d s 2164 1861 m
0 -13 d s 2167 1861 m 0 -13 d s 2169 1861 m 0 -13 d s 2171 1859 m 0 -9 d s
2173 1857 m 0 -5 d s 2184 1898 m -4 -2 d -2 -5 d 0 -4 d 2 -4 d 4 -2 d 4 0 d
5 2 d 2 4 d 0 4 d -2 5 d -5 2 d cl s 2180 1891 m 0 -4 d s 2182 1894 m 0 -9 d s
2184 1896 m 0 -13 d s 2186 1896 m 0 -13 d s 2188 1896 m 0 -13 d s 2191 1894 m
0 -9 d s 2193 1891 m 0 -4 d s 1406 1599 m 60 6 d 75 10 d 50 6 d 52 7 d 60 8 d
42 6 d 60 12 d 42 9 d 33 9 d 60 19 d 42 17 d 60 32 d 42 29 d 33 28 d 27 28 d
23 29 d 19 35 d 14 39 d s 2116 121 m 21 -27 d s 2114 120 m 21 -27 d s
2117 122 m 21 -27 d s 2137 121 m -21 -27 d s 2135 120 m -21 -27 d s 2138 122 m
-21 -27 d s 1405 1594 m -4 -1 d -2 -2 d -1 -4 d 0 -3 d 1 -3 d 2 -3 d 4 -1 d
3 0 d 3 1 d 3 3 d 1 3 d 0 3 d -1 4 d -3 2 d -3 1 d cl s 1465 1601 m -4 -1 d
-2 -2 d -2 -4 d 0 -3 d 2 -3 d 2 -3 d 4 -1 d 2 0 d 4 1 d 3 3 d 1 3 d 0 3 d
-1 4 d -3 2 d -4 1 d cl s 1540 1610 m -4 -1 d -2 -3 d -1 -4 d 0 -2 d 1 -4 d
2 -2 d 4 -2 d 3 0 d 3 2 d 3 2 d 1 4 d 0 2 d -1 4 d -3 3 d -3 1 d cl s
1590 1615 m -4 -1 d -3 -3 d -1 -3 d 0 -3 d 1 -4 d 3 -2 d 4 -1 d 2 0 d 4 1 d
2 2 d 2 4 d 0 3 d -2 3 d -2 3 d -4 1 d cl s 1642 1621 m -4 -2 d -2 -2 d -1 -4 d
0 -2 d 1 -4 d 2 -2 d 4 -2 d 3 0 d 3 2 d 3 2 d 1 4 d 0 2 d -1 4 d -3 2 d -3 2 d
cl s 1702 1628 m -4 -2 d -3 -2 d -1 -4 d 0 -2 d 1 -4 d 3 -3 d 4 -1 d 2 0 d
4 1 d 2 3 d 2 4 d 0 2 d -2 4 d -2 2 d -4 2 d cl s 1744 1633 m -4 -1 d -2 -3 d
-1 -4 d 0 -2 d 1 -4 d 2 -2 d 4 -2 d 3 0 d 3 2 d 3 2 d 1 4 d 0 2 d -1 4 d -3 3 d
-3 1 d cl s 1804 1641 m -4 -1 d -2 -3 d -2 -4 d 0 -2 d 2 -4 d 2 -2 d 4 -2 d
2 0 d 4 2 d 2 2 d 2 4 d 0 2 d -2 4 d -2 3 d -4 1 d cl s 1846 1648 m -4 -2 d
-2 -2 d -1 -4 d 0 -2 d 1 -4 d 2 -3 d 4 -1 d 3 0 d 3 1 d 3 3 d 1 4 d 0 2 d
-1 4 d -3 2 d -3 2 d cl s 1879 1654 m -4 -1 d -2 -3 d -2 -4 d 0 -2 d 2 -4 d
2 -2 d 4 -2 d 2 0 d 4 2 d 3 2 d 1 4 d 0 2 d -1 4 d -3 3 d -4 1 d cl s
1939 1670 m -4 -2 d -3 -2 d -1 -4 d 0 -2 d 1 -4 d 3 -3 d 4 -1 d 2 0 d 4 1 d
2 3 d 2 4 d 0 2 d -2 4 d -2 2 d -4 2 d cl s 1981 1689 m -4 -1 d -2 -3 d -2 -3 d
0 -3 d 2 -4 d 2 -2 d 4 -1 d 2 0 d 4 1 d 3 2 d 1 4 d 0 3 d -1 3 d -3 3 d -4 1 d
cl s 2041 1715 m -4 -1 d -3 -2 d -1 -4 d 0 -3 d 1 -3 d 3 -3 d 4 -1 d 2 0 d
4 1 d 2 3 d 2 3 d 0 3 d -2 4 d -2 2 d -4 1 d cl s 2083 1749 m -4 -1 d -2 -2 d
-1 -4 d 0 -3 d 1 -3 d 2 -3 d 4 -1 d 2 0 d 4 1 d 3 3 d 1 3 d 0 3 d -1 4 d -3 2 d
-4 1 d cl s 2116 1772 m -4 -1 d -2 -3 d -2 -3 d 0 -3 d 2 -4 d 2 -2 d 4 -1 d
2 0 d 4 1 d 3 2 d 1 4 d 0 3 d -1 3 d -3 3 d -4 1 d cl s 2143 1795 m -4 -1 d
-3 -2 d -1 -4 d 0 -3 d 1 -3 d 3 -3 d 4 -1 d 2 0 d 4 1 d 2 3 d 2 3 d 0 3 d
-2 4 d -2 2 d -4 1 d cl s 2165 1823 m -3 -1 d -3 -3 d -1 -3 d 0 -3 d 1 -4 d
3 -2 d 3 -1 d 3 0 d 4 1 d 2 2 d 1 4 d 0 3 d -1 3 d -2 3 d -4 1 d cl s
2185 1852 m -4 -2 d -2 -2 d -1 -4 d 0 -2 d 1 -4 d 2 -3 d 4 -1 d 3 0 d 3 1 d
3 3 d 1 4 d 0 2 d -1 4 d -3 2 d -3 2 d cl s 2202 1903 m -3 -2 d -3 -2 d -1 -4 d
0 -2 d 1 -4 d 3 -3 d 3 -1 d 3 0 d 4 1 d 2 3 d 1 4 d 0 2 d -1 4 d -2 2 d -4 2 d
cl s 1406 1586 m 60 7 d 75 8 d 50 5 d 52 6 d 60 7 d 42 5 d 60 8 d 42 7 d 33 6 d
60 16 d 42 19 d 60 27 d 42 34 d 33 22 d 27 24 d 23 27 d 19 29 d 18 51 d s
2116 121 m 21 -27 d s 2114 120 m 21 -27 d s 2117 122 m 21 -27 d s 2137 121 m
-21 -27 d s 2135 120 m -21 -27 d s 2138 122 m -21 -27 d s 509 218 m 855 0 d
0 855 d -855 0 d cl s 509 218 m 0 855 d s 531 218 m -22 0 d s 520 246 m -11 0 d
s 520 275 m -11 0 d s 520 303 m -11 0 d s 520 332 m -11 0 d s 531 360 m -22 0 d
s 520 389 m -11 0 d s 520 417 m -11 0 d s 520 446 m -11 0 d s 520 474 m -11 0 d
s 531 503 m -22 0 d s 520 531 m -11 0 d s 520 560 m -11 0 d s 520 588 m -11 0 d
s 520 617 m -11 0 d s 531 645 m -22 0 d s 520 674 m -11 0 d s 520 702 m -11 0 d
s 520 731 m -11 0 d s 520 759 m -11 0 d s 531 788 m -22 0 d s 520 816 m -11 0 d
s 520 845 m -11 0 d s 520 873 m -11 0 d s 520 902 m -11 0 d s 531 930 m -22 0 d
s 520 959 m -11 0 d s 520 987 m -11 0 d s 520 1016 m -11 0 d s 520 1044 m
-11 0 d s 531 1073 m -22 0 d s 394 236 m -5 -2 d -3 -5 d -2 -9 d 0 -5 d 2 -8 d
3 -6 d 5 -1 d 4 0 d 5 1 d 3 6 d 2 8 d 0 5 d -2 9 d -3 5 d -5 2 d cl s 422 203 m
-2 -2 d 2 -1 d 2 1 d cl s 457 236 m -18 0 d -1 -16 d 1 2 d 5 2 d 6 0 d 5 -2 d
3 -3 d 2 -5 d 0 -4 d -2 -5 d -3 -4 d -5 -1 d -6 0 d -5 1 d -1 2 d -2 4 d s
394 379 m -5 -2 d -3 -5 d -2 -9 d 0 -5 d 2 -9 d 3 -5 d 5 -2 d 4 0 d 5 2 d 3 5 d
2 9 d 0 5 d -2 9 d -3 5 d -5 2 d cl s 422 346 m -2 -2 d 2 -2 d 2 2 d cl s
458 373 m -1 4 d -6 2 d -3 0 d -5 -2 d -4 -5 d -1 -9 d 0 -9 d 1 -7 d 4 -3 d
5 -2 d 2 0 d 5 2 d 3 3 d 2 6 d 0 1 d -2 5 d -3 4 d -5 2 d -2 0 d -5 -2 d
-4 -4 d -1 -5 d s 394 521 m -5 -2 d -3 -5 d -2 -9 d 0 -5 d 2 -8 d 3 -6 d 5 -1 d
4 0 d 5 1 d 3 6 d 2 8 d 0 5 d -2 9 d -3 5 d -5 2 d cl s 422 488 m -2 -2 d
2 -1 d 2 1 d cl s 460 521 m -17 -36 d s 436 521 m 24 0 d s 394 664 m -5 -2 d
-3 -5 d -2 -9 d 0 -5 d 2 -9 d 3 -5 d 5 -2 d 4 0 d 5 2 d 3 5 d 2 9 d 0 5 d
-2 9 d -3 5 d -5 2 d cl s 422 631 m -2 -2 d 2 -2 d 2 2 d cl s 444 664 m -5 -2 d
-1 -4 d 0 -3 d 1 -4 d 4 -1 d 7 -2 d 5 -2 d 3 -3 d 2 -4 d 0 -5 d -2 -3 d -1 -2 d
-6 -2 d -7 0 d -5 2 d -1 2 d -2 3 d 0 5 d 2 4 d 3 3 d 5 2 d 7 2 d 4 1 d 1 4 d
0 3 d -1 4 d -6 2 d cl s 394 806 m -5 -2 d -3 -5 d -2 -8 d 0 -6 d 2 -8 d 3 -6 d
5 -1 d 4 0 d 5 1 d 3 6 d 2 8 d 0 6 d -2 8 d -3 5 d -5 2 d cl s 422 773 m
-2 -2 d 2 -1 d 2 1 d cl s 458 794 m -1 -5 d -4 -4 d -5 -1 d -2 0 d -5 1 d
-3 4 d -2 5 d 0 2 d 2 5 d 3 3 d 5 2 d 2 0 d 5 -2 d 4 -3 d 1 -7 d 0 -9 d -1 -8 d
-4 -6 d -5 -1 d -4 0 d -5 1 d -1 4 d s 441 942 m 3 1 d 6 6 d 0 -37 d s
389 1084 m 3 2 d 6 5 d 0 -36 d s 422 1058 m -2 -1 d 2 -2 d 2 2 d cl s
441 1084 m 3 2 d 6 5 d 0 -36 d s 509 218 m 855 0 d s 509 229 m 0 -11 d s
551 229 m 0 -11 d s 584 229 m 0 -11 d s 611 229 m 0 -11 d s 634 229 m 0 -11 d s
653 229 m 0 -11 d s 671 229 m 0 -11 d s 686 240 m 0 -22 d s 662 175 m 3 1 d
6 5 d 0 -36 d s 702 181 m -5 -1 d -4 -5 d -2 -9 d 0 -5 d 2 -9 d 4 -5 d 5 -2 d
3 0 d 5 2 d 4 5 d 2 9 d 0 5 d -2 9 d -4 5 d -5 1 d cl s 736 192 m 22 0 d s
767 201 m 0 1 d 2 3 d 1 1 d 2 1 d 5 0 d 3 -1 d 1 -1 d 1 -3 d 0 -2 d -1 -3 d
-3 -3 d -12 -13 d 17 0 d s 788 229 m 0 -11 d s 848 229 m 0 -11 d s 890 229 m
0 -11 d s 923 229 m 0 -11 d s 950 229 m 0 -11 d s 973 229 m 0 -11 d s 992 229 m
0 -11 d s 1010 229 m 0 -11 d s 1025 240 m 0 -22 d s 1001 175 m 3 1 d 5 5 d
0 -36 d s 1041 181 m -6 -1 d -3 -5 d -2 -9 d 0 -5 d 2 -9 d 3 -5 d 6 -2 d 3 0 d
5 2 d 4 5 d 2 9 d 0 5 d -2 9 d -4 5 d -5 1 d cl s 1075 192 m 22 0 d s
1109 202 m 2 1 d 4 4 d 0 -26 d s 1127 229 m 0 -11 d s 1187 229 m 0 -11 d s
1229 229 m 0 -11 d s 1262 229 m 0 -11 d s 1289 229 m 0 -11 d s 1311 229 m
0 -11 d s 1331 229 m 0 -11 d s 1348 229 m 0 -11 d s 1364 240 m 0 -22 d s
1357 175 m 4 1 d 5 5 d 0 -36 d s 549 674 m -4 -3 d -2 -4 d 0 -4 d 2 -5 d 4 -2 d
4 0 d 5 2 d 2 5 d 0 4 d -2 4 d -5 3 d cl s 545 667 m 0 -4 d s 547 669 m 0 -9 d
s 549 671 m 0 -13 d s 551 671 m 0 -13 d s 553 671 m 0 -13 d s 556 669 m 0 -9 d
s 558 667 m 0 -4 d s 609 686 m -5 -3 d -2 -4 d 0 -4 d 2 -5 d 5 -2 d 4 0 d 4 2 d
3 5 d 0 4 d -3 4 d -4 3 d cl s 604 679 m 0 -4 d s 607 681 m 0 -8 d s 609 683 m
0 -13 d s 611 683 m 0 -13 d s 613 683 m 0 -13 d s 615 681 m 0 -8 d s 617 679 m
0 -4 d s 684 702 m -4 -2 d -3 -5 d 0 -4 d 3 -5 d 4 -2 d 4 0 d 5 2 d 2 5 d 0 4 d
-2 5 d -5 2 d cl s 680 695 m 0 -4 d s 682 697 m 0 -8 d s 684 700 m 0 -14 d s
686 700 m 0 -14 d s 688 700 m 0 -14 d s 691 697 m 0 -8 d s 693 695 m 0 -4 d s
733 710 m -4 -2 d -2 -4 d 0 -5 d 2 -4 d 4 -2 d 5 0 d 4 2 d 2 4 d 0 5 d -2 4 d
-4 2 d cl s 729 704 m 0 -5 d s 731 706 m 0 -9 d s 733 708 m 0 -13 d s 736 708 m
0 -13 d s 738 708 m 0 -13 d s 740 706 m 0 -9 d s 742 704 m 0 -5 d s 786 721 m
-4 -2 d -3 -4 d 0 -5 d 3 -4 d 4 -2 d 4 0 d 5 2 d 2 4 d 0 5 d -2 4 d -5 2 d cl s
782 715 m 0 -5 d s 784 717 m 0 -9 d s 786 719 m 0 -13 d s 788 719 m 0 -13 d s
790 719 m 0 -13 d s 793 717 m 0 -9 d s 795 715 m 0 -5 d s 846 735 m -5 -2 d
-2 -5 d 0 -4 d 2 -4 d 5 -3 d 4 0 d 4 3 d 3 4 d 0 4 d -3 5 d -4 2 d cl s
841 728 m 0 -4 d s 843 731 m 0 -9 d s 846 733 m 0 -13 d s 848 733 m 0 -13 d s
850 733 m 0 -13 d s 852 731 m 0 -9 d s 854 728 m 0 -4 d s 888 745 m -4 -3 d
-3 -4 d 0 -4 d 3 -5 d 4 -2 d 4 0 d 5 2 d 2 5 d 0 4 d -2 4 d -5 3 d cl s
884 738 m 0 -4 d s 886 740 m 0 -8 d s 888 742 m 0 -13 d s 890 742 m 0 -13 d s
892 742 m 0 -13 d s 895 740 m 0 -8 d s 897 738 m 0 -4 d s 948 760 m -5 -2 d
-2 -5 d 0 -4 d 2 -4 d 5 -3 d 4 0 d 4 3 d 3 4 d 0 4 d -3 5 d -4 2 d cl s
943 753 m 0 -4 d s 946 755 m 0 -8 d s 948 758 m 0 -13 d s 950 758 m 0 -13 d s
952 758 m 0 -13 d s 954 755 m 0 -8 d s 956 753 m 0 -4 d s 990 772 m -4 -2 d
-3 -4 d 0 -5 d 3 -4 d 4 -2 d 4 0 d 5 2 d 2 4 d 0 5 d -2 4 d -5 2 d cl s
986 766 m 0 -5 d s 988 768 m 0 -9 d s 990 770 m 0 -13 d s 992 770 m 0 -13 d s
994 770 m 0 -13 d s 997 768 m 0 -9 d s 999 766 m 0 -5 d s 1023 783 m -5 -2 d
-2 -4 d 0 -4 d 2 -5 d 5 -2 d 4 0 d 5 2 d 2 5 d 0 4 d -2 4 d -5 2 d cl s
1018 777 m 0 -4 d s 1021 779 m 0 -9 d s 1023 781 m 0 -13 d s 1025 781 m 0 -13 d
s 1027 781 m 0 -13 d s 1029 779 m 0 -9 d s 1032 777 m 0 -4 d s 1083 808 m
-5 -2 d -2 -5 d 0 -4 d 2 -5 d 5 -2 d 4 0 d 4 2 d 2 5 d 0 4 d -2 5 d -4 2 d cl s
1078 801 m 0 -4 d s 1080 803 m 0 -8 d s 1083 806 m 0 -14 d s 1085 806 m 0 -14 d
s 1087 806 m 0 -14 d s 1089 803 m 0 -8 d s 1091 801 m 0 -4 d s 1125 829 m
-4 -2 d -3 -5 d 0 -4 d 3 -5 d 4 -2 d 4 0 d 5 2 d 2 5 d 0 4 d -2 5 d -5 2 d cl s
1121 822 m 0 -4 d s 1123 824 m 0 -8 d s 1125 827 m 0 -14 d s 1127 827 m 0 -14 d
s 1129 827 m 0 -14 d s 1131 824 m 0 -8 d s 1134 822 m 0 -4 d s 1185 865 m
-5 -3 d -2 -4 d 0 -4 d 2 -5 d 5 -2 d 4 0 d 4 2 d 2 5 d 0 4 d -2 4 d -4 3 d cl s
1180 858 m 0 -4 d s 1182 860 m 0 -8 d s 1185 862 m 0 -13 d s 1187 862 m 0 -13 d
s 1189 862 m 0 -13 d s 1191 860 m 0 -8 d s 1193 858 m 0 -4 d s 1227 897 m
-4 -2 d -3 -5 d 0 -4 d 3 -4 d 4 -3 d 4 0 d 5 3 d 2 4 d 0 4 d -2 5 d -5 2 d cl s
1223 890 m 0 -4 d s 1225 892 m 0 -8 d s 1227 895 m 0 -13 d s 1229 895 m 0 -13 d
s 1231 895 m 0 -13 d s 1233 892 m 0 -8 d s 1236 890 m 0 -4 d s 1260 927 m
-5 -2 d -2 -4 d 0 -5 d 2 -4 d 5 -2 d 4 0 d 4 2 d 3 4 d 0 5 d -3 4 d -4 2 d cl s
1255 921 m 0 -5 d s 1258 923 m 0 -9 d s 1260 925 m 0 -13 d s 1262 925 m 0 -13 d
s 1264 925 m 0 -13 d s 1266 923 m 0 -9 d s 1268 921 m 0 -5 d s 1287 958 m
-5 -2 d -2 -5 d 0 -4 d 2 -4 d 5 -2 d 4 0 d 4 2 d 3 4 d 0 4 d -3 5 d -4 2 d cl s
1282 951 m 0 -4 d s 1284 954 m 0 -9 d s 1287 956 m 0 -13 d s 1289 956 m 0 -13 d
s 1291 956 m 0 -13 d s 1293 954 m 0 -9 d s 1295 951 m 0 -4 d s 1309 990 m
-4 -2 d -2 -4 d 0 -5 d 2 -4 d 4 -2 d 5 0 d 4 2 d 2 4 d 0 5 d -2 4 d -4 2 d cl s
1305 984 m 0 -5 d s 1307 986 m 0 -9 d s 1309 988 m 0 -13 d s 1311 988 m 0 -13 d
s 1314 988 m 0 -13 d s 1316 986 m 0 -9 d s 1318 984 m 0 -5 d s 1329 1029 m
-4 -3 d -3 -4 d 0 -4 d 3 -5 d 4 -2 d 4 0 d 5 2 d 2 5 d 0 4 d -2 4 d -5 3 d cl s
1325 1022 m 0 -4 d s 1327 1024 m 0 -9 d s 1329 1026 m 0 -13 d s 1331 1026 m
0 -13 d s 1333 1026 m 0 -13 d s 1336 1024 m 0 -9 d s 1338 1022 m 0 -4 d s
551 665 m 60 12 d 75 16 d 50 9 d 52 11 d 60 13 d 42 10 d 60 15 d 42 13 d
33 11 d 60 24 d 42 21 d 60 36 d 42 32 d 33 31 d 27 30 d 22 33 d 20 38 d 17 53 d
s 2116 121 m 21 -27 d s 2114 120 m 21 -27 d s 2117 122 m 21 -27 d s 2137 121 m
-21 -27 d s 2135 120 m -21 -27 d s 2138 122 m -21 -27 d s 550 661 m -4 -1 d
-2 -3 d -1 -3 d 0 -3 d 1 -4 d 2 -2 d 4 -1 d 2 0 d 4 1 d 3 2 d 1 4 d 0 3 d
-1 3 d -3 3 d -4 1 d cl s 610 673 m -4 -2 d -3 -2 d -1 -4 d 0 -2 d 1 -4 d
3 -3 d 4 -1 d 2 0 d 4 1 d 2 3 d 2 4 d 0 2 d -2 4 d -2 2 d -4 2 d cl s 685 686 m
-4 -1 d -2 -2 d -2 -4 d 0 -2 d 2 -4 d 2 -3 d 4 -1 d 2 0 d 4 1 d 3 3 d 1 4 d
0 2 d -1 4 d -3 2 d -4 1 d cl s 734 695 m -3 -1 d -3 -3 d -1 -4 d 0 -2 d 1 -4 d
3 -2 d 3 -2 d 3 0 d 4 2 d 2 2 d 1 4 d 0 2 d -1 4 d -2 3 d -4 1 d cl s 787 705 m
-4 -1 d -2 -3 d -2 -4 d 0 -2 d 2 -4 d 2 -2 d 4 -2 d 2 0 d 4 2 d 3 2 d 1 4 d
0 2 d -1 4 d -3 3 d -4 1 d cl s 847 717 m -4 -2 d -3 -2 d -1 -4 d 0 -2 d 1 -4 d
3 -3 d 4 -1 d 2 0 d 4 1 d 2 3 d 2 4 d 0 2 d -2 4 d -2 2 d -4 2 d cl s 889 725 m
-4 -2 d -2 -2 d -2 -4 d 0 -2 d 2 -4 d 2 -2 d 4 -2 d 2 0 d 4 2 d 3 2 d 1 4 d
0 2 d -1 4 d -3 2 d -4 2 d cl s 949 737 m -4 -1 d -3 -3 d -1 -3 d 0 -3 d 1 -4 d
3 -2 d 4 -1 d 2 0 d 4 1 d 2 2 d 2 4 d 0 3 d -2 3 d -2 3 d -4 1 d cl s 991 747 m
-4 -1 d -2 -2 d -2 -4 d 0 -3 d 2 -3 d 2 -3 d 4 -1 d 2 0 d 4 1 d 3 3 d 1 3 d
0 3 d -1 4 d -3 2 d -4 1 d cl s 1024 757 m -4 -1 d -2 -2 d -2 -4 d 0 -3 d
2 -3 d 2 -3 d 4 -1 d 2 0 d 4 1 d 3 3 d 1 3 d 0 3 d -1 4 d -3 2 d -4 1 d cl s
1083 782 m -3 -2 d -3 -2 d -1 -4 d 0 -2 d 1 -4 d 3 -3 d 3 -1 d 3 0 d 4 1 d
2 3 d 1 4 d 0 2 d -1 4 d -2 2 d -4 2 d cl s 1126 800 m -4 -2 d -2 -2 d -2 -4 d
0 -2 d 2 -4 d 2 -3 d 4 -1 d 2 0 d 4 1 d 3 3 d 1 4 d 0 2 d -1 4 d -3 2 d -4 2 d
cl s 1186 833 m -4 -2 d -3 -2 d -1 -4 d 0 -2 d 1 -4 d 3 -3 d 4 -1 d 2 0 d 4 1 d
2 3 d 1 4 d 0 2 d -1 4 d -2 2 d -4 2 d cl s 1228 862 m -4 -1 d -2 -3 d -2 -4 d
0 -2 d 2 -4 d 2 -2 d 4 -2 d 2 0 d 4 2 d 3 2 d 1 4 d 0 2 d -1 4 d -3 3 d -4 1 d
cl s 1261 895 m -4 -1 d -3 -3 d -1 -4 d 0 -2 d 1 -4 d 3 -2 d 4 -2 d 2 0 d 4 2 d
2 2 d 2 4 d 0 2 d -2 4 d -2 3 d -4 1 d cl s 1288 921 m -4 -2 d -3 -2 d -1 -4 d
0 -2 d 1 -4 d 3 -2 d 4 -2 d 2 0 d 4 2 d 2 2 d 2 4 d 0 2 d -2 4 d -2 2 d -4 2 d
cl s 1310 947 m -3 -2 d -3 -2 d -1 -4 d 0 -2 d 1 -4 d 3 -3 d 3 -1 d 3 0 d 3 1 d
3 3 d 1 4 d 0 2 d -1 4 d -3 2 d -3 2 d cl s 1330 972 m -4 -1 d -2 -2 d -2 -4 d
0 -3 d 2 -3 d 2 -3 d 4 -1 d 2 0 d 4 1 d 3 3 d 1 3 d 0 3 d -1 4 d -3 2 d -4 1 d
cl s 1347 1032 m -4 -1 d -2 -2 d -1 -4 d 0 -3 d 1 -3 d 2 -3 d 4 -1 d 3 0 d
3 1 d 3 3 d 1 3 d 0 3 d -1 4 d -3 2 d -3 1 d cl s 551 652 m 60 12 d 75 14 d
50 8 d 52 10 d 60 12 d 42 8 d 60 12 d 42 11 d 33 10 d 60 24 d 42 18 d 60 33 d
42 29 d 33 33 d 27 26 d 22 26 d 20 26 d 17 60 d s 2116 121 m 21 -27 d s
2114 120 m 21 -27 d s 2117 122 m 21 -27 d s 2137 121 m -21 -27 d s 2135 120 m
-21 -27 d s 2138 122 m -21 -27 d s 1364 218 m 855 0 d 0 855 d -855 0 d cl s
1364 218 m 0 855 d s 1386 218 m -22 0 d s 1375 246 m -11 0 d s 1375 275 m
-11 0 d s 1375 303 m -11 0 d s 1375 332 m -11 0 d s 1386 360 m -22 0 d s
1375 389 m -11 0 d s 1375 417 m -11 0 d s 1375 446 m -11 0 d s 1375 474 m
-11 0 d s 1386 503 m -22 0 d s 1375 531 m -11 0 d s 1375 560 m -11 0 d s
1375 588 m -11 0 d s 1375 617 m -11 0 d s 1386 645 m -22 0 d s 1375 674 m
-11 0 d s 1375 702 m -11 0 d s 1375 731 m -11 0 d s 1375 759 m -11 0 d s
1386 788 m -22 0 d s 1375 816 m -11 0 d s 1375 845 m -11 0 d s 1375 873 m
-11 0 d s 1375 902 m -11 0 d s 1386 930 m -22 0 d s 1375 959 m -11 0 d s
1375 987 m -11 0 d s 1375 1016 m -11 0 d s 1375 1044 m -11 0 d s 1386 1073 m
-22 0 d s 1364 218 m 855 0 d s 1364 229 m 0 -11 d s 1406 229 m 0 -11 d s
1439 229 m 0 -11 d s 1466 229 m 0 -11 d s 1489 229 m 0 -11 d s 1508 229 m
0 -11 d s 1526 229 m 0 -11 d s 1541 240 m 0 -22 d s 1517 175 m 3 1 d 6 5 d
0 -36 d s 1557 181 m -5 -1 d -4 -5 d -2 -9 d 0 -5 d 2 -9 d 4 -5 d 5 -2 d 3 0 d
6 2 d 3 5 d 2 9 d 0 5 d -2 9 d -3 5 d -6 1 d cl s 1591 192 m 22 0 d s
1623 201 m 0 1 d 1 3 d 1 1 d 2 1 d 5 0 d 3 -1 d 1 -1 d 1 -3 d 0 -2 d -1 -3 d
-3 -3 d -12 -13 d 17 0 d s 1643 229 m 0 -11 d s 1703 229 m 0 -11 d s 1745 229 m
0 -11 d s 1778 229 m 0 -11 d s 1805 229 m 0 -11 d s 1828 229 m 0 -11 d s
1847 229 m 0 -11 d s 1865 229 m 0 -11 d s 1880 240 m 0 -22 d s 1856 175 m 3 1 d
6 5 d 0 -36 d s 1896 181 m -5 -1 d -4 -5 d -2 -9 d 0 -5 d 2 -9 d 4 -5 d 5 -2 d
3 0 d 5 2 d 4 5 d 2 9 d 0 5 d -2 9 d -4 5 d -5 1 d cl s 1930 192 m 22 0 d s
1964 202 m 2 1 d 4 4 d 0 -26 d s 1982 229 m 0 -11 d s 2042 229 m 0 -11 d s
2084 229 m 0 -11 d s 2117 229 m 0 -11 d s 2144 229 m 0 -11 d s 2167 229 m
0 -11 d s 2186 229 m 0 -11 d s 2204 229 m 0 -11 d s 2219 240 m 0 -22 d s
2212 175 m 4 1 d 5 5 d 0 -36 d s 1404 265 m -4 -2 d -2 -5 d 0 -4 d 2 -4 d
4 -3 d 5 0 d 4 3 d 2 4 d 0 4 d -2 5 d -4 2 d cl s 1400 258 m 0 -4 d s
1402 261 m 0 -9 d s 1404 263 m 0 -13 d s 1406 263 m 0 -13 d s 1409 263 m
0 -13 d s 1411 261 m 0 -9 d s 1413 258 m 0 -4 d s 1464 293 m -4 -2 d -3 -5 d
0 -4 d 3 -4 d 4 -2 d 4 0 d 5 2 d 2 4 d 0 4 d -2 5 d -5 2 d cl s 1460 286 m
0 -4 d s 1462 289 m 0 -9 d s 1464 291 m 0 -13 d s 1466 291 m 0 -13 d s
1468 291 m 0 -13 d s 1470 289 m 0 -9 d s 1473 286 m 0 -4 d s 1539 326 m -4 -2 d
-2 -5 d 0 -4 d 2 -4 d 4 -3 d 4 0 d 5 3 d 2 4 d 0 4 d -2 5 d -5 2 d cl s
1535 319 m 0 -4 d s 1537 322 m 0 -9 d s 1539 324 m 0 -13 d s 1541 324 m 0 -13 d
s 1543 324 m 0 -13 d s 1546 322 m 0 -9 d s 1548 319 m 0 -4 d s 1589 355 m
-5 -3 d -2 -4 d 0 -4 d 2 -5 d 5 -2 d 4 0 d 4 2 d 3 5 d 0 4 d -3 4 d -4 3 d cl s
1584 348 m 0 -4 d s 1586 350 m 0 -9 d s 1589 352 m 0 -13 d s 1591 352 m 0 -13 d
s 1593 352 m 0 -13 d s 1595 350 m 0 -9 d s 1597 348 m 0 -4 d s 1641 387 m
-4 -2 d -2 -4 d 0 -5 d 2 -4 d 4 -2 d 4 0 d 5 2 d 2 4 d 0 5 d -2 4 d -5 2 d cl s
1637 381 m 0 -5 d s 1639 383 m 0 -9 d s 1641 385 m 0 -13 d s 1643 385 m 0 -13 d
s 1645 385 m 0 -13 d s 1648 383 m 0 -9 d s 1650 381 m 0 -5 d s 1701 423 m
-5 -3 d -2 -4 d 0 -4 d 2 -5 d 5 -2 d 4 0 d 5 2 d 2 5 d 0 4 d -2 4 d -5 3 d cl s
1696 416 m 0 -4 d s 1699 418 m 0 -9 d s 1701 420 m 0 -13 d s 1703 420 m 0 -13 d
s 1705 420 m 0 -13 d s 1707 418 m 0 -9 d s 1710 416 m 0 -4 d s 1743 449 m
-4 -2 d -2 -5 d 0 -4 d 2 -4 d 4 -2 d 4 0 d 5 2 d 2 4 d 0 4 d -2 5 d -5 2 d cl s
1739 442 m 0 -4 d s 1741 445 m 0 -9 d s 1743 447 m 0 -13 d s 1745 447 m 0 -13 d
s 1747 447 m 0 -13 d s 1750 445 m 0 -9 d s 1752 442 m 0 -4 d s 1803 491 m
-5 -2 d -2 -5 d 0 -4 d 2 -4 d 5 -3 d 4 0 d 5 3 d 2 4 d 0 4 d -2 5 d -5 2 d cl s
1798 484 m 0 -4 d s 1801 487 m 0 -9 d s 1803 489 m 0 -13 d s 1805 489 m 0 -13 d
s 1807 489 m 0 -13 d s 1809 487 m 0 -9 d s 1812 484 m 0 -4 d s 1845 525 m
-4 -2 d -2 -4 d 0 -5 d 2 -4 d 4 -2 d 5 0 d 4 2 d 2 4 d 0 5 d -2 4 d -4 2 d cl s
1841 519 m 0 -5 d s 1843 521 m 0 -9 d s 1845 523 m 0 -13 d s 1847 523 m 0 -13 d
s 1850 523 m 0 -13 d s 1852 521 m 0 -9 d s 1854 519 m 0 -5 d s 1878 555 m
-4 -2 d -3 -5 d 0 -4 d 3 -4 d 4 -3 d 4 0 d 5 3 d 2 4 d 0 4 d -2 5 d -5 2 d cl s
1874 548 m 0 -4 d s 1876 550 m 0 -8 d s 1878 553 m 0 -13 d s 1880 553 m 0 -13 d
s 1882 553 m 0 -13 d s 1885 550 m 0 -8 d s 1887 548 m 0 -4 d s 1938 615 m
-5 -2 d -2 -5 d 0 -4 d 2 -5 d 5 -2 d 4 0 d 4 2 d 3 5 d 0 4 d -3 5 d -4 2 d cl s
1933 608 m 0 -4 d s 1936 610 m 0 -8 d s 1938 613 m 0 -14 d s 1940 613 m 0 -14 d
s 1942 613 m 0 -14 d s 1944 610 m 0 -8 d s 1946 608 m 0 -4 d s 1980 661 m
-4 -2 d -3 -4 d 0 -5 d 3 -4 d 4 -2 d 4 0 d 5 2 d 2 4 d 0 5 d -2 4 d -5 2 d cl s
1976 655 m 0 -5 d s 1978 657 m 0 -9 d s 1980 659 m 0 -13 d s 1982 659 m 0 -13 d
s 1984 659 m 0 -13 d s 1987 657 m 0 -9 d s 1989 655 m 0 -5 d s 2040 730 m
-5 -2 d -2 -4 d 0 -5 d 2 -4 d 5 -2 d 4 0 d 4 2 d 3 4 d 0 5 d -3 4 d -4 2 d cl s
2035 724 m 0 -5 d s 2038 726 m 0 -9 d s 2040 728 m 0 -13 d s 2042 728 m 0 -13 d
s 2044 728 m 0 -13 d s 2046 726 m 0 -9 d s 2048 724 m 0 -5 d s 2082 783 m
-4 -2 d -2 -4 d 0 -5 d 2 -4 d 4 -2 d 4 0 d 5 2 d 2 4 d 0 5 d -2 4 d -5 2 d cl s
2078 777 m 0 -5 d s 2080 779 m 0 -9 d s 2082 781 m 0 -13 d s 2084 781 m 0 -13 d
s 2086 781 m 0 -13 d s 2089 779 m 0 -9 d s 2091 777 m 0 -5 d s 2115 829 m
-4 -2 d -3 -4 d 0 -5 d 3 -4 d 4 -2 d 4 0 d 5 2 d 2 4 d 0 5 d -2 4 d -5 2 d cl s
2111 823 m 0 -5 d s 2113 825 m 0 -9 d s 2115 827 m 0 -13 d s 2117 827 m 0 -13 d
s 2119 827 m 0 -13 d s 2121 825 m 0 -9 d s 2124 823 m 0 -5 d s 2142 873 m
-5 -2 d -2 -4 d 0 -5 d 2 -4 d 5 -2 d 4 0 d 4 2 d 3 4 d 0 5 d -3 4 d -4 2 d cl s
2137 867 m 0 -5 d s 2140 869 m 0 -9 d s 2142 871 m 0 -13 d s 2144 871 m 0 -13 d
s 2146 871 m 0 -13 d s 2148 869 m 0 -9 d s 2150 867 m 0 -5 d s 2164 918 m
-4 -2 d -2 -4 d 0 -5 d 2 -4 d 4 -2 d 5 0 d 4 2 d 2 4 d 0 5 d -2 4 d -4 2 d cl s
2160 912 m 0 -5 d s 2162 914 m 0 -9 d s 2164 916 m 0 -13 d s 2167 916 m 0 -13 d
s 2169 916 m 0 -13 d s 2171 914 m 0 -9 d s 2173 912 m 0 -5 d s 2184 968 m
-4 -2 d -2 -4 d 0 -5 d 2 -4 d 4 -2 d 4 0 d 5 2 d 2 4 d 0 5 d -2 4 d -5 2 d cl s
2180 962 m 0 -5 d s 2182 964 m 0 -9 d s 2184 966 m 0 -13 d s 2186 966 m 0 -13 d
s 2188 966 m 0 -13 d s 2191 964 m 0 -9 d s 2193 962 m 0 -5 d s 2201 1036 m
-4 -2 d -2 -4 d 0 -5 d 2 -4 d 4 -2 d 5 0 d 4 2 d 2 4 d 0 5 d -2 4 d -4 2 d cl s
2197 1030 m 0 -5 d s 2199 1032 m 0 -9 d s 2201 1034 m 0 -13 d s 2204 1034 m
0 -13 d s 2206 1034 m 0 -13 d s 2208 1032 m 0 -9 d s 2210 1030 m 0 -5 d s
1406 256 m 60 28 d 75 33 d 50 29 d 52 32 d 60 36 d 42 26 d 60 42 d 42 34 d
33 30 d 60 60 d 42 46 d 60 69 d 42 53 d 33 46 d 27 45 d 23 44 d 19 51 d 18 68 d
s 278 1915 m 3 5 d 4 4 d 5 0 d 2 -2 d 0 -5 d -2 -9 d -5 -16 d s 277 1914 m
2 4 d 5 5 d 4 0 d 3 -2 d 0 -5 d -3 -9 d -4 -17 d s 280 1916 m 2 5 d 5 5 d 4 0 d
3 -3 d 0 -4 d -3 -9 d -4 -17 d s 290 1908 m 5 9 d 4 5 d 5 2 d 5 0 d 4 -4 d
0 -7 d -2 -12 d -7 -25 d s 288 1907 m 5 9 d 5 5 d 4 2 d 5 0 d 5 -5 d 0 -7 d
-3 -11 d -7 -26 d s 291 1910 m 5 9 d 5 4 d 4 3 d 5 0 d 5 -5 d 0 -7 d -3 -11 d
-7 -26 d s 840 1169 m 10 -24 d s 842 1171 m 11 -24 d s 861 1169 m -11 -24 d
-3 -7 d -4 -4 d -3 -1 d -2 0 d s 863 1171 m -10 -24 d -4 -7 d -3 -4 d -4 -1 d
-2 0 d s 889 1165 m 31 0 d s 891 1168 m 31 0 d s 889 1155 m 31 0 d s 891 1157 m
31 0 d s 960 1181 m -6 -2 d -3 -5 d -2 -9 d 0 -5 d 2 -8 d 3 -6 d 6 -1 d 3 0 d
5 1 d 4 6 d 1 8 d 0 5 d -1 9 d -4 5 d -5 2 d cl s 962 1183 m -5 -1 d -4 -6 d
-2 -8 d 0 -6 d 2 -8 d 4 -5 d 5 -2 d 3 0 d 5 2 d 4 5 d 2 8 d 0 6 d -2 8 d -4 6 d
-5 1 d cl s 987 1148 m -1 -2 d 1 -1 d 2 1 d cl s 989 1150 m -1 -1 d 1 -2 d
2 2 d cl s 1006 1174 m 4 2 d 5 5 d 0 -36 d s 1009 1176 m 3 2 d 5 5 d 0 -36 d s
1695 1169 m 10 -24 d s 1697 1171 m 11 -24 d s 1716 1169 m -11 -24 d -3 -7 d
-3 -4 d -4 -1 d -2 0 d s 1718 1171 m -10 -24 d -4 -7 d -3 -4 d -4 -1 d -1 0 d s
1744 1165 m 31 0 d s 1746 1168 m 31 0 d s 1744 1155 m 31 0 d s 1746 1157 m
31 0 d s 1815 1181 m -6 -2 d -3 -5 d -2 -9 d 0 -5 d 2 -8 d 3 -6 d 6 -1 d 3 0 d
5 1 d 4 6 d 2 8 d 0 5 d -2 9 d -4 5 d -5 2 d cl s 1817 1183 m -5 -1 d -4 -6 d
-2 -8 d 0 -6 d 2 -8 d 4 -5 d 5 -2 d 3 0 d 5 2 d 4 5 d 2 8 d 0 6 d -2 8 d -4 6 d
-5 1 d cl s 1842 1148 m -1 -2 d 1 -1 d 2 1 d cl s 1845 1150 m -2 -1 d 2 -2 d
1 2 d cl s 1874 1181 m -18 -24 d 26 0 d s 1876 1183 m -18 -24 d 26 0 d s
1874 1181 m 0 -36 d s 1876 1183 m 0 -36 d s 840 314 m 10 -24 d s 842 316 m
11 -24 d s 861 314 m -11 -24 d -3 -7 d -4 -4 d -3 -2 d -2 0 d s 863 316 m
-10 -24 d -4 -7 d -3 -4 d -4 -1 d -2 0 d s 889 310 m 31 0 d s 891 313 m 31 0 d
s 889 300 m 31 0 d s 891 302 m 31 0 d s 960 326 m -6 -2 d -3 -5 d -2 -9 d
0 -5 d 2 -9 d 3 -5 d 6 -1 d 3 0 d 5 1 d 4 5 d 1 9 d 0 5 d -1 9 d -4 5 d -5 2 d
cl s 962 328 m -5 -2 d -4 -5 d -2 -8 d 0 -6 d 2 -8 d 4 -6 d 5 -1 d 3 0 d 5 1 d
4 6 d 2 8 d 0 6 d -2 8 d -4 5 d -5 2 d cl s 987 293 m -1 -2 d 1 -1 d 2 1 d cl s
989 295 m -1 -2 d 1 -1 d 2 1 d cl s 1024 321 m -2 3 d -5 2 d -4 0 d -5 -2 d
-3 -5 d -2 -9 d 0 -8 d 2 -7 d 3 -4 d 5 -1 d 2 0 d 5 1 d 4 4 d 1 5 d 0 2 d
-1 5 d -4 3 d -5 2 d -2 0 d -5 -2 d -3 -3 d -2 -5 d s 1026 323 m -2 3 d -5 2 d
-4 0 d -5 -2 d -3 -5 d -2 -8 d 0 -9 d 2 -7 d 3 -4 d 5 -1 d 2 0 d 5 1 d 4 4 d
2 5 d 0 2 d -2 5 d -4 4 d -5 1 d -2 0 d -5 -1 d -3 -4 d -2 -5 d s 1695 314 m
10 -24 d s 1697 316 m 11 -24 d s 1716 314 m -11 -24 d -3 -7 d -3 -4 d -4 -2 d
-2 0 d s 1718 316 m -10 -24 d -4 -7 d -3 -4 d -4 -1 d -1 0 d s 1744 310 m
31 0 d s 1746 313 m 31 0 d s 1744 300 m 31 0 d s 1746 302 m 31 0 d s 1815 326 m
-6 -2 d -3 -5 d -2 -9 d 0 -5 d 2 -9 d 3 -5 d 6 -1 d 3 0 d 5 1 d 4 5 d 2 9 d
0 5 d -2 9 d -4 5 d -5 2 d cl s 1817 328 m -5 -2 d -4 -5 d -2 -8 d 0 -6 d
2 -8 d 4 -6 d 5 -1 d 3 0 d 5 1 d 4 6 d 2 8 d 0 6 d -2 8 d -4 5 d -5 2 d cl s
1842 293 m -1 -2 d 1 -1 d 2 1 d cl s 1845 295 m -2 -2 d 2 -1 d 1 1 d cl s
1879 314 m -2 -5 d -3 -4 d -6 -2 d -1 0 d -6 2 d -3 4 d -2 5 d 0 1 d 2 6 d
3 3 d 6 2 d 1 0 d 6 -2 d 3 -3 d 2 -7 d 0 -9 d -2 -9 d -3 -5 d -6 -1 d -3 0 d
-5 1 d -2 4 d s 1881 316 m -2 -5 d -3 -4 d -5 -1 d -2 0 d -5 1 d -4 4 d -2 5 d
0 2 d 2 5 d 4 3 d 5 2 d 2 0 d 5 -2 d 3 -3 d 2 -7 d 0 -9 d -2 -8 d -3 -6 d
-5 -1 d -4 0 d -5 1 d -2 4 d s 1405 264 m -4 -1 d -2 -3 d -1 -4 d 0 -2 d 1 -4 d
2 -2 d 4 -2 d 3 0 d 3 2 d 3 2 d 1 4 d 0 2 d -1 4 d -3 3 d -3 1 d cl s
1465 291 m -4 -2 d -2 -2 d -2 -4 d 0 -2 d 2 -4 d 2 -2 d 4 -2 d 2 0 d 4 2 d
3 2 d 1 4 d 0 2 d -1 4 d -3 2 d -4 2 d cl s 1540 321 m -4 -1 d -2 -3 d -1 -3 d
0 -3 d 1 -4 d 2 -2 d 4 -1 d 3 0 d 3 1 d 3 2 d 1 4 d 0 3 d -1 3 d -3 3 d -3 1 d
cl s 1590 348 m -4 -1 d -3 -2 d -1 -4 d 0 -3 d 1 -3 d 3 -3 d 4 -1 d 2 0 d 4 1 d
2 3 d 2 3 d 0 3 d -2 4 d -2 2 d -4 1 d cl s 1642 379 m -4 -1 d -2 -3 d -1 -4 d
0 -2 d 1 -4 d 2 -2 d 4 -2 d 3 0 d 3 2 d 3 2 d 1 4 d 0 2 d -1 4 d -3 3 d -3 1 d
cl s 1702 413 m -4 -1 d -3 -3 d -1 -4 d 0 -2 d 1 -4 d 3 -2 d 4 -2 d 2 0 d 4 2 d
2 2 d 2 4 d 0 2 d -2 4 d -2 3 d -4 1 d cl s 1744 438 m -4 -1 d -2 -3 d -1 -3 d
0 -3 d 1 -3 d 2 -3 d 4 -1 d 3 0 d 3 1 d 3 3 d 1 3 d 0 3 d -1 3 d -3 3 d -3 1 d
cl s 1804 478 m -4 -1 d -2 -3 d -2 -3 d 0 -3 d 2 -4 d 2 -2 d 4 -1 d 2 0 d 4 1 d
2 2 d 2 4 d 0 3 d -2 3 d -2 3 d -4 1 d cl s 1846 511 m -4 -2 d -2 -2 d -1 -4 d
0 -2 d 1 -4 d 2 -3 d 4 -1 d 3 0 d 3 1 d 3 3 d 1 4 d 0 2 d -1 4 d -3 2 d -3 2 d
cl s 1879 539 m -4 -1 d -2 -3 d -2 -4 d 0 -2 d 2 -4 d 2 -2 d 4 -2 d 2 0 d 4 2 d
3 2 d 1 4 d 0 2 d -1 4 d -3 3 d -4 1 d cl s 1939 596 m -4 -1 d -3 -2 d -1 -4 d
0 -3 d 1 -3 d 3 -3 d 4 -1 d 2 0 d 4 1 d 2 3 d 2 3 d 0 3 d -2 4 d -2 2 d -4 1 d
cl s 1981 641 m -4 -1 d -2 -3 d -2 -3 d 0 -3 d 2 -3 d 2 -3 d 4 -1 d 2 0 d 4 1 d
3 3 d 1 3 d 0 3 d -1 3 d -3 3 d -4 1 d cl s 2041 707 m -4 -1 d -3 -2 d -1 -4 d
0 -3 d 1 -3 d 3 -3 d 4 -1 d 2 0 d 4 1 d 2 3 d 2 3 d 0 3 d -2 4 d -2 2 d -4 1 d
cl s 2083 755 m -4 -1 d -2 -3 d -1 -3 d 0 -3 d 1 -4 d 2 -2 d 4 -1 d 2 0 d 4 1 d
3 2 d 1 4 d 0 3 d -1 3 d -3 3 d -4 1 d cl s 2116 794 m -4 -1 d -2 -3 d -2 -3 d
0 -3 d 2 -4 d 2 -2 d 4 -1 d 2 0 d 4 1 d 3 2 d 1 4 d 0 3 d -1 3 d -3 3 d -4 1 d
cl s 2143 833 m -4 -1 d -3 -3 d -1 -4 d 0 -2 d 1 -4 d 3 -2 d 4 -2 d 2 0 d 4 2 d
2 2 d 2 4 d 0 2 d -2 4 d -2 3 d -4 1 d cl s 2165 883 m -3 -1 d -3 -3 d -1 -4 d
0 -2 d 1 -4 d 3 -2 d 3 -2 d 3 0 d 4 2 d 2 2 d 1 4 d 0 2 d -1 4 d -2 3 d -4 1 d
cl s 2185 934 m -4 -1 d -2 -3 d -1 -3 d 0 -3 d 1 -4 d 2 -2 d 4 -1 d 3 0 d 3 1 d
3 2 d 1 4 d 0 3 d -1 3 d -3 3 d -3 1 d cl s 2202 997 m -3 -1 d -3 -2 d -1 -4 d
0 -3 d 1 -3 d 3 -3 d 3 -1 d 3 0 d 4 1 d 2 3 d 1 3 d 0 3 d -1 4 d -2 2 d -4 1 d
cl s 1406 255 m 60 27 d 75 30 d 50 28 d 52 30 d 60 34 d 42 25 d 60 40 d 42 33 d
33 28 d 60 58 d 42 45 d 60 66 d 42 47 d 33 39 d 27 39 d 23 50 d 19 51 d 18 64 d
s 278 1915 m 3 5 d 4 4 d 5 0 d 2 -2 d 0 -5 d -2 -9 d -5 -16 d s 277 1914 m
2 4 d 5 5 d 4 0 d 3 -2 d 0 -5 d -3 -9 d -4 -17 d s 280 1916 m 2 5 d 5 5 d 4 0 d
3 -3 d 0 -4 d -3 -9 d -4 -17 d s 290 1908 m 5 9 d 4 5 d 5 2 d 5 0 d 4 -4 d
0 -7 d -2 -12 d -7 -25 d s 288 1907 m 5 9 d 5 5 d 4 2 d 5 0 d 5 -5 d 0 -7 d
-3 -11 d -7 -26 d s 291 1910 m 5 9 d 5 4 d 4 3 d 5 0 d 5 -5 d 0 -7 d -3 -11 d
-7 -26 d s 840 1169 m 10 -24 d s 842 1171 m 11 -24 d s 861 1169 m -11 -24 d
-3 -7 d -4 -4 d -3 -1 d -2 0 d s 863 1171 m -10 -24 d -4 -7 d -3 -4 d -4 -1 d
-2 0 d s 889 1165 m 31 0 d s 891 1168 m 31 0 d s 889 1155 m 31 0 d s 891 1157 m
31 0 d s 960 1181 m -6 -2 d -3 -5 d -2 -9 d 0 -5 d 2 -8 d 3 -6 d 6 -1 d 3 0 d
5 1 d 4 6 d 1 8 d 0 5 d -1 9 d -4 5 d -5 2 d cl s 962 1183 m -5 -1 d -4 -6 d
-2 -8 d 0 -6 d 2 -8 d 4 -5 d 5 -2 d 3 0 d 5 2 d 4 5 d 2 8 d 0 6 d -2 8 d -4 6 d
-5 1 d cl s 987 1148 m -1 -2 d 1 -1 d 2 1 d cl s 989 1150 m -1 -1 d 1 -2 d
2 2 d cl s 1006 1174 m 4 2 d 5 5 d 0 -36 d s 1009 1176 m 3 2 d 5 5 d 0 -36 d s
1695 1169 m 10 -24 d s 1697 1171 m 11 -24 d s 1716 1169 m -11 -24 d -3 -7 d
-3 -4 d -4 -1 d -2 0 d s 1718 1171 m -10 -24 d -4 -7 d -3 -4 d -4 -1 d -1 0 d s
1744 1165 m 31 0 d s 1746 1168 m 31 0 d s 1744 1155 m 31 0 d s 1746 1157 m
31 0 d s 1815 1181 m -6 -2 d -3 -5 d -2 -9 d 0 -5 d 2 -8 d 3 -6 d 6 -1 d 3 0 d
5 1 d 4 6 d 2 8 d 0 5 d -2 9 d -4 5 d -5 2 d cl s 1817 1183 m -5 -1 d -4 -6 d
-2 -8 d 0 -6 d 2 -8 d 4 -5 d 5 -2 d 3 0 d 5 2 d 4 5 d 2 8 d 0 6 d -2 8 d -4 6 d
-5 1 d cl s 1842 1148 m -1 -2 d 1 -1 d 2 1 d cl s 1845 1150 m -2 -1 d 2 -2 d
1 2 d cl s 1874 1181 m -18 -24 d 26 0 d s 1876 1183 m -18 -24 d 26 0 d s
1874 1181 m 0 -36 d s 1876 1183 m 0 -36 d s 840 314 m 10 -24 d s 842 316 m
11 -24 d s 861 314 m -11 -24 d -3 -7 d -4 -4 d -3 -2 d -2 0 d s 863 316 m
-10 -24 d -4 -7 d -3 -4 d -4 -1 d -2 0 d s 889 310 m 31 0 d s 891 313 m 31 0 d
s 889 300 m 31 0 d s 891 302 m 31 0 d s 960 326 m -6 -2 d -3 -5 d -2 -9 d
0 -5 d 2 -9 d 3 -5 d 6 -1 d 3 0 d 5 1 d 4 5 d 1 9 d 0 5 d -1 9 d -4 5 d -5 2 d
cl s 962 328 m -5 -2 d -4 -5 d -2 -8 d 0 -6 d 2 -8 d 4 -6 d 5 -1 d 3 0 d 5 1 d
4 6 d 2 8 d 0 6 d -2 8 d -4 5 d -5 2 d cl s 987 293 m -1 -2 d 1 -1 d 2 1 d cl s
989 295 m -1 -2 d 1 -1 d 2 1 d cl s 1024 321 m -2 3 d -5 2 d -4 0 d -5 -2 d
-3 -5 d -2 -9 d 0 -8 d 2 -7 d 3 -4 d 5 -1 d 2 0 d 5 1 d 4 4 d 1 5 d 0 2 d
-1 5 d -4 3 d -5 2 d -2 0 d -5 -2 d -3 -3 d -2 -5 d s 1026 323 m -2 3 d -5 2 d
-4 0 d -5 -2 d -3 -5 d -2 -8 d 0 -9 d 2 -7 d 3 -4 d 5 -1 d 2 0 d 5 1 d 4 4 d
2 5 d 0 2 d -2 5 d -4 4 d -5 1 d -2 0 d -5 -1 d -3 -4 d -2 -5 d s 1695 314 m
10 -24 d s 1697 316 m 11 -24 d s 1716 314 m -11 -24 d -3 -7 d -3 -4 d -4 -2 d
-2 0 d s 1718 316 m -10 -24 d -4 -7 d -3 -4 d -4 -1 d -1 0 d s 1744 310 m
31 0 d s 1746 313 m 31 0 d s 1744 300 m 31 0 d s 1746 302 m 31 0 d s 1815 326 m
-6 -2 d -3 -5 d -2 -9 d 0 -5 d 2 -9 d 3 -5 d 6 -1 d 3 0 d 5 1 d 4 5 d 2 9 d
0 5 d -2 9 d -4 5 d -5 2 d cl s 1817 328 m -5 -2 d -4 -5 d -2 -8 d 0 -6 d
2 -8 d 4 -6 d 5 -1 d 3 0 d 5 1 d 4 6 d 2 8 d 0 6 d -2 8 d -4 5 d -5 2 d cl s
1842 293 m -1 -2 d 1 -1 d 2 1 d cl s 1845 295 m -2 -2 d 2 -1 d 1 1 d cl s
1879 314 m -2 -5 d -3 -4 d -6 -2 d -1 0 d -6 2 d -3 4 d -2 5 d 0 1 d 2 6 d
3 3 d 6 2 d 1 0 d 6 -2 d 3 -3 d 2 -7 d 0 -9 d -2 -9 d -3 -5 d -6 -1 d -3 0 d
-5 1 d -2 4 d s 1881 316 m -2 -5 d -3 -4 d -5 -1 d -2 0 d -5 1 d -4 4 d -2 5 d
0 2 d 2 5 d 4 3 d 5 2 d 2 0 d 5 -2 d 3 -3 d 2 -7 d 0 -9 d -2 -8 d -3 -6 d
-5 -1 d -4 0 d -5 1 d -2 4 d s
showpage grestore
%
% +++++++++++++++++++++++++ Badelek et al., fig6.ps +++++++++++++++++++++++++
%
%!
gsave /d {rlineto} def /m {moveto} def /lw {setlinewidth} def
/s {stroke} def /c {setrgbcolor} def /f {eofill} def /cl {closepath} def
/df {/Times-Roman findfont} def /sf {scalefont setfont} def  .25 .25 scale 2248
100 translate 90 rotate
0.000 0.000 0.000 c [] 0 setdash 1 lw 509 1073 m 855 0 d 0 855 d -855 0 d cl s
509 1073 m 0 855 d s 531 1158 m -22 0 d s 520 1193 m -11 0 d s 520 1227 m
-11 0 d s 520 1261 m -11 0 d s 520 1295 m -11 0 d s 531 1330 m -22 0 d s
520 1364 m -11 0 d s 520 1398 m -11 0 d s 520 1432 m -11 0 d s 520 1466 m
-11 0 d s 531 1501 m -22 0 d s 520 1535 m -11 0 d s 520 1569 m -11 0 d s
520 1603 m -11 0 d s 520 1637 m -11 0 d s 531 1672 m -22 0 d s 520 1706 m
-11 0 d s 520 1740 m -11 0 d s 520 1774 m -11 0 d s 520 1808 m -11 0 d s
531 1843 m -22 0 d s 531 1158 m -22 0 d s 520 1124 m -11 0 d s 520 1090 m
-11 0 d s 531 1843 m -22 0 d s 520 1877 m -11 0 d s 520 1911 m -11 0 d s
360 1177 m -6 -2 d -3 -5 d -2 -9 d 0 -5 d 2 -9 d 3 -5 d 6 -2 d 3 0 d 5 2 d
4 5 d 1 9 d 0 5 d -1 9 d -4 5 d -5 2 d cl s 387 1144 m -1 -2 d 1 -2 d 2 2 d cl
s 424 1165 m -2 -6 d -4 -3 d -5 -2 d -1 0 d -6 2 d -3 3 d -2 6 d 0 1 d 2 5 d
3 4 d 6 2 d 1 0 d 5 -2 d 4 -4 d 2 -6 d 0 -9 d -2 -9 d -4 -5 d -5 -2 d -3 0 d
-5 2 d -2 3 d s 458 1171 m -1 4 d -6 2 d -3 0 d -5 -2 d -4 -5 d -1 -9 d 0 -9 d
1 -7 d 4 -3 d 5 -2 d 2 0 d 5 2 d 3 3 d 2 6 d 0 1 d -2 6 d -3 3 d -5 2 d -2 0 d
-5 -2 d -4 -3 d -1 -6 d s 360 1348 m -6 -2 d -3 -5 d -2 -9 d 0 -5 d 2 -9 d
3 -5 d 6 -2 d 3 0 d 5 2 d 4 5 d 1 9 d 0 5 d -1 9 d -4 5 d -5 2 d cl s
387 1315 m -1 -2 d 1 -2 d 2 2 d cl s 424 1336 m -2 -6 d -4 -3 d -5 -2 d -1 0 d
-6 2 d -3 3 d -2 6 d 0 1 d 2 5 d 3 4 d 6 2 d 1 0 d 5 -2 d 4 -4 d 2 -6 d 0 -9 d
-2 -9 d -4 -5 d -5 -2 d -3 0 d -5 2 d -2 4 d s 444 1348 m -5 -2 d -1 -4 d
0 -3 d 1 -3 d 4 -2 d 7 -2 d 5 -2 d 3 -3 d 2 -4 d 0 -5 d -2 -3 d -1 -2 d -6 -2 d
-7 0 d -5 2 d -1 2 d -2 3 d 0 5 d 2 4 d 3 3 d 5 2 d 7 2 d 4 2 d 1 3 d 0 3 d
-1 4 d -6 2 d cl s 441 1512 m 3 2 d 6 5 d 0 -37 d s 354 1683 m 4 2 d 5 5 d
0 -37 d s 387 1657 m -1 -2 d 1 -2 d 2 2 d cl s 412 1690 m -6 -2 d -3 -5 d
-2 -9 d 0 -5 d 2 -9 d 3 -5 d 6 -2 d 3 0 d 5 2 d 4 5 d 1 9 d 0 5 d -1 9 d -4 5 d
-5 2 d cl s 438 1681 m 0 2 d 1 3 d 2 2 d 3 2 d 7 0 d 4 -2 d 2 -2 d 1 -3 d
0 -4 d -1 -3 d -4 -5 d -17 -18 d 24 0 d s 354 1854 m 4 2 d 5 5 d 0 -37 d s
387 1828 m -1 -2 d 1 -2 d 2 2 d cl s 412 1861 m -6 -2 d -3 -5 d -2 -9 d 0 -5 d
2 -9 d 3 -5 d 6 -2 d 3 0 d 5 2 d 4 5 d 1 9 d 0 5 d -1 9 d -4 5 d -5 2 d cl s
453 1861 m -17 -24 d 26 0 d s 453 1861 m 0 -37 d s 509 1073 m 855 0 d s
509 1084 m 0 -11 d s 551 1084 m 0 -11 d s 584 1084 m 0 -11 d s 611 1084 m
0 -11 d s 634 1084 m 0 -11 d s 653 1084 m 0 -11 d s 671 1084 m 0 -11 d s
686 1095 m 0 -22 d s 788 1084 m 0 -11 d s 848 1084 m 0 -11 d s 890 1084 m
0 -11 d s 923 1084 m 0 -11 d s 950 1084 m 0 -11 d s 973 1084 m 0 -11 d s
992 1084 m 0 -11 d s 1010 1084 m 0 -11 d s 1025 1095 m 0 -22 d s 1127 1084 m
0 -11 d s 1187 1084 m 0 -11 d s 1229 1084 m 0 -11 d s 1262 1084 m 0 -11 d s
1289 1084 m 0 -11 d s 1311 1084 m 0 -11 d s 1331 1084 m 0 -11 d s 1348 1084 m
0 -11 d s 1364 1095 m 0 -22 d s 549 1454 m -4 -2 d -2 -5 d 0 -4 d 2 -4 d 4 -3 d
4 0 d 5 3 d 2 4 d 0 4 d -2 5 d -5 2 d cl s 545 1447 m 0 -4 d s 547 1450 m
0 -9 d s 549 1452 m 0 -13 d s 551 1452 m 0 -13 d s 553 1452 m 0 -13 d s
556 1450 m 0 -9 d s 558 1447 m 0 -4 d s 609 1456 m -5 -3 d -2 -4 d 0 -4 d
2 -5 d 5 -2 d 4 0 d 4 2 d 3 5 d 0 4 d -3 4 d -4 3 d cl s 604 1449 m 0 -4 d s
607 1451 m 0 -9 d s 609 1453 m 0 -13 d s 611 1453 m 0 -13 d s 613 1453 m
0 -13 d s 615 1451 m 0 -9 d s 617 1449 m 0 -4 d s 684 1454 m -4 -2 d -3 -5 d
0 -4 d 3 -5 d 4 -2 d 4 0 d 5 2 d 2 5 d 0 4 d -2 5 d -5 2 d cl s 680 1447 m
0 -4 d s 682 1449 m 0 -8 d s 684 1452 m 0 -14 d s 686 1452 m 0 -14 d s
688 1452 m 0 -14 d s 691 1449 m 0 -8 d s 693 1447 m 0 -4 d s 733 1452 m -4 -3 d
-2 -4 d 0 -4 d 2 -5 d 4 -2 d 5 0 d 4 2 d 2 5 d 0 4 d -2 4 d -4 3 d cl s
729 1445 m 0 -4 d s 731 1447 m 0 -9 d s 733 1449 m 0 -13 d s 736 1449 m 0 -13 d
s 738 1449 m 0 -13 d s 740 1447 m 0 -9 d s 742 1445 m 0 -4 d s 786 1447 m
-4 -2 d -3 -5 d 0 -4 d 3 -4 d 4 -3 d 4 0 d 5 3 d 2 4 d 0 4 d -2 5 d -5 2 d cl s
782 1440 m 0 -4 d s 784 1442 m 0 -8 d s 786 1445 m 0 -13 d s 788 1445 m 0 -13 d
s 790 1445 m 0 -13 d s 793 1442 m 0 -8 d s 795 1440 m 0 -4 d s 846 1438 m
-5 -2 d -2 -5 d 0 -4 d 2 -4 d 5 -3 d 4 0 d 4 3 d 3 4 d 0 4 d -3 5 d -4 2 d cl s
841 1431 m 0 -4 d s 843 1434 m 0 -9 d s 846 1436 m 0 -13 d s 848 1436 m 0 -13 d
s 850 1436 m 0 -13 d s 852 1434 m 0 -9 d s 854 1431 m 0 -4 d s 888 1430 m
-4 -2 d -3 -4 d 0 -5 d 3 -4 d 4 -2 d 4 0 d 5 2 d 2 4 d 0 5 d -2 4 d -5 2 d cl s
884 1424 m 0 -5 d s 886 1426 m 0 -9 d s 888 1428 m 0 -13 d s 890 1428 m 0 -13 d
s 892 1428 m 0 -13 d s 895 1426 m 0 -9 d s 897 1424 m 0 -5 d s 948 1418 m
-5 -3 d -2 -4 d 0 -4 d 2 -5 d 5 -2 d 4 0 d 4 2 d 3 5 d 0 4 d -3 4 d -4 3 d cl s
943 1411 m 0 -4 d s 946 1413 m 0 -8 d s 948 1415 m 0 -13 d s 950 1415 m 0 -13 d
s 952 1415 m 0 -13 d s 954 1413 m 0 -8 d s 956 1411 m 0 -4 d s 990 1408 m
-4 -2 d -3 -5 d 0 -4 d 3 -5 d 4 -2 d 4 0 d 5 2 d 2 5 d 0 4 d -2 5 d -5 2 d cl s
986 1401 m 0 -4 d s 988 1403 m 0 -8 d s 990 1406 m 0 -14 d s 992 1406 m 0 -14 d
s 994 1406 m 0 -14 d s 997 1403 m 0 -8 d s 999 1401 m 0 -4 d s 1023 1399 m
-5 -2 d -2 -5 d 0 -4 d 2 -4 d 5 -3 d 4 0 d 5 3 d 2 4 d 0 4 d -2 5 d -5 2 d cl s
1018 1392 m 0 -4 d s 1021 1394 m 0 -8 d s 1023 1397 m 0 -13 d s 1025 1397 m
0 -13 d s 1027 1397 m 0 -13 d s 1029 1394 m 0 -8 d s 1032 1392 m 0 -4 d s
1083 1379 m -5 -3 d -2 -4 d 0 -4 d 2 -5 d 5 -2 d 4 0 d 4 2 d 2 5 d 0 4 d -2 4 d
-4 3 d cl s 1078 1372 m 0 -4 d s 1080 1374 m 0 -8 d s 1083 1376 m 0 -13 d s
1085 1376 m 0 -13 d s 1087 1376 m 0 -13 d s 1089 1374 m 0 -8 d s 1091 1372 m
0 -4 d s 1125 1360 m -4 -2 d -3 -4 d 0 -4 d 3 -5 d 4 -2 d 4 0 d 5 2 d 2 5 d
0 4 d -2 4 d -5 2 d cl s 1121 1354 m 0 -4 d s 1123 1356 m 0 -9 d s 1125 1358 m
0 -13 d s 1127 1358 m 0 -13 d s 1129 1358 m 0 -13 d s 1131 1356 m 0 -9 d s
1134 1354 m 0 -4 d s 1185 1437 m -5 -3 d -2 -4 d 0 -4 d 2 -5 d 5 -2 d 4 0 d
4 2 d 2 5 d 0 4 d -2 4 d -4 3 d cl s 1180 1430 m 0 -4 d s 1182 1432 m 0 -8 d s
1185 1434 m 0 -13 d s 1187 1434 m 0 -13 d s 1189 1434 m 0 -13 d s 1191 1432 m
0 -8 d s 1193 1430 m 0 -4 d s 1227 1394 m -4 -2 d -3 -4 d 0 -5 d 3 -4 d 4 -2 d
4 0 d 5 2 d 2 4 d 0 5 d -2 4 d -5 2 d cl s 1223 1388 m 0 -5 d s 1225 1390 m
0 -9 d s 1227 1392 m 0 -13 d s 1229 1392 m 0 -13 d s 1231 1392 m 0 -13 d s
1233 1390 m 0 -9 d s 1236 1388 m 0 -5 d s 1260 1390 m -5 -2 d -2 -5 d 0 -4 d
2 -4 d 5 -3 d 4 0 d 4 3 d 3 4 d 0 4 d -3 5 d -4 2 d cl s 1255 1383 m 0 -4 d s
1258 1386 m 0 -9 d s 1260 1388 m 0 -13 d s 1262 1388 m 0 -13 d s 1264 1388 m
0 -13 d s 1266 1386 m 0 -9 d s 1268 1383 m 0 -4 d s 1287 1390 m -5 -2 d -2 -4 d
0 -5 d 2 -4 d 5 -2 d 4 0 d 4 2 d 3 4 d 0 5 d -3 4 d -4 2 d cl s 1282 1384 m
0 -5 d s 1284 1386 m 0 -9 d s 1287 1388 m 0 -13 d s 1289 1388 m 0 -13 d s
1291 1388 m 0 -13 d s 1293 1386 m 0 -9 d s 1295 1384 m 0 -5 d s 1309 1375 m
-4 -2 d -2 -4 d 0 -5 d 2 -4 d 4 -2 d 5 0 d 4 2 d 2 4 d 0 5 d -2 4 d -4 2 d cl s
1305 1369 m 0 -5 d s 1307 1371 m 0 -9 d s 1309 1373 m 0 -13 d s 1311 1373 m
0 -13 d s 1314 1373 m 0 -13 d s 1316 1371 m 0 -9 d s 1318 1369 m 0 -5 d s
1329 1363 m -4 -2 d -3 -4 d 0 -4 d 3 -5 d 4 -2 d 4 0 d 5 2 d 2 5 d 0 4 d -2 4 d
-5 2 d cl s 1325 1357 m 0 -4 d s 1327 1359 m 0 -9 d s 1329 1361 m 0 -13 d s
1331 1361 m 0 -13 d s 1333 1361 m 0 -13 d s 1336 1359 m 0 -9 d s 1338 1357 m
0 -4 d s 1346 1336 m -4 -2 d -2 -5 d 0 -4 d 2 -5 d 4 -2 d 5 0 d 4 2 d 2 5 d
0 4 d -2 5 d -4 2 d cl s 1342 1329 m 0 -4 d s 1344 1331 m 0 -8 d s 1346 1334 m
0 -14 d s 1348 1334 m 0 -14 d s 1351 1334 m 0 -14 d s 1353 1331 m 0 -8 d s
1355 1329 m 0 -4 d s 551 1445 m 60 2 d 75 -2 d 50 -2 d 52 -5 d 60 -9 d 42 -7 d
60 -13 d 42 -10 d 33 -9 d 60 -20 d 42 -18 d 60 76 d 42 -43 d 33 -4 d 27 0 d
22 -15 d 20 -11 d 17 -28 d s 2116 121 m 21 -27 d s 2114 120 m 21 -27 d s
2117 122 m 21 -27 d s 2137 121 m -21 -27 d s 2135 120 m -21 -27 d s 2138 122 m
-21 -27 d s [2 6] 0 setdash 509 1501 m 855 0 d s [] 0 setdash 1364 1073 m
855 0 d 0 855 d -855 0 d cl s 1364 1073 m 0 855 d s 1386 1158 m -22 0 d s
1375 1193 m -11 0 d s 1375 1227 m -11 0 d s 1375 1261 m -11 0 d s 1375 1295 m
-11 0 d s 1386 1330 m -22 0 d s 1375 1364 m -11 0 d s 1375 1398 m -11 0 d s
1375 1432 m -11 0 d s 1375 1466 m -11 0 d s 1386 1501 m -22 0 d s 1375 1535 m
-11 0 d s 1375 1569 m -11 0 d s 1375 1603 m -11 0 d s 1375 1637 m -11 0 d s
1386 1672 m -22 0 d s 1375 1706 m -11 0 d s 1375 1740 m -11 0 d s 1375 1774 m
-11 0 d s 1375 1808 m -11 0 d s 1386 1843 m -22 0 d s 1386 1158 m -22 0 d s
1375 1124 m -11 0 d s 1375 1090 m -11 0 d s 1386 1843 m -22 0 d s 1375 1877 m
-11 0 d s 1375 1911 m -11 0 d s 1364 1073 m 855 0 d s 1364 1084 m 0 -11 d s
1406 1084 m 0 -11 d s 1439 1084 m 0 -11 d s 1466 1084 m 0 -11 d s 1489 1084 m
0 -11 d s 1508 1084 m 0 -11 d s 1526 1084 m 0 -11 d s 1541 1095 m 0 -22 d s
1643 1084 m 0 -11 d s 1703 1084 m 0 -11 d s 1745 1084 m 0 -11 d s 1778 1084 m
0 -11 d s 1805 1084 m 0 -11 d s 1828 1084 m 0 -11 d s 1847 1084 m 0 -11 d s
1865 1084 m 0 -11 d s 1880 1095 m 0 -22 d s 1982 1084 m 0 -11 d s 2042 1084 m
0 -11 d s 2084 1084 m 0 -11 d s 2117 1084 m 0 -11 d s 2144 1084 m 0 -11 d s
2167 1084 m 0 -11 d s 2186 1084 m 0 -11 d s 2204 1084 m 0 -11 d s 2219 1095 m
0 -22 d s 1404 1418 m -4 -2 d -2 -4 d 0 -5 d 2 -4 d 4 -2 d 5 0 d 4 2 d 2 4 d
0 5 d -2 4 d -4 2 d cl s 1400 1412 m 0 -5 d s 1402 1414 m 0 -9 d s 1404 1416 m
0 -13 d s 1406 1416 m 0 -13 d s 1409 1416 m 0 -13 d s 1411 1414 m 0 -9 d s
1413 1412 m 0 -5 d s 1464 1425 m -4 -2 d -3 -4 d 0 -5 d 3 -4 d 4 -2 d 4 0 d
5 2 d 2 4 d 0 5 d -2 4 d -5 2 d cl s 1460 1419 m 0 -5 d s 1462 1421 m 0 -9 d s
1464 1423 m 0 -13 d s 1466 1423 m 0 -13 d s 1468 1423 m 0 -13 d s 1470 1421 m
0 -9 d s 1473 1419 m 0 -5 d s 1539 1416 m -4 -2 d -2 -5 d 0 -4 d 2 -4 d 4 -2 d
4 0 d 5 2 d 2 4 d 0 4 d -2 5 d -5 2 d cl s 1535 1409 m 0 -4 d s 1537 1412 m
0 -9 d s 1539 1414 m 0 -13 d s 1541 1414 m 0 -13 d s 1543 1414 m 0 -13 d s
1546 1412 m 0 -9 d s 1548 1409 m 0 -4 d s 1589 1408 m -5 -2 d -2 -4 d 0 -4 d
2 -5 d 5 -2 d 4 0 d 4 2 d 3 5 d 0 4 d -3 4 d -4 2 d cl s 1584 1402 m 0 -4 d s
1586 1404 m 0 -9 d s 1589 1406 m 0 -13 d s 1591 1406 m 0 -13 d s 1593 1406 m
0 -13 d s 1595 1404 m 0 -9 d s 1597 1402 m 0 -4 d s 1641 1400 m -4 -2 d -2 -4 d
0 -5 d 2 -4 d 4 -2 d 4 0 d 5 2 d 2 4 d 0 5 d -2 4 d -5 2 d cl s 1637 1394 m
0 -5 d s 1639 1396 m 0 -9 d s 1641 1398 m 0 -13 d s 1643 1398 m 0 -13 d s
1645 1398 m 0 -13 d s 1648 1396 m 0 -9 d s 1650 1394 m 0 -5 d s 1701 1393 m
-5 -3 d -2 -4 d 0 -4 d 2 -5 d 5 -2 d 4 0 d 5 2 d 2 5 d 0 4 d -2 4 d -5 3 d cl s
1696 1386 m 0 -4 d s 1699 1388 m 0 -8 d s 1701 1390 m 0 -13 d s 1703 1390 m
0 -13 d s 1705 1390 m 0 -13 d s 1707 1388 m 0 -8 d s 1710 1386 m 0 -4 d s
1743 1392 m -4 -2 d -2 -5 d 0 -4 d 2 -5 d 4 -2 d 4 0 d 5 2 d 2 5 d 0 4 d -2 5 d
-5 2 d cl s 1739 1385 m 0 -4 d s 1741 1387 m 0 -8 d s 1743 1390 m 0 -14 d s
1745 1390 m 0 -14 d s 1747 1390 m 0 -14 d s 1750 1387 m 0 -8 d s 1752 1385 m
0 -4 d s 1803 1363 m -5 -2 d -2 -4 d 0 -5 d 2 -4 d 5 -2 d 4 0 d 5 2 d 2 4 d
0 5 d -2 4 d -5 2 d cl s 1798 1357 m 0 -5 d s 1801 1359 m 0 -9 d s 1803 1361 m
0 -13 d s 1805 1361 m 0 -13 d s 1807 1361 m 0 -13 d s 1809 1359 m 0 -9 d s
1812 1357 m 0 -5 d s 1845 1349 m -4 -2 d -2 -4 d 0 -5 d 2 -4 d 4 -2 d 5 0 d
4 2 d 2 4 d 0 5 d -2 4 d -4 2 d cl s 1841 1343 m 0 -5 d s 1843 1345 m 0 -9 d s
1845 1347 m 0 -13 d s 1847 1347 m 0 -13 d s 1850 1347 m 0 -13 d s 1852 1345 m
0 -9 d s 1854 1343 m 0 -5 d s 1878 1336 m -4 -2 d -3 -4 d 0 -5 d 3 -4 d 4 -2 d
4 0 d 5 2 d 2 4 d 0 5 d -2 4 d -5 2 d cl s 1874 1330 m 0 -5 d s 1876 1332 m
0 -9 d s 1878 1334 m 0 -13 d s 1880 1334 m 0 -13 d s 1882 1334 m 0 -13 d s
1885 1332 m 0 -9 d s 1887 1330 m 0 -5 d s 1938 1316 m -5 -2 d -2 -4 d 0 -5 d
2 -4 d 5 -2 d 4 0 d 4 2 d 3 4 d 0 5 d -3 4 d -4 2 d cl s 1933 1310 m 0 -5 d s
1936 1312 m 0 -9 d s 1938 1314 m 0 -13 d s 1940 1314 m 0 -13 d s 1942 1314 m
0 -13 d s 1944 1312 m 0 -9 d s 1946 1310 m 0 -5 d s 1980 1330 m -4 -2 d -3 -4 d
0 -5 d 3 -4 d 4 -2 d 4 0 d 5 2 d 2 4 d 0 5 d -2 4 d -5 2 d cl s 1976 1324 m
0 -5 d s 1978 1326 m 0 -9 d s 1980 1328 m 0 -13 d s 1982 1328 m 0 -13 d s
1984 1328 m 0 -13 d s 1987 1326 m 0 -9 d s 1989 1324 m 0 -5 d s 2040 1300 m
-5 -3 d -2 -4 d 0 -4 d 2 -5 d 5 -2 d 4 0 d 4 2 d 3 5 d 0 4 d -3 4 d -4 3 d cl s
2035 1293 m 0 -4 d s 2038 1295 m 0 -9 d s 2040 1297 m 0 -13 d s 2042 1297 m
0 -13 d s 2044 1297 m 0 -13 d s 2046 1295 m 0 -9 d s 2048 1293 m 0 -4 d s
2082 1336 m -4 -3 d -2 -4 d 0 -4 d 2 -5 d 4 -2 d 4 0 d 5 2 d 2 5 d 0 4 d -2 4 d
-5 3 d cl s 2078 1329 m 0 -4 d s 2080 1331 m 0 -9 d s 2082 1333 m 0 -13 d s
2084 1333 m 0 -13 d s 2086 1333 m 0 -13 d s 2089 1331 m 0 -9 d s 2091 1329 m
0 -4 d s 2115 1309 m -4 -2 d -3 -4 d 0 -5 d 3 -4 d 4 -2 d 4 0 d 5 2 d 2 4 d
0 5 d -2 4 d -5 2 d cl s 2111 1303 m 0 -5 d s 2113 1305 m 0 -9 d s 2115 1307 m
0 -13 d s 2117 1307 m 0 -13 d s 2119 1307 m 0 -13 d s 2121 1305 m 0 -9 d s
2124 1303 m 0 -5 d s 2142 1287 m -5 -3 d -2 -4 d 0 -4 d 2 -5 d 5 -2 d 4 0 d
4 2 d 3 5 d 0 4 d -3 4 d -4 3 d cl s 2137 1280 m 0 -4 d s 2140 1282 m 0 -8 d s
2142 1284 m 0 -13 d s 2144 1284 m 0 -13 d s 2146 1284 m 0 -13 d s 2148 1282 m
0 -8 d s 2150 1280 m 0 -4 d s 2164 1280 m -4 -2 d -2 -4 d 0 -5 d 2 -4 d 4 -2 d
5 0 d 4 2 d 2 4 d 0 5 d -2 4 d -4 2 d cl s 2160 1274 m 0 -5 d s 2162 1276 m
0 -9 d s 2164 1278 m 0 -13 d s 2167 1278 m 0 -13 d s 2169 1278 m 0 -13 d s
2171 1276 m 0 -9 d s 2173 1274 m 0 -5 d s 2184 1250 m -4 -2 d -2 -5 d 0 -4 d
2 -4 d 4 -3 d 4 0 d 5 3 d 2 4 d 0 4 d -2 5 d -5 2 d cl s 2180 1243 m 0 -4 d s
2182 1245 m 0 -8 d s 2184 1248 m 0 -13 d s 2186 1248 m 0 -13 d s 2188 1248 m
0 -13 d s 2191 1245 m 0 -8 d s 2193 1243 m 0 -4 d s 2201 1262 m -4 -2 d -2 -4 d
0 -4 d 2 -5 d 4 -2 d 5 0 d 4 2 d 2 5 d 0 4 d -2 4 d -4 2 d cl s 2197 1256 m
0 -4 d s 2199 1258 m 0 -9 d s 2201 1260 m 0 -13 d s 2204 1260 m 0 -13 d s
2206 1260 m 0 -13 d s 2208 1258 m 0 -9 d s 2210 1256 m 0 -4 d s 1406 1410 m
60 6 d 75 -9 d 50 -7 d 52 -9 d 60 -7 d 42 -1 d 60 -29 d 42 -13 d 33 -13 d
60 -21 d 42 15 d 60 -31 d 42 36 d 33 -26 d 27 -23 d 23 -7 d 19 -30 d 18 13 d s
2116 121 m 21 -27 d s 2114 120 m 21 -27 d s 2117 122 m 21 -27 d s 2137 121 m
-21 -27 d s 2135 120 m -21 -27 d s 2138 122 m -21 -27 d s [2 6] 0 setdash
1364 1501 m 855 0 d s [] 0 setdash 509 218 m 855 0 d 0 855 d -855 0 d cl s
509 218 m 0 855 d s 531 303 m -22 0 d s 520 338 m -11 0 d s 520 372 m -11 0 d s
520 406 m -11 0 d s 520 440 m -11 0 d s 531 474 m -22 0 d s 520 509 m -11 0 d s
520 543 m -11 0 d s 520 577 m -11 0 d s 520 611 m -11 0 d s 531 645 m -22 0 d s
520 680 m -11 0 d s 520 714 m -11 0 d s 520 748 m -11 0 d s 520 782 m -11 0 d s
531 816 m -22 0 d s 520 851 m -11 0 d s 520 885 m -11 0 d s 520 919 m -11 0 d s
520 953 m -11 0 d s 531 987 m -22 0 d s 531 303 m -22 0 d s 520 269 m -11 0 d s
520 235 m -11 0 d s 531 987 m -22 0 d s 520 1022 m -11 0 d s 520 1056 m -11 0 d
s 360 322 m -6 -2 d -3 -5 d -2 -9 d 0 -5 d 2 -9 d 3 -5 d 6 -2 d 3 0 d 5 2 d
4 5 d 1 9 d 0 5 d -1 9 d -4 5 d -5 2 d cl s 387 289 m -1 -2 d 1 -2 d 2 2 d cl s
424 309 m -2 -5 d -4 -3 d -5 -2 d -1 0 d -6 2 d -3 3 d -2 5 d 0 2 d 2 5 d 3 4 d
6 2 d 1 0 d 5 -2 d 4 -4 d 2 -7 d 0 -8 d -2 -9 d -4 -5 d -5 -2 d -3 0 d -5 2 d
-2 3 d s 458 316 m -1 4 d -6 2 d -3 0 d -5 -2 d -4 -5 d -1 -9 d 0 -9 d 1 -7 d
4 -3 d 5 -2 d 2 0 d 5 2 d 3 3 d 2 6 d 0 1 d -2 5 d -3 4 d -5 2 d -2 0 d -5 -2 d
-4 -4 d -1 -5 d s 360 493 m -6 -2 d -3 -5 d -2 -9 d 0 -5 d 2 -9 d 3 -5 d 6 -2 d
3 0 d 5 2 d 4 5 d 1 9 d 0 5 d -1 9 d -4 5 d -5 2 d cl s 387 460 m -1 -2 d
1 -2 d 2 2 d cl s 424 480 m -2 -5 d -4 -3 d -5 -2 d -1 0 d -6 2 d -3 3 d -2 5 d
0 2 d 2 5 d 3 4 d 6 2 d 1 0 d 5 -2 d 4 -4 d 2 -7 d 0 -8 d -2 -9 d -4 -5 d
-5 -2 d -3 0 d -5 2 d -2 3 d s 444 493 m -5 -2 d -1 -4 d 0 -3 d 1 -4 d 4 -1 d
7 -2 d 5 -2 d 3 -3 d 2 -4 d 0 -5 d -2 -3 d -1 -2 d -6 -2 d -7 0 d -5 2 d -1 2 d
-2 3 d 0 5 d 2 4 d 3 3 d 5 2 d 7 2 d 4 1 d 1 4 d 0 3 d -1 4 d -6 2 d cl s
441 657 m 3 1 d 6 6 d 0 -37 d s 354 828 m 4 1 d 5 6 d 0 -37 d s 387 802 m
-1 -2 d 1 -2 d 2 2 d cl s 412 835 m -6 -2 d -3 -5 d -2 -9 d 0 -5 d 2 -9 d
3 -5 d 6 -2 d 3 0 d 5 2 d 4 5 d 1 9 d 0 5 d -1 9 d -4 5 d -5 2 d cl s 438 826 m
0 2 d 1 3 d 2 2 d 3 2 d 7 0 d 4 -2 d 2 -2 d 1 -3 d 0 -4 d -1 -3 d -4 -5 d
-17 -18 d 24 0 d s 354 999 m 4 1 d 5 6 d 0 -37 d s 387 973 m -1 -2 d 1 -2 d
2 2 d cl s 412 1006 m -6 -2 d -3 -5 d -2 -9 d 0 -5 d 2 -9 d 3 -5 d 6 -2 d 3 0 d
5 2 d 4 5 d 1 9 d 0 5 d -1 9 d -4 5 d -5 2 d cl s 453 1006 m -17 -25 d 26 0 d s
453 1006 m 0 -37 d s 509 218 m 855 0 d s 509 229 m 0 -11 d s 551 229 m 0 -11 d
s 584 229 m 0 -11 d s 611 229 m 0 -11 d s 634 229 m 0 -11 d s 653 229 m 0 -11 d
s 671 229 m 0 -11 d s 686 240 m 0 -22 d s 662 175 m 3 1 d 6 5 d 0 -36 d s
702 181 m -5 -1 d -4 -5 d -2 -9 d 0 -5 d 2 -9 d 4 -5 d 5 -2 d 3 0 d 5 2 d 4 5 d
2 9 d 0 5 d -2 9 d -4 5 d -5 1 d cl s 736 192 m 22 0 d s 767 201 m 0 1 d 2 3 d
1 1 d 2 1 d 5 0 d 3 -1 d 1 -1 d 1 -3 d 0 -2 d -1 -3 d -3 -3 d -12 -13 d 17 0 d
s 788 229 m 0 -11 d s 848 229 m 0 -11 d s 890 229 m 0 -11 d s 923 229 m 0 -11 d
s 950 229 m 0 -11 d s 973 229 m 0 -11 d s 992 229 m 0 -11 d s 1010 229 m
0 -11 d s 1025 240 m 0 -22 d s 1001 175 m 3 1 d 5 5 d 0 -36 d s 1041 181 m
-6 -1 d -3 -5 d -2 -9 d 0 -5 d 2 -9 d 3 -5 d 6 -2 d 3 0 d 5 2 d 4 5 d 2 9 d
0 5 d -2 9 d -4 5 d -5 1 d cl s 1075 192 m 22 0 d s 1109 202 m 2 1 d 4 4 d
0 -26 d s 1127 229 m 0 -11 d s 1187 229 m 0 -11 d s 1229 229 m 0 -11 d s
1262 229 m 0 -11 d s 1289 229 m 0 -11 d s 1311 229 m 0 -11 d s 1331 229 m
0 -11 d s 1348 229 m 0 -11 d s 1364 240 m 0 -22 d s 1357 175 m 4 1 d 5 5 d
0 -36 d s 549 563 m -4 -2 d -2 -4 d 0 -5 d 2 -4 d 4 -2 d 4 0 d 5 2 d 2 4 d
0 5 d -2 4 d -5 2 d cl s 545 557 m 0 -5 d s 547 559 m 0 -9 d s 549 561 m
0 -13 d s 551 561 m 0 -13 d s 553 561 m 0 -13 d s 556 559 m 0 -9 d s 558 557 m
0 -5 d s 609 560 m -5 -3 d -2 -4 d 0 -4 d 2 -5 d 5 -2 d 4 0 d 4 2 d 3 5 d 0 4 d
-3 4 d -4 3 d cl s 604 553 m 0 -4 d s 607 555 m 0 -8 d s 609 557 m 0 -13 d s
611 557 m 0 -13 d s 613 557 m 0 -13 d s 615 555 m 0 -8 d s 617 553 m 0 -4 d s
684 545 m -4 -3 d -3 -4 d 0 -4 d 3 -5 d 4 -2 d 4 0 d 5 2 d 2 5 d 0 4 d -2 4 d
-5 3 d cl s 680 538 m 0 -4 d s 682 540 m 0 -8 d s 684 542 m 0 -13 d s 686 542 m
0 -13 d s 688 542 m 0 -13 d s 691 540 m 0 -8 d s 693 538 m 0 -4 d s 733 545 m
-4 -3 d -2 -4 d 0 -4 d 2 -5 d 4 -2 d 5 0 d 4 2 d 2 5 d 0 4 d -2 4 d -4 3 d cl s
729 538 m 0 -4 d s 731 540 m 0 -9 d s 733 542 m 0 -13 d s 736 542 m 0 -13 d s
738 542 m 0 -13 d s 740 540 m 0 -9 d s 742 538 m 0 -4 d s 786 537 m -4 -2 d
-3 -4 d 0 -5 d 3 -4 d 4 -2 d 4 0 d 5 2 d 2 4 d 0 5 d -2 4 d -5 2 d cl s
782 531 m 0 -5 d s 784 533 m 0 -9 d s 786 535 m 0 -13 d s 788 535 m 0 -13 d s
790 535 m 0 -13 d s 793 533 m 0 -9 d s 795 531 m 0 -5 d s 846 527 m -5 -2 d
-2 -5 d 0 -4 d 2 -5 d 5 -2 d 4 0 d 4 2 d 3 5 d 0 4 d -3 5 d -4 2 d cl s
841 520 m 0 -4 d s 843 522 m 0 -8 d s 846 525 m 0 -14 d s 848 525 m 0 -14 d s
850 525 m 0 -14 d s 852 522 m 0 -8 d s 854 520 m 0 -4 d s 888 516 m -4 -2 d
-3 -4 d 0 -5 d 3 -4 d 4 -2 d 4 0 d 5 2 d 2 4 d 0 5 d -2 4 d -5 2 d cl s
884 510 m 0 -5 d s 886 512 m 0 -9 d s 888 514 m 0 -13 d s 890 514 m 0 -13 d s
892 514 m 0 -13 d s 895 512 m 0 -9 d s 897 510 m 0 -5 d s 948 499 m -5 -2 d
-2 -4 d 0 -5 d 2 -4 d 5 -2 d 4 0 d 4 2 d 3 4 d 0 5 d -3 4 d -4 2 d cl s
943 493 m 0 -5 d s 946 495 m 0 -9 d s 948 497 m 0 -13 d s 950 497 m 0 -13 d s
952 497 m 0 -13 d s 954 495 m 0 -9 d s 956 493 m 0 -5 d s 990 485 m -4 -2 d
-3 -4 d 0 -5 d 3 -4 d 4 -2 d 4 0 d 5 2 d 2 4 d 0 5 d -2 4 d -5 2 d cl s
986 479 m 0 -5 d s 988 481 m 0 -9 d s 990 483 m 0 -13 d s 992 483 m 0 -13 d s
994 483 m 0 -13 d s 997 481 m 0 -9 d s 999 479 m 0 -5 d s 1023 478 m -5 -2 d
-2 -5 d 0 -4 d 2 -5 d 5 -2 d 4 0 d 5 2 d 2 5 d 0 4 d -2 5 d -5 2 d cl s
1018 471 m 0 -4 d s 1021 473 m 0 -8 d s 1023 476 m 0 -14 d s 1025 476 m 0 -14 d
s 1027 476 m 0 -14 d s 1029 473 m 0 -8 d s 1032 471 m 0 -4 d s 1083 482 m
-5 -2 d -2 -4 d 0 -5 d 2 -4 d 5 -2 d 4 0 d 4 2 d 2 4 d 0 5 d -2 4 d -4 2 d cl s
1078 476 m 0 -5 d s 1080 478 m 0 -9 d s 1083 480 m 0 -13 d s 1085 480 m 0 -13 d
s 1087 480 m 0 -13 d s 1089 478 m 0 -9 d s 1091 476 m 0 -5 d s 1125 464 m
-4 -2 d -3 -4 d 0 -5 d 3 -4 d 4 -2 d 4 0 d 5 2 d 2 4 d 0 5 d -2 4 d -5 2 d cl s
1121 458 m 0 -5 d s 1123 460 m 0 -9 d s 1125 462 m 0 -13 d s 1127 462 m 0 -13 d
s 1129 462 m 0 -13 d s 1131 460 m 0 -9 d s 1134 458 m 0 -5 d s 1185 451 m
-5 -3 d -2 -4 d 0 -4 d 2 -5 d 5 -2 d 4 0 d 4 2 d 2 5 d 0 4 d -2 4 d -4 3 d cl s
1180 444 m 0 -4 d s 1182 446 m 0 -8 d s 1185 448 m 0 -13 d s 1187 448 m 0 -13 d
s 1189 448 m 0 -13 d s 1191 446 m 0 -8 d s 1193 444 m 0 -4 d s 1227 438 m
-4 -3 d -3 -4 d 0 -4 d 3 -5 d 4 -2 d 4 0 d 5 2 d 2 5 d 0 4 d -2 4 d -5 3 d cl s
1223 431 m 0 -4 d s 1225 433 m 0 -9 d s 1227 435 m 0 -13 d s 1229 435 m 0 -13 d
s 1231 435 m 0 -13 d s 1233 433 m 0 -9 d s 1236 431 m 0 -4 d s 1260 457 m
-5 -2 d -2 -4 d 0 -5 d 2 -4 d 5 -2 d 4 0 d 4 2 d 3 4 d 0 5 d -3 4 d -4 2 d cl s
1255 451 m 0 -5 d s 1258 453 m 0 -9 d s 1260 455 m 0 -13 d s 1262 455 m 0 -13 d
s 1264 455 m 0 -13 d s 1266 453 m 0 -9 d s 1268 451 m 0 -5 d s 1287 434 m
-5 -3 d -2 -4 d 0 -4 d 2 -5 d 5 -2 d 4 0 d 4 2 d 3 5 d 0 4 d -3 4 d -4 3 d cl s
1282 427 m 0 -4 d s 1284 429 m 0 -9 d s 1287 431 m 0 -13 d s 1289 431 m 0 -13 d
s 1291 431 m 0 -13 d s 1293 429 m 0 -9 d s 1295 427 m 0 -4 d s 1309 401 m
-4 -2 d -2 -4 d 0 -5 d 2 -4 d 4 -2 d 5 0 d 4 2 d 2 4 d 0 5 d -2 4 d -4 2 d cl s
1305 395 m 0 -5 d s 1307 397 m 0 -9 d s 1309 399 m 0 -13 d s 1311 399 m 0 -13 d
s 1314 399 m 0 -13 d s 1316 397 m 0 -9 d s 1318 395 m 0 -5 d s 1329 338 m
-4 -3 d -3 -4 d 0 -4 d 3 -5 d 4 -2 d 4 0 d 5 2 d 2 5 d 0 4 d -2 4 d -5 3 d cl s
1325 331 m 0 -4 d s 1327 333 m 0 -9 d s 1329 335 m 0 -13 d s 1331 335 m 0 -13 d
s 1333 335 m 0 -13 d s 1336 333 m 0 -9 d s 1338 331 m 0 -4 d s 1346 378 m
-4 -2 d -2 -5 d 0 -4 d 2 -4 d 4 -2 d 5 0 d 4 2 d 2 4 d 0 4 d -2 5 d -4 2 d cl s
1342 371 m 0 -4 d s 1344 374 m 0 -9 d s 1346 376 m 0 -13 d s 1348 376 m 0 -13 d
s 1351 376 m 0 -13 d s 1353 374 m 0 -9 d s 1355 371 m 0 -4 d s 551 555 m
60 -4 d 75 -15 d 50 0 d 52 -7 d 60 -11 d 42 -11 d 60 -17 d 42 -14 d 33 -7 d
60 5 d 42 -18 d 60 -14 d 42 -13 d 33 20 d 27 -24 d 22 -33 d 20 -63 d 17 40 d s
2116 121 m 21 -27 d s 2114 120 m 21 -27 d s 2117 122 m 21 -27 d s 2137 121 m
-21 -27 d s 2135 120 m -21 -27 d s 2138 122 m -21 -27 d s [2 6] 0 setdash
509 645 m 855 0 d s [] 0 setdash 1364 218 m 855 0 d 0 855 d -855 0 d cl s
1364 218 m 0 855 d s 1386 303 m -22 0 d s 1375 338 m -11 0 d s 1375 372 m
-11 0 d s 1375 406 m -11 0 d s 1375 440 m -11 0 d s 1386 474 m -22 0 d s
1375 509 m -11 0 d s 1375 543 m -11 0 d s 1375 577 m -11 0 d s 1375 611 m
-11 0 d s 1386 645 m -22 0 d s 1375 680 m -11 0 d s 1375 714 m -11 0 d s
1375 748 m -11 0 d s 1375 782 m -11 0 d s 1386 816 m -22 0 d s 1375 851 m
-11 0 d s 1375 885 m -11 0 d s 1375 919 m -11 0 d s 1375 953 m -11 0 d s
1386 987 m -22 0 d s 1386 303 m -22 0 d s 1375 269 m -11 0 d s 1375 235 m
-11 0 d s 1386 987 m -22 0 d s 1375 1022 m -11 0 d s 1375 1056 m -11 0 d s
1364 218 m 855 0 d s 1364 229 m 0 -11 d s 1406 229 m 0 -11 d s 1439 229 m
0 -11 d s 1466 229 m 0 -11 d s 1489 229 m 0 -11 d s 1508 229 m 0 -11 d s
1526 229 m 0 -11 d s 1541 240 m 0 -22 d s 1517 175 m 3 1 d 6 5 d 0 -36 d s
1557 181 m -5 -1 d -4 -5 d -2 -9 d 0 -5 d 2 -9 d 4 -5 d 5 -2 d 3 0 d 6 2 d
3 5 d 2 9 d 0 5 d -2 9 d -3 5 d -6 1 d cl s 1591 192 m 22 0 d s 1623 201 m
0 1 d 1 3 d 1 1 d 2 1 d 5 0 d 3 -1 d 1 -1 d 1 -3 d 0 -2 d -1 -3 d -3 -3 d
-12 -13 d 17 0 d s 1643 229 m 0 -11 d s 1703 229 m 0 -11 d s 1745 229 m 0 -11 d
s 1778 229 m 0 -11 d s 1805 229 m 0 -11 d s 1828 229 m 0 -11 d s 1847 229 m
0 -11 d s 1865 229 m 0 -11 d s 1880 240 m 0 -22 d s 1856 175 m 3 1 d 6 5 d
0 -36 d s 1896 181 m -5 -1 d -4 -5 d -2 -9 d 0 -5 d 2 -9 d 4 -5 d 5 -2 d 3 0 d
5 2 d 4 5 d 2 9 d 0 5 d -2 9 d -4 5 d -5 1 d cl s 1930 192 m 22 0 d s
1964 202 m 2 1 d 4 4 d 0 -26 d s 1982 229 m 0 -11 d s 2042 229 m 0 -11 d s
2084 229 m 0 -11 d s 2117 229 m 0 -11 d s 2144 229 m 0 -11 d s 2167 229 m
0 -11 d s 2186 229 m 0 -11 d s 2204 229 m 0 -11 d s 2219 240 m 0 -22 d s
2212 175 m 4 1 d 5 5 d 0 -36 d s 1404 643 m -4 -2 d -2 -5 d 0 -4 d 2 -5 d
4 -2 d 5 0 d 4 2 d 2 5 d 0 4 d -2 5 d -4 2 d cl s 1400 636 m 0 -4 d s
1402 638 m 0 -8 d s 1404 641 m 0 -14 d s 1406 641 m 0 -14 d s 1409 641 m
0 -14 d s 1411 638 m 0 -8 d s 1413 636 m 0 -4 d s 1464 629 m -4 -2 d -3 -5 d
0 -4 d 3 -4 d 4 -3 d 4 0 d 5 3 d 2 4 d 0 4 d -2 5 d -5 2 d cl s 1460 622 m
0 -4 d s 1462 625 m 0 -9 d s 1464 627 m 0 -13 d s 1466 627 m 0 -13 d s
1468 627 m 0 -13 d s 1470 625 m 0 -9 d s 1473 622 m 0 -4 d s 1539 605 m -4 -2 d
-2 -5 d 0 -4 d 2 -5 d 4 -2 d 4 0 d 5 2 d 2 5 d 0 4 d -2 5 d -5 2 d cl s
1535 598 m 0 -4 d s 1537 600 m 0 -8 d s 1539 603 m 0 -14 d s 1541 603 m 0 -14 d
s 1543 603 m 0 -14 d s 1546 600 m 0 -8 d s 1548 598 m 0 -4 d s 1589 590 m
-5 -2 d -2 -4 d 0 -5 d 2 -4 d 5 -2 d 4 0 d 4 2 d 3 4 d 0 5 d -3 4 d -4 2 d cl s
1584 584 m 0 -5 d s 1586 586 m 0 -9 d s 1589 588 m 0 -13 d s 1591 588 m 0 -13 d
s 1593 588 m 0 -13 d s 1595 586 m 0 -9 d s 1597 584 m 0 -5 d s 1641 574 m
-4 -2 d -2 -5 d 0 -4 d 2 -4 d 4 -3 d 4 0 d 5 3 d 2 4 d 0 4 d -2 5 d -5 2 d cl s
1637 567 m 0 -4 d s 1639 570 m 0 -9 d s 1641 572 m 0 -13 d s 1643 572 m 0 -13 d
s 1645 572 m 0 -13 d s 1648 570 m 0 -9 d s 1650 567 m 0 -4 d s 1701 562 m
-5 -2 d -2 -5 d 0 -4 d 2 -5 d 5 -2 d 4 0 d 5 2 d 2 5 d 0 4 d -2 5 d -5 2 d cl s
1696 555 m 0 -4 d s 1699 557 m 0 -8 d s 1701 560 m 0 -14 d s 1703 560 m 0 -14 d
s 1705 560 m 0 -14 d s 1707 557 m 0 -8 d s 1710 555 m 0 -4 d s 1743 555 m
-4 -2 d -2 -4 d 0 -5 d 2 -4 d 4 -2 d 4 0 d 5 2 d 2 4 d 0 5 d -2 4 d -5 2 d cl s
1739 549 m 0 -5 d s 1741 551 m 0 -9 d s 1743 553 m 0 -13 d s 1745 553 m 0 -13 d
s 1747 553 m 0 -13 d s 1750 551 m 0 -9 d s 1752 549 m 0 -5 d s 1803 541 m
-5 -2 d -2 -4 d 0 -5 d 2 -4 d 5 -2 d 4 0 d 5 2 d 2 4 d 0 5 d -2 4 d -5 2 d cl s
1798 535 m 0 -5 d s 1801 537 m 0 -9 d s 1803 539 m 0 -13 d s 1805 539 m 0 -13 d
s 1807 539 m 0 -13 d s 1809 537 m 0 -9 d s 1812 535 m 0 -5 d s 1845 531 m
-4 -2 d -2 -5 d 0 -4 d 2 -4 d 4 -3 d 5 0 d 4 3 d 2 4 d 0 4 d -2 5 d -4 2 d cl s
1841 524 m 0 -4 d s 1843 527 m 0 -9 d s 1845 529 m 0 -13 d s 1847 529 m 0 -13 d
s 1850 529 m 0 -13 d s 1852 527 m 0 -9 d s 1854 524 m 0 -4 d s 1878 524 m
-4 -3 d -3 -4 d 0 -4 d 3 -5 d 4 -2 d 4 0 d 5 2 d 2 5 d 0 4 d -2 4 d -5 3 d cl s
1874 517 m 0 -4 d s 1876 519 m 0 -8 d s 1878 521 m 0 -13 d s 1880 521 m 0 -13 d
s 1882 521 m 0 -13 d s 1885 519 m 0 -8 d s 1887 517 m 0 -4 d s 1938 512 m
-5 -2 d -2 -4 d 0 -4 d 2 -5 d 5 -2 d 4 0 d 4 2 d 3 5 d 0 4 d -3 4 d -4 2 d cl s
1933 506 m 0 -4 d s 1936 508 m 0 -9 d s 1938 510 m 0 -13 d s 1940 510 m 0 -13 d
s 1942 510 m 0 -13 d s 1944 508 m 0 -9 d s 1946 506 m 0 -4 d s 1980 505 m
-4 -2 d -3 -4 d 0 -5 d 3 -4 d 4 -2 d 4 0 d 5 2 d 2 4 d 0 5 d -2 4 d -5 2 d cl s
1976 499 m 0 -5 d s 1978 501 m 0 -9 d s 1980 503 m 0 -13 d s 1982 503 m 0 -13 d
s 1984 503 m 0 -13 d s 1987 501 m 0 -9 d s 1989 499 m 0 -5 d s 2040 493 m
-5 -2 d -2 -4 d 0 -5 d 2 -4 d 5 -2 d 4 0 d 4 2 d 3 4 d 0 5 d -3 4 d -4 2 d cl s
2035 487 m 0 -5 d s 2038 489 m 0 -9 d s 2040 491 m 0 -13 d s 2042 491 m 0 -13 d
s 2044 491 m 0 -13 d s 2046 489 m 0 -9 d s 2048 487 m 0 -5 d s 2082 464 m
-4 -2 d -2 -4 d 0 -5 d 2 -4 d 4 -2 d 4 0 d 5 2 d 2 4 d 0 5 d -2 4 d -5 2 d cl s
2078 458 m 0 -5 d s 2080 460 m 0 -9 d s 2082 462 m 0 -13 d s 2084 462 m 0 -13 d
s 2086 462 m 0 -13 d s 2089 460 m 0 -9 d s 2091 458 m 0 -5 d s 2115 426 m
-4 -2 d -3 -4 d 0 -5 d 3 -4 d 4 -2 d 4 0 d 5 2 d 2 4 d 0 5 d -2 4 d -5 2 d cl s
2111 420 m 0 -5 d s 2113 422 m 0 -9 d s 2115 424 m 0 -13 d s 2117 424 m 0 -13 d
s 2119 424 m 0 -13 d s 2121 422 m 0 -9 d s 2124 420 m 0 -5 d s 2142 399 m
-5 -2 d -2 -4 d 0 -5 d 2 -4 d 5 -2 d 4 0 d 4 2 d 3 4 d 0 5 d -3 4 d -4 2 d cl s
2137 393 m 0 -5 d s 2140 395 m 0 -9 d s 2142 397 m 0 -13 d s 2144 397 m 0 -13 d
s 2146 397 m 0 -13 d s 2148 395 m 0 -9 d s 2150 393 m 0 -5 d s 2164 440 m
-4 -3 d -2 -4 d 0 -4 d 2 -5 d 4 -2 d 5 0 d 4 2 d 2 5 d 0 4 d -2 4 d -4 3 d cl s
2160 433 m 0 -4 d s 2162 435 m 0 -9 d s 2164 437 m 0 -13 d s 2167 437 m 0 -13 d
s 2169 437 m 0 -13 d s 2171 435 m 0 -9 d s 2173 433 m 0 -4 d s 2184 454 m
-4 -2 d -2 -4 d 0 -5 d 2 -4 d 4 -2 d 4 0 d 5 2 d 2 4 d 0 5 d -2 4 d -5 2 d cl s
2180 448 m 0 -5 d s 2182 450 m 0 -9 d s 2184 452 m 0 -13 d s 2186 452 m 0 -13 d
s 2188 452 m 0 -13 d s 2191 450 m 0 -9 d s 2193 448 m 0 -5 d s 2201 435 m
-4 -3 d -2 -4 d 0 -4 d 2 -5 d 4 -2 d 5 0 d 4 2 d 2 5 d 0 4 d -2 4 d -4 3 d cl s
2197 428 m 0 -4 d s 2199 430 m 0 -8 d s 2201 432 m 0 -13 d s 2204 432 m 0 -13 d
s 2206 432 m 0 -13 d s 2208 430 m 0 -8 d s 2210 428 m 0 -4 d s 1406 634 m
60 -14 d 75 -24 d 50 -15 d 52 -16 d 60 -12 d 42 -6 d 60 -14 d 42 -11 d 33 -7 d
60 -11 d 42 -7 d 60 -12 d 42 -30 d 33 -38 d 27 -26 d 23 40 d 19 15 d 18 -20 d s
2116 121 m 21 -27 d s 2114 120 m 21 -27 d s 2117 122 m 21 -27 d s 2137 121 m
-21 -27 d s 2135 120 m -21 -27 d s 2138 122 m -21 -27 d s [2 6] 0 setdash
1364 645 m 855 0 d s [] 0 setdash 509 1073 m 855 0 d 0 855 d -855 0 d cl s
509 1073 m 0 855 d s 531 1159 m -22 0 d s 520 1193 m -11 0 d s 520 1227 m
-11 0 d s 520 1261 m -11 0 d s 520 1295 m -11 0 d s 531 1330 m -22 0 d s
520 1364 m -11 0 d s 520 1398 m -11 0 d s 520 1432 m -11 0 d s 520 1466 m
-11 0 d s 531 1501 m -22 0 d s 520 1535 m -11 0 d s 520 1569 m -11 0 d s
520 1603 m -11 0 d s 520 1637 m -11 0 d s 531 1672 m -22 0 d s 520 1706 m
-11 0 d s 520 1740 m -11 0 d s 520 1774 m -11 0 d s 520 1808 m -11 0 d s
531 1843 m -22 0 d s 531 1159 m -22 0 d s 520 1124 m -11 0 d s 520 1090 m
-11 0 d s 531 1843 m -22 0 d s 520 1877 m -11 0 d s 520 1911 m -11 0 d s
360 1177 m -6 -2 d -3 -5 d -2 -9 d 0 -5 d 2 -9 d 3 -5 d 6 -2 d 3 0 d 5 2 d
4 5 d 1 9 d 0 5 d -1 9 d -4 5 d -5 2 d cl s 387 1144 m -1 -2 d 1 -2 d 2 2 d cl
s 424 1165 m -2 -6 d -4 -3 d -5 -2 d -1 0 d -6 2 d -3 3 d -2 6 d 0 1 d 2 6 d
3 3 d 6 2 d 1 0 d 5 -2 d 4 -3 d 2 -7 d 0 -9 d -2 -9 d -4 -5 d -5 -2 d -3 0 d
-5 2 d -2 4 d s 458 1172 m -1 3 d -6 2 d -3 0 d -5 -2 d -4 -5 d -1 -9 d 0 -9 d
1 -6 d 4 -4 d 5 -2 d 2 0 d 5 2 d 3 4 d 2 5 d 0 1 d -2 6 d -3 3 d -5 2 d -2 0 d
-5 -2 d -4 -3 d -1 -6 d s 360 1348 m -6 -2 d -3 -5 d -2 -9 d 0 -5 d 2 -9 d
3 -5 d 6 -2 d 3 0 d 5 2 d 4 5 d 1 9 d 0 5 d -1 9 d -4 5 d -5 2 d cl s
387 1315 m -1 -2 d 1 -2 d 2 2 d cl s 424 1336 m -2 -6 d -4 -3 d -5 -2 d -1 0 d
-6 2 d -3 3 d -2 6 d 0 1 d 2 6 d 3 3 d 6 2 d 1 0 d 5 -2 d 4 -3 d 2 -7 d 0 -9 d
-2 -9 d -4 -5 d -5 -2 d -3 0 d -5 2 d -2 4 d s 444 1348 m -5 -2 d -1 -3 d
0 -4 d 1 -3 d 4 -2 d 7 -2 d 5 -2 d 3 -3 d 2 -4 d 0 -5 d -2 -3 d -1 -2 d -6 -2 d
-7 0 d -5 2 d -1 2 d -2 3 d 0 5 d 2 4 d 3 3 d 5 2 d 7 2 d 4 2 d 1 3 d 0 4 d
-1 3 d -6 2 d cl s 441 1512 m 3 2 d 6 5 d 0 -37 d s 354 1683 m 4 2 d 5 5 d
0 -37 d s 387 1657 m -1 -2 d 1 -2 d 2 2 d cl s 412 1690 m -6 -2 d -3 -5 d
-2 -9 d 0 -5 d 2 -9 d 3 -5 d 6 -2 d 3 0 d 5 2 d 4 5 d 1 9 d 0 5 d -1 9 d -4 5 d
-5 2 d cl s 438 1681 m 0 2 d 1 3 d 2 2 d 3 2 d 7 0 d 4 -2 d 2 -2 d 1 -3 d
0 -4 d -1 -3 d -4 -5 d -17 -18 d 24 0 d s 354 1854 m 4 2 d 5 5 d 0 -37 d s
387 1828 m -1 -2 d 1 -2 d 2 2 d cl s 412 1861 m -6 -2 d -3 -5 d -2 -9 d 0 -5 d
2 -9 d 3 -5 d 6 -2 d 3 0 d 5 2 d 4 5 d 1 9 d 0 5 d -1 9 d -4 5 d -5 2 d cl s
453 1861 m -17 -24 d 26 0 d s 453 1861 m 0 -37 d s 509 1073 m 855 0 d s
509 1084 m 0 -11 d s 551 1084 m 0 -11 d s 584 1084 m 0 -11 d s 611 1084 m
0 -11 d s 634 1084 m 0 -11 d s 653 1084 m 0 -11 d s 671 1084 m 0 -11 d s
686 1095 m 0 -22 d s 788 1084 m 0 -11 d s 848 1084 m 0 -11 d s 890 1084 m
0 -11 d s 923 1084 m 0 -11 d s 950 1084 m 0 -11 d s 973 1084 m 0 -11 d s
992 1084 m 0 -11 d s 1010 1084 m 0 -11 d s 1025 1095 m 0 -22 d s 1127 1084 m
0 -11 d s 1187 1084 m 0 -11 d s 1229 1084 m 0 -11 d s 1262 1084 m 0 -11 d s
1289 1084 m 0 -11 d s 1311 1084 m 0 -11 d s 1331 1084 m 0 -11 d s 1348 1084 m
0 -11 d s 1364 1095 m 0 -22 d s 550 1478 m -4 -2 d -2 -2 d -1 -4 d 0 -2 d
1 -4 d 2 -3 d 4 -1 d 2 0 d 4 1 d 3 3 d 1 4 d 0 2 d -1 4 d -3 2 d -4 2 d cl s
610 1487 m -4 -1 d -3 -3 d -1 -3 d 0 -3 d 1 -4 d 3 -2 d 4 -1 d 2 0 d 4 1 d
2 2 d 2 4 d 0 3 d -2 3 d -2 3 d -4 1 d cl s 685 1498 m -4 -2 d -2 -2 d -2 -4 d
0 -2 d 2 -4 d 2 -3 d 4 -1 d 2 0 d 4 1 d 3 3 d 1 4 d 0 2 d -1 4 d -3 2 d -4 2 d
cl s 734 1504 m -3 -1 d -3 -2 d -1 -4 d 0 -3 d 1 -3 d 3 -3 d 3 -1 d 3 0 d 4 1 d
2 3 d 1 3 d 0 3 d -1 4 d -2 2 d -4 1 d cl s 787 1510 m -4 -1 d -2 -3 d -2 -3 d
0 -3 d 2 -4 d 2 -2 d 4 -1 d 2 0 d 4 1 d 3 2 d 1 4 d 0 3 d -1 3 d -3 3 d -4 1 d
cl s 847 1514 m -4 -2 d -3 -2 d -1 -4 d 0 -2 d 1 -4 d 3 -3 d 4 -1 d 2 0 d 4 1 d
2 3 d 2 4 d 0 2 d -2 4 d -2 2 d -4 2 d cl s 889 1516 m -4 -1 d -2 -3 d -2 -3 d
0 -3 d 2 -4 d 2 -2 d 4 -1 d 2 0 d 4 1 d 3 2 d 1 4 d 0 3 d -1 3 d -3 3 d -4 1 d
cl s 949 1518 m -4 -1 d -3 -3 d -1 -4 d 0 -2 d 1 -4 d 3 -2 d 4 -2 d 2 0 d 4 2 d
2 2 d 2 4 d 0 2 d -2 4 d -2 3 d -4 1 d cl s 991 1518 m -4 -1 d -2 -3 d -2 -4 d
0 -2 d 2 -4 d 2 -2 d 4 -2 d 2 0 d 4 2 d 3 2 d 1 4 d 0 2 d -1 4 d -3 3 d -4 1 d
cl s 1024 1516 m -4 -1 d -2 -3 d -2 -3 d 0 -3 d 2 -4 d 2 -2 d 4 -1 d 2 0 d
4 1 d 3 2 d 1 4 d 0 3 d -1 3 d -3 3 d -4 1 d cl s 1083 1511 m -3 -1 d -3 -3 d
-1 -3 d 0 -3 d 1 -4 d 3 -2 d 3 -1 d 3 0 d 4 1 d 2 2 d 1 4 d 0 3 d -1 3 d -2 3 d
-4 1 d cl s 1126 1504 m -4 -2 d -2 -2 d -2 -4 d 0 -2 d 2 -4 d 2 -3 d 4 -1 d
2 0 d 4 1 d 3 3 d 1 4 d 0 2 d -1 4 d -3 2 d -4 2 d cl s 1186 1599 m -4 -1 d
-3 -3 d -1 -3 d 0 -3 d 1 -4 d 3 -2 d 4 -1 d 2 0 d 4 1 d 2 2 d 1 4 d 0 3 d
-1 3 d -2 3 d -4 1 d cl s 1228 1568 m -4 -1 d -2 -2 d -2 -4 d 0 -3 d 2 -3 d
2 -3 d 4 -1 d 2 0 d 4 1 d 3 3 d 1 3 d 0 3 d -1 4 d -3 2 d -4 1 d cl s
1261 1574 m -4 -1 d -3 -2 d -1 -4 d 0 -3 d 1 -3 d 3 -3 d 4 -1 d 2 0 d 4 1 d
2 3 d 2 3 d 0 3 d -2 4 d -2 2 d -4 1 d cl s 1288 1582 m -4 -1 d -3 -3 d -1 -3 d
0 -3 d 1 -4 d 3 -2 d 4 -1 d 2 0 d 4 1 d 2 2 d 2 4 d 0 3 d -2 3 d -2 3 d -4 1 d
cl s 1310 1574 m -3 -1 d -3 -2 d -1 -4 d 0 -3 d 1 -3 d 3 -3 d 3 -1 d 3 0 d
3 1 d 3 3 d 1 3 d 0 3 d -1 4 d -3 2 d -3 1 d cl s 1330 1568 m -4 -1 d -2 -2 d
-2 -4 d 0 -3 d 2 -3 d 2 -3 d 4 -1 d 2 0 d 4 1 d 3 3 d 1 3 d 0 3 d -1 4 d -3 2 d
-4 1 d cl s 1347 1544 m -4 -1 d -2 -2 d -1 -4 d 0 -3 d 1 -3 d 2 -3 d 4 -1 d
3 0 d 3 1 d 3 3 d 1 3 d 0 3 d -1 4 d -3 2 d -3 1 d cl s 551 1469 m 60 9 d
75 11 d 50 7 d 52 5 d 60 4 d 42 2 d 60 2 d 42 0 d 33 -2 d 60 -5 d 42 -7 d
60 95 d 42 -30 d 33 6 d 27 7 d 22 -7 d 20 -6 d 17 -24 d s 2116 121 m 21 -27 d s
2114 120 m 21 -27 d s 2117 122 m 21 -27 d s 2137 121 m -21 -27 d s 2135 120 m
-21 -27 d s 2138 122 m -21 -27 d s [2 6] 0 setdash 509 1501 m 855 0 d s []
 0 setdash 1364 1073 m 855 0 d 0 855 d -855 0 d cl s 1364 1073 m 0 855 d s
1386 1159 m -22 0 d s 1375 1193 m -11 0 d s 1375 1227 m -11 0 d s 1375 1261 m
-11 0 d s 1375 1295 m -11 0 d s 1386 1330 m -22 0 d s 1375 1364 m -11 0 d s
1375 1398 m -11 0 d s 1375 1432 m -11 0 d s 1375 1466 m -11 0 d s 1386 1501 m
-22 0 d s 1375 1535 m -11 0 d s 1375 1569 m -11 0 d s 1375 1603 m -11 0 d s
1375 1637 m -11 0 d s 1386 1672 m -22 0 d s 1375 1706 m -11 0 d s 1375 1740 m
-11 0 d s 1375 1774 m -11 0 d s 1375 1808 m -11 0 d s 1386 1843 m -22 0 d s
1386 1159 m -22 0 d s 1375 1124 m -11 0 d s 1375 1090 m -11 0 d s 1386 1843 m
-22 0 d s 1375 1877 m -11 0 d s 1375 1911 m -11 0 d s 1364 1073 m 855 0 d s
1364 1084 m 0 -11 d s 1406 1084 m 0 -11 d s 1439 1084 m 0 -11 d s 1466 1084 m
0 -11 d s 1489 1084 m 0 -11 d s 1508 1084 m 0 -11 d s 1526 1084 m 0 -11 d s
1541 1095 m 0 -22 d s 1643 1084 m 0 -11 d s 1703 1084 m 0 -11 d s 1745 1084 m
0 -11 d s 1778 1084 m 0 -11 d s 1805 1084 m 0 -11 d s 1828 1084 m 0 -11 d s
1847 1084 m 0 -11 d s 1865 1084 m 0 -11 d s 1880 1095 m 0 -22 d s 1982 1084 m
0 -11 d s 2042 1084 m 0 -11 d s 2084 1084 m 0 -11 d s 2117 1084 m 0 -11 d s
2144 1084 m 0 -11 d s 2167 1084 m 0 -11 d s 2186 1084 m 0 -11 d s 2204 1084 m
0 -11 d s 2219 1095 m 0 -22 d s 1405 1473 m -4 -1 d -2 -2 d -1 -4 d 0 -3 d
1 -3 d 2 -3 d 4 -1 d 3 0 d 3 1 d 3 3 d 1 3 d 0 3 d -1 4 d -3 2 d -3 1 d cl s
1465 1493 m -4 -1 d -2 -3 d -2 -3 d 0 -3 d 2 -4 d 2 -2 d 4 -1 d 2 0 d 4 1 d
3 2 d 1 4 d 0 3 d -1 3 d -3 3 d -4 1 d cl s 1540 1500 m -4 -1 d -2 -3 d -1 -3 d
0 -3 d 1 -4 d 2 -2 d 4 -1 d 3 0 d 3 1 d 3 2 d 1 4 d 0 3 d -1 3 d -3 3 d -3 1 d
cl s 1590 1504 m -4 -1 d -3 -3 d -1 -3 d 0 -3 d 1 -4 d 3 -2 d 4 -1 d 2 0 d
4 1 d 2 2 d 2 4 d 0 3 d -2 3 d -2 3 d -4 1 d cl s 1642 1508 m -4 -1 d -2 -2 d
-1 -4 d 0 -3 d 1 -3 d 2 -3 d 4 -1 d 3 0 d 3 1 d 3 3 d 1 3 d 0 3 d -1 4 d -3 2 d
-3 1 d cl s 1702 1516 m -4 -1 d -3 -3 d -1 -3 d 0 -3 d 1 -4 d 3 -2 d 4 -1 d
2 0 d 4 1 d 2 2 d 2 4 d 0 3 d -2 3 d -2 3 d -4 1 d cl s 1744 1526 m -4 -2 d
-2 -2 d -1 -4 d 0 -2 d 1 -4 d 2 -3 d 4 -1 d 3 0 d 3 1 d 3 3 d 1 4 d 0 2 d
-1 4 d -3 2 d -3 2 d cl s 1804 1514 m -4 -2 d -2 -2 d -2 -4 d 0 -2 d 2 -4 d
2 -3 d 4 -1 d 2 0 d 4 1 d 2 3 d 2 4 d 0 2 d -2 4 d -2 2 d -4 2 d cl s
1846 1512 m -4 -1 d -2 -3 d -1 -4 d 0 -2 d 1 -4 d 2 -2 d 4 -2 d 3 0 d 3 2 d
3 2 d 1 4 d 0 2 d -1 4 d -3 3 d -3 1 d cl s 1879 1509 m -4 -1 d -2 -3 d -2 -3 d
0 -3 d 2 -4 d 2 -2 d 4 -1 d 2 0 d 4 1 d 3 2 d 1 4 d 0 3 d -1 3 d -3 3 d -4 1 d
cl s 1939 1507 m -4 -2 d -3 -2 d -1 -4 d 0 -2 d 1 -4 d 3 -3 d 4 -1 d 2 0 d
4 1 d 2 3 d 2 4 d 0 2 d -2 4 d -2 2 d -4 2 d cl s 1981 1534 m -4 -1 d -2 -3 d
-2 -3 d 0 -3 d 2 -4 d 2 -2 d 4 -1 d 2 0 d 4 1 d 3 2 d 1 4 d 0 3 d -1 3 d -3 3 d
-4 1 d cl s 2041 1521 m -4 -1 d -3 -2 d -1 -4 d 0 -3 d 1 -3 d 3 -3 d 4 -1 d
2 0 d 4 1 d 2 3 d 2 3 d 0 3 d -2 4 d -2 2 d -4 1 d cl s 2083 1572 m -4 -1 d
-2 -3 d -1 -4 d 0 -2 d 1 -4 d 2 -2 d 4 -2 d 2 0 d 4 2 d 3 2 d 1 4 d 0 2 d
-1 4 d -3 3 d -4 1 d cl s 2116 1556 m -4 -2 d -2 -2 d -2 -4 d 0 -2 d 2 -4 d
2 -3 d 4 -1 d 2 0 d 4 1 d 3 3 d 1 4 d 0 2 d -1 4 d -3 2 d -4 2 d cl s
2143 1541 m -4 -1 d -3 -3 d -1 -3 d 0 -3 d 1 -4 d 3 -2 d 4 -2 d 2 0 d 4 2 d
2 2 d 2 4 d 0 3 d -2 3 d -2 3 d -4 1 d cl s 2165 1542 m -3 -1 d -3 -3 d -1 -4 d
0 -2 d 1 -4 d 3 -2 d 3 -2 d 3 0 d 4 2 d 2 2 d 1 4 d 0 2 d -1 4 d -2 3 d -4 1 d
cl s 2185 1516 m -4 -1 d -2 -3 d -1 -3 d 0 -3 d 1 -4 d 2 -2 d 4 -1 d 3 0 d
3 1 d 3 2 d 1 4 d 0 3 d -1 3 d -3 3 d -3 1 d cl s 2202 1536 m -3 -1 d -3 -3 d
-1 -4 d 0 -2 d 1 -4 d 3 -2 d 3 -2 d 3 0 d 4 2 d 2 2 d 1 4 d 0 2 d -1 4 d -2 3 d
-4 1 d cl s 1406 1465 m 60 19 d 75 7 d 50 4 d 52 5 d 60 7 d 42 10 d 60 -12 d
42 -2 d 33 -3 d 60 -2 d 42 27 d 60 -12 d 42 50 d 33 -16 d 27 -15 d 23 1 d
19 -26 d 18 20 d s 2116 121 m 21 -27 d s 2114 120 m 21 -27 d s 2117 122 m
21 -27 d s 2137 121 m -21 -27 d s 2135 120 m -21 -27 d s 2138 122 m -21 -27 d s
[2 6] 0 setdash 1364 1501 m 855 0 d s [] 0 setdash 509 218 m 855 0 d 0 855 d
-855 0 d cl s 509 218 m 0 855 d s 531 303 m -22 0 d s 520 338 m -11 0 d s
520 372 m -11 0 d s 520 406 m -11 0 d s 520 440 m -11 0 d s 531 474 m -22 0 d s
520 509 m -11 0 d s 520 543 m -11 0 d s 520 577 m -11 0 d s 520 611 m -11 0 d s
531 645 m -22 0 d s 520 680 m -11 0 d s 520 714 m -11 0 d s 520 748 m -11 0 d s
520 782 m -11 0 d s 531 816 m -22 0 d s 520 851 m -11 0 d s 520 885 m -11 0 d s
520 919 m -11 0 d s 520 953 m -11 0 d s 531 987 m -22 0 d s 531 303 m -22 0 d s
520 269 m -11 0 d s 520 235 m -11 0 d s 531 987 m -22 0 d s 520 1022 m -11 0 d
s 520 1056 m -11 0 d s 360 322 m -6 -2 d -3 -5 d -2 -9 d 0 -5 d 2 -9 d 3 -5 d
6 -2 d 3 0 d 5 2 d 4 5 d 1 9 d 0 5 d -1 9 d -4 5 d -5 2 d cl s 387 289 m
-1 -2 d 1 -2 d 2 2 d cl s 424 309 m -2 -5 d -4 -3 d -5 -2 d -1 0 d -6 2 d
-3 3 d -2 5 d 0 2 d 2 5 d 3 4 d 6 2 d 1 0 d 5 -2 d 4 -4 d 2 -7 d 0 -8 d -2 -9 d
-4 -5 d -5 -2 d -3 0 d -5 2 d -2 3 d s 458 316 m -1 4 d -6 2 d -3 0 d -5 -2 d
-4 -5 d -1 -9 d 0 -9 d 1 -7 d 4 -3 d 5 -2 d 2 0 d 5 2 d 3 3 d 2 6 d 0 1 d
-2 5 d -3 4 d -5 2 d -2 0 d -5 -2 d -4 -4 d -1 -5 d s 360 493 m -6 -2 d -3 -5 d
-2 -9 d 0 -5 d 2 -9 d 3 -5 d 6 -2 d 3 0 d 5 2 d 4 5 d 1 9 d 0 5 d -1 9 d -4 5 d
-5 2 d cl s 387 460 m -1 -2 d 1 -2 d 2 2 d cl s 424 480 m -2 -5 d -4 -3 d
-5 -2 d -1 0 d -6 2 d -3 3 d -2 5 d 0 2 d 2 5 d 3 4 d 6 2 d 1 0 d 5 -2 d 4 -4 d
2 -7 d 0 -8 d -2 -9 d -4 -5 d -5 -2 d -3 0 d -5 2 d -2 3 d s 444 493 m -5 -2 d
-1 -4 d 0 -3 d 1 -4 d 4 -1 d 7 -2 d 5 -2 d 3 -3 d 2 -4 d 0 -5 d -2 -3 d -1 -2 d
-6 -2 d -7 0 d -5 2 d -1 2 d -2 3 d 0 5 d 2 4 d 3 3 d 5 2 d 7 2 d 4 1 d 1 4 d
0 3 d -1 4 d -6 2 d cl s 441 657 m 3 1 d 6 6 d 0 -37 d s 354 828 m 4 1 d 5 6 d
0 -37 d s 387 802 m -1 -2 d 1 -2 d 2 2 d cl s 412 835 m -6 -2 d -3 -5 d -2 -9 d
0 -5 d 2 -9 d 3 -5 d 6 -2 d 3 0 d 5 2 d 4 5 d 1 9 d 0 5 d -1 9 d -4 5 d -5 2 d
cl s 438 826 m 0 2 d 1 3 d 2 2 d 3 2 d 7 0 d 4 -2 d 2 -2 d 1 -3 d 0 -4 d
-1 -3 d -4 -5 d -17 -18 d 24 0 d s 354 999 m 4 1 d 5 6 d 0 -37 d s 387 973 m
-1 -2 d 1 -2 d 2 2 d cl s 412 1006 m -6 -2 d -3 -5 d -2 -9 d 0 -5 d 2 -9 d
3 -5 d 6 -2 d 3 0 d 5 2 d 4 5 d 1 9 d 0 5 d -1 9 d -4 5 d -5 2 d cl s
453 1006 m -17 -25 d 26 0 d s 453 1006 m 0 -37 d s 509 218 m 855 0 d s
509 229 m 0 -11 d s 551 229 m 0 -11 d s 584 229 m 0 -11 d s 611 229 m 0 -11 d s
634 229 m 0 -11 d s 653 229 m 0 -11 d s 671 229 m 0 -11 d s 686 240 m 0 -22 d s
662 175 m 3 1 d 6 5 d 0 -36 d s 702 181 m -5 -1 d -4 -5 d -2 -9 d 0 -5 d 2 -9 d
4 -5 d 5 -2 d 3 0 d 5 2 d 4 5 d 2 9 d 0 5 d -2 9 d -4 5 d -5 1 d cl s 736 192 m
22 0 d s 767 201 m 0 1 d 2 3 d 1 1 d 2 1 d 5 0 d 3 -1 d 1 -1 d 1 -3 d 0 -2 d
-1 -3 d -3 -3 d -12 -13 d 17 0 d s 788 229 m 0 -11 d s 848 229 m 0 -11 d s
890 229 m 0 -11 d s 923 229 m 0 -11 d s 950 229 m 0 -11 d s 973 229 m 0 -11 d s
992 229 m 0 -11 d s 1010 229 m 0 -11 d s 1025 240 m 0 -22 d s 1001 175 m 3 1 d
5 5 d 0 -36 d s 1041 181 m -6 -1 d -3 -5 d -2 -9 d 0 -5 d 2 -9 d 3 -5 d 6 -2 d
3 0 d 5 2 d 4 5 d 2 9 d 0 5 d -2 9 d -4 5 d -5 1 d cl s 1075 192 m 22 0 d s
1109 202 m 2 1 d 4 4 d 0 -26 d s 1127 229 m 0 -11 d s 1187 229 m 0 -11 d s
1229 229 m 0 -11 d s 1262 229 m 0 -11 d s 1289 229 m 0 -11 d s 1311 229 m
0 -11 d s 1331 229 m 0 -11 d s 1348 229 m 0 -11 d s 1364 240 m 0 -22 d s
1357 175 m 4 1 d 5 5 d 0 -36 d s 550 627 m -4 -1 d -2 -3 d -1 -3 d 0 -3 d
1 -4 d 2 -2 d 4 -1 d 2 0 d 4 1 d 3 2 d 1 4 d 0 3 d -1 3 d -3 3 d -4 1 d cl s
610 637 m -4 -2 d -3 -2 d -1 -4 d 0 -2 d 1 -4 d 3 -3 d 4 -1 d 2 0 d 4 1 d 2 3 d
2 4 d 0 2 d -2 4 d -2 2 d -4 2 d cl s 685 639 m -4 -2 d -2 -2 d -2 -4 d 0 -2 d
2 -4 d 2 -2 d 4 -2 d 2 0 d 4 2 d 3 2 d 1 4 d 0 2 d -1 4 d -3 2 d -4 2 d cl s
734 651 m -3 -1 d -3 -3 d -1 -4 d 0 -2 d 1 -4 d 3 -2 d 3 -2 d 3 0 d 4 2 d 2 2 d
1 4 d 0 2 d -1 4 d -2 3 d -4 1 d cl s 787 657 m -4 -2 d -2 -2 d -2 -4 d 0 -2 d
2 -4 d 2 -3 d 4 -1 d 2 0 d 4 1 d 3 3 d 1 4 d 0 2 d -1 4 d -3 2 d -4 2 d cl s
847 661 m -4 -1 d -3 -3 d -1 -4 d 0 -2 d 1 -4 d 3 -2 d 4 -1 d 2 0 d 4 1 d 2 2 d
2 4 d 0 2 d -2 4 d -2 3 d -4 1 d cl s 889 663 m -4 -2 d -2 -2 d -2 -4 d 0 -2 d
2 -4 d 2 -3 d 4 -1 d 2 0 d 4 1 d 3 3 d 1 4 d 0 2 d -1 4 d -3 2 d -4 2 d cl s
949 664 m -4 -2 d -3 -2 d -1 -4 d 0 -2 d 1 -4 d 3 -3 d 4 -1 d 2 0 d 4 1 d 2 3 d
2 4 d 0 2 d -2 4 d -2 2 d -4 2 d cl s 991 663 m -4 -2 d -2 -2 d -2 -4 d 0 -2 d
2 -4 d 2 -3 d 4 -1 d 2 0 d 4 1 d 3 3 d 1 4 d 0 2 d -1 4 d -3 2 d -4 2 d cl s
1024 665 m -4 -1 d -2 -2 d -2 -4 d 0 -3 d 2 -3 d 2 -3 d 4 -1 d 2 0 d 4 1 d
3 3 d 1 3 d 0 3 d -1 4 d -3 2 d -4 1 d cl s 1083 690 m -3 -1 d -3 -3 d -1 -3 d
0 -3 d 1 -4 d 3 -2 d 3 -1 d 3 0 d 4 1 d 2 2 d 1 4 d 0 3 d -1 3 d -2 3 d -4 1 d
cl s 1126 685 m -4 -1 d -2 -3 d -2 -4 d 0 -2 d 2 -4 d 2 -2 d 4 -2 d 2 0 d 4 2 d
3 2 d 1 4 d 0 2 d -1 4 d -3 3 d -4 1 d cl s 1186 691 m -4 -1 d -3 -3 d -1 -4 d
0 -2 d 1 -4 d 3 -2 d 4 -2 d 2 0 d 4 2 d 2 2 d 1 4 d 0 2 d -1 4 d -2 3 d -4 1 d
cl s 1228 691 m -4 -1 d -2 -3 d -2 -4 d 0 -2 d 2 -4 d 2 -2 d 4 -2 d 2 0 d 4 2 d
3 2 d 1 4 d 0 2 d -1 4 d -3 3 d -4 1 d cl s 1261 723 m -4 -2 d -3 -2 d -1 -4 d
0 -2 d 1 -4 d 3 -3 d 4 -1 d 2 0 d 4 1 d 2 3 d 2 4 d 0 2 d -2 4 d -2 2 d -4 2 d
cl s 1288 708 m -4 -1 d -3 -3 d -1 -3 d 0 -3 d 1 -4 d 3 -2 d 4 -1 d 2 0 d 4 1 d
2 2 d 2 4 d 0 3 d -2 3 d -2 3 d -4 1 d cl s 1310 682 m -3 -1 d -3 -2 d -1 -4 d
0 -3 d 1 -3 d 3 -3 d 3 -1 d 3 0 d 3 1 d 3 3 d 1 3 d 0 3 d -1 4 d -3 2 d -3 1 d
cl s 1330 624 m -4 -1 d -2 -2 d -2 -4 d 0 -3 d 2 -3 d 2 -3 d 4 -1 d 2 0 d 4 1 d
3 3 d 1 3 d 0 3 d -1 4 d -3 2 d -4 1 d cl s 1347 672 m -4 -1 d -2 -3 d -1 -3 d
0 -3 d 1 -4 d 2 -2 d 4 -1 d 3 0 d 3 1 d 3 2 d 1 4 d 0 3 d -1 3 d -3 3 d -3 1 d
cl s 551 618 m 60 10 d 75 2 d 50 12 d 52 6 d 60 4 d 42 2 d 60 1 d 42 -1 d
33 3 d 60 24 d 42 -5 d 60 6 d 42 0 d 33 32 d 27 -15 d 22 -25 d 20 -58 d 17 47 d
s 2116 121 m 21 -27 d s 2114 120 m 21 -27 d s 2117 122 m 21 -27 d s 2137 121 m
-21 -27 d s 2135 120 m -21 -27 d s 2138 122 m -21 -27 d s [2 6] 0 setdash
509 645 m 855 0 d s [] 0 setdash 1364 218 m 855 0 d 0 855 d -855 0 d cl s
1364 218 m 0 855 d s 1386 303 m -22 0 d s 1375 338 m -11 0 d s 1375 372 m
-11 0 d s 1375 406 m -11 0 d s 1375 440 m -11 0 d s 1386 474 m -22 0 d s
1375 509 m -11 0 d s 1375 543 m -11 0 d s 1375 577 m -11 0 d s 1375 611 m
-11 0 d s 1386 645 m -22 0 d s 1375 680 m -11 0 d s 1375 714 m -11 0 d s
1375 748 m -11 0 d s 1375 782 m -11 0 d s 1386 816 m -22 0 d s 1375 851 m
-11 0 d s 1375 885 m -11 0 d s 1375 919 m -11 0 d s 1375 953 m -11 0 d s
1386 987 m -22 0 d s 1386 303 m -22 0 d s 1375 269 m -11 0 d s 1375 235 m
-11 0 d s 1386 987 m -22 0 d s 1375 1022 m -11 0 d s 1375 1056 m -11 0 d s
1364 218 m 855 0 d s 1364 229 m 0 -11 d s 1406 229 m 0 -11 d s 1439 229 m
0 -11 d s 1466 229 m 0 -11 d s 1489 229 m 0 -11 d s 1508 229 m 0 -11 d s
1526 229 m 0 -11 d s 1541 240 m 0 -22 d s 1517 175 m 3 1 d 6 5 d 0 -36 d s
1557 181 m -5 -1 d -4 -5 d -2 -9 d 0 -5 d 2 -9 d 4 -5 d 5 -2 d 3 0 d 6 2 d
3 5 d 2 9 d 0 5 d -2 9 d -3 5 d -6 1 d cl s 1591 192 m 22 0 d s 1623 201 m
0 1 d 1 3 d 1 1 d 2 1 d 5 0 d 3 -1 d 1 -1 d 1 -3 d 0 -2 d -1 -3 d -3 -3 d
-12 -13 d 17 0 d s 1643 229 m 0 -11 d s 1703 229 m 0 -11 d s 1745 229 m 0 -11 d
s 1778 229 m 0 -11 d s 1805 229 m 0 -11 d s 1828 229 m 0 -11 d s 1847 229 m
0 -11 d s 1865 229 m 0 -11 d s 1880 240 m 0 -22 d s 1856 175 m 3 1 d 6 5 d
0 -36 d s 1896 181 m -5 -1 d -4 -5 d -2 -9 d 0 -5 d 2 -9 d 4 -5 d 5 -2 d 3 0 d
5 2 d 4 5 d 2 9 d 0 5 d -2 9 d -4 5 d -5 1 d cl s 1930 192 m 22 0 d s
1964 202 m 2 1 d 4 4 d 0 -26 d s 1982 229 m 0 -11 d s 2042 229 m 0 -11 d s
2084 229 m 0 -11 d s 2117 229 m 0 -11 d s 2144 229 m 0 -11 d s 2167 229 m
0 -11 d s 2186 229 m 0 -11 d s 2204 229 m 0 -11 d s 2219 240 m 0 -22 d s
2212 175 m 4 1 d 5 5 d 0 -36 d s 1405 695 m -4 -1 d -2 -3 d -1 -3 d 0 -3 d
1 -4 d 2 -2 d 4 -1 d 3 0 d 3 1 d 3 2 d 1 4 d 0 3 d -1 3 d -3 3 d -3 1 d cl s
1465 693 m -4 -2 d -2 -2 d -2 -4 d 0 -2 d 2 -4 d 2 -3 d 4 -1 d 2 0 d 4 1 d
3 3 d 1 4 d 0 2 d -1 4 d -3 2 d -4 2 d cl s 1540 684 m -4 -1 d -2 -3 d -1 -3 d
0 -3 d 1 -4 d 2 -2 d 4 -1 d 3 0 d 3 1 d 3 2 d 1 4 d 0 3 d -1 3 d -3 3 d -3 1 d
cl s 1590 681 m -4 -1 d -3 -2 d -1 -4 d 0 -2 d 1 -4 d 3 -3 d 4 -1 d 2 0 d 4 1 d
2 3 d 2 4 d 0 2 d -2 4 d -2 2 d -4 1 d cl s 1642 679 m -4 -1 d -2 -3 d -1 -4 d
0 -2 d 1 -4 d 2 -2 d 4 -2 d 3 0 d 3 2 d 3 2 d 1 4 d 0 2 d -1 4 d -3 3 d -3 1 d
cl s 1702 685 m -4 -1 d -3 -3 d -1 -4 d 0 -2 d 1 -4 d 3 -2 d 4 -2 d 2 0 d 4 2 d
2 2 d 2 4 d 0 2 d -2 4 d -2 3 d -4 1 d cl s 1744 692 m -4 -1 d -2 -3 d -1 -4 d
0 -2 d 1 -4 d 2 -2 d 4 -2 d 3 0 d 3 2 d 3 2 d 1 4 d 0 2 d -1 4 d -3 3 d -3 1 d
cl s 1804 697 m -4 -1 d -2 -3 d -2 -4 d 0 -2 d 2 -4 d 2 -2 d 4 -2 d 2 0 d 4 2 d
2 2 d 2 4 d 0 2 d -2 4 d -2 3 d -4 1 d cl s 1846 702 m -4 -1 d -2 -3 d -1 -3 d
0 -3 d 1 -4 d 2 -2 d 4 -1 d 3 0 d 3 1 d 3 2 d 1 4 d 0 3 d -1 3 d -3 3 d -3 1 d
cl s 1879 707 m -4 -1 d -2 -3 d -2 -3 d 0 -3 d 2 -4 d 2 -2 d 4 -1 d 2 0 d 4 1 d
3 2 d 1 4 d 0 3 d -1 3 d -3 3 d -4 1 d cl s 1939 719 m -4 -1 d -3 -3 d -1 -3 d
0 -3 d 1 -4 d 3 -2 d 4 -1 d 2 0 d 4 1 d 2 2 d 2 4 d 0 3 d -2 3 d -2 3 d -4 1 d
cl s 1981 729 m -4 -1 d -2 -2 d -2 -4 d 0 -3 d 2 -3 d 2 -3 d 4 -1 d 2 0 d 4 1 d
3 3 d 1 3 d 0 3 d -1 4 d -3 2 d -4 1 d cl s 2041 742 m -4 -1 d -3 -3 d -1 -3 d
0 -3 d 1 -4 d 3 -2 d 4 -1 d 2 0 d 4 1 d 2 2 d 2 4 d 0 3 d -2 3 d -2 3 d -4 1 d
cl s 2083 730 m -4 -1 d -2 -3 d -1 -3 d 0 -3 d 1 -3 d 2 -3 d 4 -1 d 2 0 d 4 1 d
3 3 d 1 3 d 0 3 d -1 3 d -3 3 d -4 1 d cl s 2116 705 m -4 -1 d -2 -2 d -2 -4 d
0 -3 d 2 -3 d 2 -3 d 4 -1 d 2 0 d 4 1 d 3 3 d 1 3 d 0 3 d -1 4 d -3 2 d -4 1 d
cl s 2143 690 m -4 -1 d -3 -3 d -1 -3 d 0 -3 d 1 -4 d 3 -2 d 4 -1 d 2 0 d 4 1 d
2 2 d 2 4 d 0 3 d -2 3 d -2 3 d -4 1 d cl s 2165 742 m -3 -1 d -3 -3 d -1 -3 d
0 -3 d 1 -4 d 3 -2 d 3 -1 d 3 0 d 4 1 d 2 2 d 1 4 d 0 3 d -1 3 d -2 3 d -4 1 d
cl s 2185 769 m -4 -2 d -2 -2 d -1 -4 d 0 -2 d 1 -4 d 2 -2 d 4 -2 d 3 0 d 3 2 d
3 2 d 1 4 d 0 2 d -1 4 d -3 2 d -3 2 d cl s 2202 757 m -3 -2 d -3 -2 d -1 -4 d
0 -2 d 1 -4 d 3 -2 d 3 -2 d 3 0 d 4 2 d 2 2 d 1 4 d 0 2 d -1 4 d -2 2 d -4 2 d
cl s 1406 686 m 60 -2 d 75 -9 d 50 -2 d 52 -3 d 60 6 d 42 7 d 60 5 d 42 5 d
33 5 d 60 12 d 42 11 d 60 12 d 42 -11 d 33 -25 d 27 -16 d 23 52 d 19 27 d
18 -12 d s 239 1752 m -5 3 d -4 4 d 0 5 d 2 2 d 5 0 d 9 -2 d 15 -5 d s
238 1751 m -5 2 d -4 5 d 0 4 d 2 3 d 4 0 d 9 -3 d 16 -4 d s 240 1754 m -4 2 d
-5 5 d 0 4 d 3 2 d 4 0 d 9 -2 d 16 -4 d s 246 1764 m -9 4 d -5 5 d -2 4 d 0 5 d
4 4 d 7 0 d 11 -2 d 25 -7 d s 244 1762 m -9 5 d -4 4 d -2 5 d 0 4 d 4 5 d 7 0 d
11 -2 d 25 -7 d s 247 1765 m -9 5 d -4 4 d -3 5 d 0 4 d 5 5 d 7 0 d 11 -3 d
25 -6 d s 250 1800 m 23 0 d s 248 1798 m 24 0 d s 251 1801 m 24 0 d s
250 1800 m 0 14 d s 248 1798 m 0 15 d s 251 1801 m 0 15 d s 261 1800 m 0 9 d s
259 1798 m 0 9 d s 262 1801 m 0 9 d s 205 1861 m 72 -41 d s 204 1859 m 72 -40 d
s 207 1862 m 72 -41 d s 239 1867 m -5 3 d -4 4 d 0 5 d 2 2 d 5 0 d 9 -2 d
15 -5 d s 238 1866 m -5 2 d -4 5 d 0 4 d 2 2 d 4 0 d 9 -2 d 16 -4 d s
240 1869 m -4 2 d -5 5 d 0 4 d 3 2 d 4 0 d 9 -2 d 16 -4 d s 246 1879 m -9 4 d
-5 5 d -2 4 d 0 5 d 4 4 d 7 0 d 11 -2 d 25 -7 d s 244 1877 m -9 5 d -4 4 d
-2 5 d 0 4 d 4 5 d 7 0 d 11 -3 d 25 -6 d s 247 1880 m -9 5 d -4 4 d -3 5 d
0 4 d 5 5 d 7 0 d 11 -3 d 25 -6 d s 250 1919 m 23 0 d s 248 1918 m 24 0 d s
251 1921 m 24 0 d s 250 1911 m 0 16 d s 248 1910 m 0 16 d s 251 1913 m 0 15 d s
840 1169 m 10 -24 d s 842 1171 m 11 -24 d s 861 1169 m -11 -24 d -3 -7 d
-4 -4 d -3 -1 d -2 0 d s 863 1171 m -10 -24 d -4 -7 d -3 -4 d -4 -1 d -2 0 d s
889 1165 m 31 0 d s 891 1168 m 31 0 d s 889 1155 m 31 0 d s 891 1157 m 31 0 d s
960 1181 m -6 -2 d -3 -5 d -2 -9 d 0 -5 d 2 -8 d 3 -6 d 6 -1 d 3 0 d 5 1 d
4 6 d 1 8 d 0 5 d -1 9 d -4 5 d -5 2 d cl s 962 1183 m -5 -1 d -4 -6 d -2 -8 d
0 -6 d 2 -8 d 4 -5 d 5 -2 d 3 0 d 5 2 d 4 5 d 2 8 d 0 6 d -2 8 d -4 6 d -5 1 d
cl s 987 1148 m -1 -2 d 1 -1 d 2 1 d cl s 989 1150 m -1 -1 d 1 -2 d 2 2 d cl s
1006 1174 m 4 2 d 5 5 d 0 -36 d s 1009 1176 m 3 2 d 5 5 d 0 -36 d s 1695 1169 m
10 -24 d s 1697 1171 m 11 -24 d s 1716 1169 m -11 -24 d -3 -7 d -3 -4 d -4 -1 d
-2 0 d s 1718 1171 m -10 -24 d -4 -7 d -3 -4 d -4 -1 d -1 0 d s 1744 1165 m
31 0 d s 1746 1168 m 31 0 d s 1744 1155 m 31 0 d s 1746 1157 m 31 0 d s
1815 1181 m -6 -2 d -3 -5 d -2 -9 d 0 -5 d 2 -8 d 3 -6 d 6 -1 d 3 0 d 5 1 d
4 6 d 2 8 d 0 5 d -2 9 d -4 5 d -5 2 d cl s 1817 1183 m -5 -1 d -4 -6 d -2 -8 d
0 -6 d 2 -8 d 4 -5 d 5 -2 d 3 0 d 5 2 d 4 5 d 2 8 d 0 6 d -2 8 d -4 6 d -5 1 d
cl s 1842 1148 m -1 -2 d 1 -1 d 2 1 d cl s 1845 1150 m -2 -1 d 2 -2 d 1 2 d cl
s 1874 1181 m -18 -24 d 26 0 d s 1876 1183 m -18 -24 d 26 0 d s 1874 1181 m
0 -36 d s 1876 1183 m 0 -36 d s 840 314 m 10 -24 d s 842 316 m 11 -24 d s
861 314 m -11 -24 d -3 -7 d -4 -4 d -3 -2 d -2 0 d s 863 316 m -10 -24 d
-4 -7 d -3 -4 d -4 -1 d -2 0 d s 889 310 m 31 0 d s 891 313 m 31 0 d s
889 300 m 31 0 d s 891 302 m 31 0 d s 960 326 m -6 -2 d -3 -5 d -2 -9 d 0 -5 d
2 -9 d 3 -5 d 6 -1 d 3 0 d 5 1 d 4 5 d 1 9 d 0 5 d -1 9 d -4 5 d -5 2 d cl s
962 328 m -5 -2 d -4 -5 d -2 -8 d 0 -6 d 2 -8 d 4 -6 d 5 -1 d 3 0 d 5 1 d 4 6 d
2 8 d 0 6 d -2 8 d -4 5 d -5 2 d cl s 987 293 m -1 -2 d 1 -1 d 2 1 d cl s
989 295 m -1 -2 d 1 -1 d 2 1 d cl s 1024 321 m -2 3 d -5 2 d -4 0 d -5 -2 d
-3 -5 d -2 -9 d 0 -8 d 2 -7 d 3 -4 d 5 -1 d 2 0 d 5 1 d 4 4 d 1 5 d 0 2 d
-1 5 d -4 3 d -5 2 d -2 0 d -5 -2 d -3 -3 d -2 -5 d s 1026 323 m -2 3 d -5 2 d
-4 0 d -5 -2 d -3 -5 d -2 -8 d 0 -9 d 2 -7 d 3 -4 d 5 -1 d 2 0 d 5 1 d 4 4 d
2 5 d 0 2 d -2 5 d -4 4 d -5 1 d -2 0 d -5 -1 d -3 -4 d -2 -5 d s 1695 314 m
10 -24 d s 1697 316 m 11 -24 d s 1716 314 m -11 -24 d -3 -7 d -3 -4 d -4 -2 d
-2 0 d s 1718 316 m -10 -24 d -4 -7 d -3 -4 d -4 -1 d -1 0 d s 1744 310 m
31 0 d s 1746 313 m 31 0 d s 1744 300 m 31 0 d s 1746 302 m 31 0 d s 1815 326 m
-6 -2 d -3 -5 d -2 -9 d 0 -5 d 2 -9 d 3 -5 d 6 -1 d 3 0 d 5 1 d 4 5 d 2 9 d
0 5 d -2 9 d -4 5 d -5 2 d cl s 1817 328 m -5 -2 d -4 -5 d -2 -8 d 0 -6 d
2 -8 d 4 -6 d 5 -1 d 3 0 d 5 1 d 4 6 d 2 8 d 0 6 d -2 8 d -4 5 d -5 2 d cl s
1842 293 m -1 -2 d 1 -1 d 2 1 d cl s 1845 295 m -2 -2 d 2 -1 d 1 1 d cl s
1879 314 m -2 -5 d -3 -4 d -6 -2 d -1 0 d -6 2 d -3 4 d -2 5 d 0 1 d 2 6 d
3 3 d 6 2 d 1 0 d 6 -2 d 3 -3 d 2 -7 d 0 -9 d -2 -9 d -3 -5 d -6 -1 d -3 0 d
-5 1 d -2 4 d s 1881 316 m -2 -5 d -3 -4 d -5 -1 d -2 0 d -5 1 d -4 4 d -2 5 d
0 2 d 2 5 d 4 3 d 5 2 d 2 0 d 5 -2 d 3 -3 d 2 -7 d 0 -9 d -2 -8 d -3 -6 d
-5 -1 d -4 0 d -5 1 d -2 4 d s [2 6] 0 setdash 1364 645 m 855 0 d s
showpage grestore
%
% ++++++++++++++++++++++ Badelek et al., fig7.ps ++++++++++++++++++++++++++++
%
%!
gsave /d {rlineto} def /m {moveto} def /lw {setlinewidth} def
/s {stroke} def /c {setrgbcolor} def /f {eofill} def /cl {closepath} def
/df {/Times-Roman findfont} def /sf {scalefont setfont} def  .25 .25 scale 2248
100 translate 90 rotate
0.000 0.000 0.000 c [] 0 setdash 1 lw 509 1073 m 855 0 d 0 855 d -855 0 d cl s
509 1073 m 0 855 d s 531 1073 m -22 0 d s 520 1094 m -11 0 d s 520 1116 m
-11 0 d s 520 1137 m -11 0 d s 520 1159 m -11 0 d s 531 1180 m -22 0 d s
520 1201 m -11 0 d s 520 1223 m -11 0 d s 520 1244 m -11 0 d s 520 1265 m
-11 0 d s 531 1287 m -22 0 d s 520 1308 m -11 0 d s 520 1330 m -11 0 d s
520 1351 m -11 0 d s 520 1372 m -11 0 d s 531 1394 m -22 0 d s 520 1415 m
-11 0 d s 520 1436 m -11 0 d s 520 1458 m -11 0 d s 520 1479 m -11 0 d s
531 1501 m -22 0 d s 520 1522 m -11 0 d s 520 1543 m -11 0 d s 520 1565 m
-11 0 d s 520 1586 m -11 0 d s 531 1608 m -22 0 d s 520 1629 m -11 0 d s
520 1650 m -11 0 d s 520 1672 m -11 0 d s 520 1693 m -11 0 d s 531 1714 m
-22 0 d s 520 1736 m -11 0 d s 520 1757 m -11 0 d s 520 1779 m -11 0 d s
520 1800 m -11 0 d s 531 1821 m -22 0 d s 520 1843 m -11 0 d s 520 1864 m
-11 0 d s 520 1885 m -11 0 d s 520 1907 m -11 0 d s 531 1928 m -22 0 d s
531 1928 m -22 0 d s 306 1070 m 31 0 d s 360 1091 m -6 -2 d -3 -5 d -2 -8 d
0 -6 d 2 -8 d 3 -5 d 6 -2 d 3 0 d 5 2 d 4 5 d 1 8 d 0 6 d -1 8 d -4 5 d -5 2 d
cl s 387 1058 m -1 -1 d 1 -2 d 2 2 d cl s 412 1091 m -6 -2 d -3 -5 d -2 -8 d
0 -6 d 2 -8 d 3 -5 d 6 -2 d 3 0 d 5 2 d 4 5 d 1 8 d 0 6 d -1 8 d -4 5 d -5 2 d
cl s 438 1083 m 0 1 d 1 4 d 2 1 d 3 2 d 7 0 d 4 -2 d 2 -1 d 1 -4 d 0 -3 d
-1 -4 d -4 -5 d -17 -17 d 24 0 d s 306 1177 m 31 0 d s 360 1198 m -6 -2 d
-3 -5 d -2 -8 d 0 -6 d 2 -8 d 3 -6 d 6 -1 d 3 0 d 5 1 d 4 6 d 1 8 d 0 6 d
-1 8 d -4 5 d -5 2 d cl s 387 1165 m -1 -2 d 1 -1 d 2 1 d cl s 412 1198 m
-6 -2 d -3 -5 d -2 -8 d 0 -6 d 2 -8 d 3 -6 d 6 -1 d 3 0 d 5 1 d 4 6 d 1 8 d
0 6 d -1 8 d -4 5 d -5 2 d cl s 441 1191 m 3 2 d 6 5 d 0 -36 d s 446 1305 m
-5 -2 d -3 -5 d -2 -9 d 0 -5 d 2 -8 d 3 -6 d 5 -1 d 4 0 d 5 1 d 3 6 d 2 8 d
0 5 d -2 9 d -3 5 d -5 2 d cl s 360 1412 m -6 -2 d -3 -5 d -2 -9 d 0 -5 d
2 -9 d 3 -5 d 6 -1 d 3 0 d 5 1 d 4 5 d 1 9 d 0 5 d -1 9 d -4 5 d -5 2 d cl s
387 1379 m -1 -2 d 1 -1 d 2 1 d cl s 412 1412 m -6 -2 d -3 -5 d -2 -9 d 0 -5 d
2 -9 d 3 -5 d 6 -1 d 3 0 d 5 1 d 4 5 d 1 9 d 0 5 d -1 9 d -4 5 d -5 2 d cl s
441 1405 m 3 2 d 6 5 d 0 -36 d s 360 1519 m -6 -2 d -3 -5 d -2 -9 d 0 -5 d
2 -9 d 3 -5 d 6 -2 d 3 0 d 5 2 d 4 5 d 1 9 d 0 5 d -1 9 d -4 5 d -5 2 d cl s
387 1486 m -1 -2 d 1 -2 d 2 2 d cl s 412 1519 m -6 -2 d -3 -5 d -2 -9 d 0 -5 d
2 -9 d 3 -5 d 6 -2 d 3 0 d 5 2 d 4 5 d 1 9 d 0 5 d -1 9 d -4 5 d -5 2 d cl s
438 1510 m 0 2 d 1 3 d 2 2 d 3 2 d 7 0 d 4 -2 d 2 -2 d 1 -3 d 0 -4 d -1 -3 d
-4 -5 d -17 -18 d 24 0 d s 360 1626 m -6 -2 d -3 -5 d -2 -9 d 0 -5 d 2 -9 d
3 -5 d 6 -2 d 3 0 d 5 2 d 4 5 d 1 9 d 0 5 d -1 9 d -4 5 d -5 2 d cl s
387 1593 m -1 -2 d 1 -2 d 2 2 d cl s 412 1626 m -6 -2 d -3 -5 d -2 -9 d 0 -5 d
2 -9 d 3 -5 d 6 -2 d 3 0 d 5 2 d 4 5 d 1 9 d 0 5 d -1 9 d -4 5 d -5 2 d cl s
439 1626 m 19 0 d -10 -14 d 5 0 d 4 -2 d 1 -2 d 2 -5 d 0 -3 d -2 -5 d -3 -4 d
-5 -2 d -6 0 d -5 2 d -1 2 d -2 3 d s 360 1733 m -6 -2 d -3 -5 d -2 -9 d 0 -5 d
2 -9 d 3 -5 d 6 -2 d 3 0 d 5 2 d 4 5 d 1 9 d 0 5 d -1 9 d -4 5 d -5 2 d cl s
387 1700 m -1 -2 d 1 -2 d 2 2 d cl s 412 1733 m -6 -2 d -3 -5 d -2 -9 d 0 -5 d
2 -9 d 3 -5 d 6 -2 d 3 0 d 5 2 d 4 5 d 1 9 d 0 5 d -1 9 d -4 5 d -5 2 d cl s
453 1733 m -17 -25 d 26 0 d s 453 1733 m 0 -37 d s 360 1839 m -6 -1 d -3 -5 d
-2 -9 d 0 -5 d 2 -9 d 3 -5 d 6 -2 d 3 0 d 5 2 d 4 5 d 1 9 d 0 5 d -1 9 d -4 5 d
-5 1 d cl s 387 1807 m -1 -2 d 1 -2 d 2 2 d cl s 412 1839 m -6 -1 d -3 -5 d
-2 -9 d 0 -5 d 2 -9 d 3 -5 d 6 -2 d 3 0 d 5 2 d 4 5 d 1 9 d 0 5 d -1 9 d -4 5 d
-5 1 d cl s 457 1839 m -18 0 d -1 -15 d 1 2 d 5 1 d 6 0 d 5 -1 d 3 -4 d 2 -5 d
0 -4 d -2 -5 d -3 -3 d -5 -2 d -6 0 d -5 2 d -1 2 d -2 3 d s 360 1946 m -6 -1 d
-3 -6 d -2 -8 d 0 -5 d 2 -9 d 3 -5 d 6 -2 d 3 0 d 5 2 d 4 5 d 1 9 d 0 5 d
-1 8 d -4 6 d -5 1 d cl s 387 1913 m -1 -1 d 1 -2 d 2 2 d cl s 412 1946 m
-6 -1 d -3 -6 d -2 -8 d 0 -5 d 2 -9 d 3 -5 d 6 -2 d 3 0 d 5 2 d 4 5 d 1 9 d
0 5 d -1 8 d -4 6 d -5 1 d cl s 458 1941 m -1 4 d -6 1 d -3 0 d -5 -1 d -4 -6 d
-1 -8 d 0 -9 d 1 -7 d 4 -3 d 5 -2 d 2 0 d 5 2 d 3 3 d 2 5 d 0 2 d -2 5 d -3 4 d
-5 1 d -2 0 d -5 -1 d -4 -4 d -1 -5 d s 509 1073 m 855 0 d s 509 1084 m 0 -11 d
s 551 1084 m 0 -11 d s 584 1084 m 0 -11 d s 611 1084 m 0 -11 d s 634 1084 m
0 -11 d s 653 1084 m 0 -11 d s 671 1084 m 0 -11 d s 686 1095 m 0 -22 d s
662 1030 m 3 1 d 6 6 d 0 -37 d s 702 1037 m -5 -2 d -4 -5 d -2 -9 d 0 -5 d
2 -9 d 4 -5 d 5 -2 d 3 0 d 5 2 d 4 5 d 2 9 d 0 5 d -2 9 d -4 5 d -5 2 d cl s
736 1048 m 22 0 d s 767 1056 m 0 1 d 2 3 d 1 1 d 2 1 d 5 0 d 3 -1 d 1 -1 d
1 -3 d 0 -2 d -1 -3 d -3 -3 d -12 -12 d 17 0 d s 788 1084 m 0 -11 d s
848 1084 m 0 -11 d s 890 1084 m 0 -11 d s 923 1084 m 0 -11 d s 950 1084 m
0 -11 d s 973 1084 m 0 -11 d s 992 1084 m 0 -11 d s 1010 1084 m 0 -11 d s
1025 1095 m 0 -22 d s 1001 1030 m 3 1 d 5 6 d 0 -37 d s 1041 1037 m -6 -2 d
-3 -5 d -2 -9 d 0 -5 d 2 -9 d 3 -5 d 6 -2 d 3 0 d 5 2 d 4 5 d 2 9 d 0 5 d
-2 9 d -4 5 d -5 2 d cl s 1075 1048 m 22 0 d s 1109 1057 m 2 1 d 4 4 d 0 -25 d
s 1127 1084 m 0 -11 d s 1187 1084 m 0 -11 d s 1229 1084 m 0 -11 d s 1262 1084 m
0 -11 d s 1289 1084 m 0 -11 d s 1311 1084 m 0 -11 d s 1331 1084 m 0 -11 d s
1348 1084 m 0 -11 d s 1364 1095 m 0 -22 d s 1357 1030 m 4 1 d 5 6 d 0 -37 d s
549 1536 m -4 -2 d -2 -4 d 0 -4 d 2 -5 d 4 -2 d 4 0 d 5 2 d 2 5 d 0 4 d -2 4 d
-5 2 d cl s 545 1530 m 0 -4 d s 547 1532 m 0 -9 d s 549 1534 m 0 -13 d s
551 1534 m 0 -13 d s 553 1534 m 0 -13 d s 556 1532 m 0 -9 d s 558 1530 m 0 -4 d
s 609 1455 m -5 -2 d -2 -5 d 0 -4 d 2 -5 d 5 -2 d 4 0 d 4 2 d 3 5 d 0 4 d
-3 5 d -4 2 d cl s 604 1448 m 0 -4 d s 607 1450 m 0 -8 d s 609 1453 m 0 -14 d s
611 1453 m 0 -14 d s 613 1453 m 0 -14 d s 615 1450 m 0 -8 d s 617 1448 m 0 -4 d
s 684 1423 m -4 -2 d -3 -5 d 0 -4 d 3 -4 d 4 -3 d 4 0 d 5 3 d 2 4 d 0 4 d
-2 5 d -5 2 d cl s 680 1416 m 0 -4 d s 682 1418 m 0 -8 d s 684 1421 m 0 -13 d s
686 1421 m 0 -13 d s 688 1421 m 0 -13 d s 691 1418 m 0 -8 d s 693 1416 m 0 -4 d
s 733 1444 m -4 -2 d -2 -4 d 0 -5 d 2 -4 d 4 -2 d 5 0 d 4 2 d 2 4 d 0 5 d
-2 4 d -4 2 d cl s 729 1438 m 0 -5 d s 731 1440 m 0 -9 d s 733 1442 m 0 -13 d s
736 1442 m 0 -13 d s 738 1442 m 0 -13 d s 740 1440 m 0 -9 d s 742 1438 m 0 -5 d
s 786 1435 m -4 -2 d -3 -4 d 0 -5 d 3 -4 d 4 -2 d 4 0 d 5 2 d 2 4 d 0 5 d
-2 4 d -5 2 d cl s 782 1429 m 0 -5 d s 784 1431 m 0 -9 d s 786 1433 m 0 -13 d s
788 1433 m 0 -13 d s 790 1433 m 0 -13 d s 793 1431 m 0 -9 d s 795 1429 m 0 -5 d
s 846 1491 m -5 -2 d -2 -4 d 0 -5 d 2 -4 d 5 -2 d 4 0 d 4 2 d 3 4 d 0 5 d
-3 4 d -4 2 d cl s 841 1485 m 0 -5 d s 843 1487 m 0 -9 d s 846 1489 m 0 -13 d s
848 1489 m 0 -13 d s 850 1489 m 0 -13 d s 852 1487 m 0 -9 d s 854 1485 m 0 -5 d
s 888 1518 m -4 -2 d -3 -5 d 0 -4 d 3 -4 d 4 -3 d 4 0 d 5 3 d 2 4 d 0 4 d
-2 5 d -5 2 d cl s 884 1511 m 0 -4 d s 886 1513 m 0 -8 d s 888 1516 m 0 -13 d s
890 1516 m 0 -13 d s 892 1516 m 0 -13 d s 895 1513 m 0 -8 d s 897 1511 m 0 -4 d
s 948 1543 m -5 -2 d -2 -5 d 0 -4 d 2 -4 d 5 -3 d 4 0 d 4 3 d 3 4 d 0 4 d
-3 5 d -4 2 d cl s 943 1536 m 0 -4 d s 946 1539 m 0 -9 d s 948 1541 m 0 -13 d s
950 1541 m 0 -13 d s 952 1541 m 0 -13 d s 954 1539 m 0 -9 d s 956 1536 m 0 -4 d
s 990 1533 m -4 -2 d -3 -4 d 0 -5 d 3 -4 d 4 -2 d 4 0 d 5 2 d 2 4 d 0 5 d
-2 4 d -5 2 d cl s 986 1527 m 0 -5 d s 988 1529 m 0 -9 d s 990 1531 m 0 -13 d s
992 1531 m 0 -13 d s 994 1531 m 0 -13 d s 997 1529 m 0 -9 d s 999 1527 m 0 -5 d
s 1023 1632 m -5 -2 d -2 -5 d 0 -4 d 2 -4 d 5 -3 d 4 0 d 5 3 d 2 4 d 0 4 d
-2 5 d -5 2 d cl s 1018 1625 m 0 -4 d s 1021 1628 m 0 -9 d s 1023 1630 m
0 -13 d s 1025 1630 m 0 -13 d s 1027 1630 m 0 -13 d s 1029 1628 m 0 -9 d s
1032 1625 m 0 -4 d s 1083 1583 m -5 -2 d -2 -5 d 0 -4 d 2 -4 d 5 -2 d 4 0 d
4 2 d 2 4 d 0 4 d -2 5 d -4 2 d cl s 1078 1576 m 0 -4 d s 1080 1579 m 0 -9 d s
1083 1581 m 0 -13 d s 1085 1581 m 0 -13 d s 1087 1581 m 0 -13 d s 1089 1579 m
0 -9 d s 1091 1576 m 0 -4 d s 1125 1431 m -4 -2 d -3 -5 d 0 -4 d 3 -4 d 4 -3 d
4 0 d 5 3 d 2 4 d 0 4 d -2 5 d -5 2 d cl s 1121 1424 m 0 -4 d s 1123 1427 m
0 -9 d s 1125 1429 m 0 -13 d s 1127 1429 m 0 -13 d s 1129 1429 m 0 -13 d s
1131 1427 m 0 -9 d s 1134 1424 m 0 -4 d s 551 1528 m 7 -12 d 7 -11 d 7 -11 d
6 -9 d 6 -9 d 7 -8 d 7 -9 d 6 -7 d 7 -6 d 7 -6 d 6 -5 d 7 -5 d 7 -4 d 7 -4 d
6 -3 d 7 -2 d 7 -2 d 7 -1 d 7 0 d 7 0 d 4 1 d 5 1 d 6 3 d 10 5 d 10 6 d 5 3 d
4 1 d 5 1 d 1 1 d 4 0 d 4 -1 d 6 -1 d 10 -4 d 9 -3 d 6 -1 d 4 -1 d 4 0 d 4 1 d
1 0 d 4 2 d 4 2 d 4 4 d 5 4 d 6 6 d 9 9 d 12 15 d 6 6 d 5 4 d 5 4 d 9 7 d s
857 1489 m 11 7 d 13 8 d 9 5 d 24 13 d 9 5 d 7 3 d 7 2 d 5 1 d 6 1 d 2 0 d
3 0 d 2 -1 d 4 -2 d 4 -3 d 9 -7 d 3 -2 d 3 -1 d 3 -1 d 2 0 d 2 1 d 3 1 d 1 2 d
2 2 d 1 1 d 2 3 d 2 4 d 2 5 d 2 5 d 2 7 d 2 10 d 4 15 d 4 15 d 3 10 d 2 7 d
2 5 d 2 5 d 2 4 d 1 3 d 1 1 d 2 4 d 3 2 d 3 3 d 3 1 d 2 1 d 3 1 d 3 -1 d 2 -1 d
3 -1 d 3 -3 d 3 -3 d s 1055 1626 m 4 -4 d 3 -4 d 4 -6 d 4 -6 d 4 -8 d 4 -9 d
5 -11 d 2 -4 d 3 -8 d 3 -8 d 4 -9 d 3 -10 d 3 -11 d 4 -11 d 3 -13 d 3 -11 d
4 -13 d 3 -14 d 3 -15 d 3 -13 d 3 -16 d s 2116 976 m 21 -27 d s 2114 975 m
21 -27 d s 2117 977 m 21 -27 d s 2137 976 m -21 -27 d s 2135 975 m -21 -27 d s
2138 977 m -21 -27 d s 1364 1073 m 855 0 d 0 855 d -855 0 d cl s 1364 1073 m
0 855 d s 1386 1073 m -22 0 d s 1375 1094 m -11 0 d s 1375 1116 m -11 0 d s
1375 1137 m -11 0 d s 1375 1159 m -11 0 d s 1386 1180 m -22 0 d s 1375 1201 m
-11 0 d s 1375 1223 m -11 0 d s 1375 1244 m -11 0 d s 1375 1265 m -11 0 d s
1386 1287 m -22 0 d s 1375 1308 m -11 0 d s 1375 1330 m -11 0 d s 1375 1351 m
-11 0 d s 1375 1372 m -11 0 d s 1386 1394 m -22 0 d s 1375 1415 m -11 0 d s
1375 1436 m -11 0 d s 1375 1458 m -11 0 d s 1375 1479 m -11 0 d s 1386 1501 m
-22 0 d s 1375 1522 m -11 0 d s 1375 1543 m -11 0 d s 1375 1565 m -11 0 d s
1375 1586 m -11 0 d s 1386 1608 m -22 0 d s 1375 1629 m -11 0 d s 1375 1650 m
-11 0 d s 1375 1672 m -11 0 d s 1375 1693 m -11 0 d s 1386 1714 m -22 0 d s
1375 1736 m -11 0 d s 1375 1757 m -11 0 d s 1375 1779 m -11 0 d s 1375 1800 m
-11 0 d s 1386 1821 m -22 0 d s 1375 1843 m -11 0 d s 1375 1864 m -11 0 d s
1375 1885 m -11 0 d s 1375 1907 m -11 0 d s 1386 1928 m -22 0 d s 1386 1928 m
-22 0 d s 1364 1073 m 855 0 d s 1364 1084 m 0 -11 d s 1406 1084 m 0 -11 d s
1439 1084 m 0 -11 d s 1466 1084 m 0 -11 d s 1489 1084 m 0 -11 d s 1508 1084 m
0 -11 d s 1526 1084 m 0 -11 d s 1541 1095 m 0 -22 d s 1517 1030 m 3 1 d 6 6 d
0 -37 d s 1557 1037 m -5 -2 d -4 -5 d -2 -9 d 0 -5 d 2 -9 d 4 -5 d 5 -2 d 3 0 d
6 2 d 3 5 d 2 9 d 0 5 d -2 9 d -3 5 d -6 2 d cl s 1591 1048 m 22 0 d s
1623 1056 m 0 1 d 1 3 d 1 1 d 2 1 d 5 0 d 3 -1 d 1 -1 d 1 -3 d 0 -2 d -1 -3 d
-3 -3 d -12 -12 d 17 0 d s 1643 1084 m 0 -11 d s 1703 1084 m 0 -11 d s
1745 1084 m 0 -11 d s 1778 1084 m 0 -11 d s 1805 1084 m 0 -11 d s 1828 1084 m
0 -11 d s 1847 1084 m 0 -11 d s 1865 1084 m 0 -11 d s 1880 1095 m 0 -22 d s
1856 1030 m 3 1 d 6 6 d 0 -37 d s 1896 1037 m -5 -2 d -4 -5 d -2 -9 d 0 -5 d
2 -9 d 4 -5 d 5 -2 d 3 0 d 5 2 d 4 5 d 2 9 d 0 5 d -2 9 d -4 5 d -5 2 d cl s
1930 1048 m 22 0 d s 1964 1057 m 2 1 d 4 4 d 0 -25 d s 1982 1084 m 0 -11 d s
2042 1084 m 0 -11 d s 2084 1084 m 0 -11 d s 2117 1084 m 0 -11 d s 2144 1084 m
0 -11 d s 2167 1084 m 0 -11 d s 2186 1084 m 0 -11 d s 2204 1084 m 0 -11 d s
2219 1095 m 0 -22 d s 2212 1030 m 4 1 d 5 6 d 0 -37 d s 1404 1341 m -4 -2 d
-2 -5 d 0 -4 d 2 -4 d 4 -3 d 5 0 d 4 3 d 2 4 d 0 4 d -2 5 d -4 2 d cl s
1400 1334 m 0 -4 d s 1402 1337 m 0 -9 d s 1404 1339 m 0 -13 d s 1406 1339 m
0 -13 d s 1409 1339 m 0 -13 d s 1411 1337 m 0 -9 d s 1413 1334 m 0 -4 d s
1464 1369 m -4 -2 d -3 -5 d 0 -4 d 3 -4 d 4 -3 d 4 0 d 5 3 d 2 4 d 0 4 d -2 5 d
-5 2 d cl s 1460 1362 m 0 -4 d s 1462 1364 m 0 -8 d s 1464 1367 m 0 -13 d s
1466 1367 m 0 -13 d s 1468 1367 m 0 -13 d s 1470 1364 m 0 -8 d s 1473 1362 m
0 -4 d s 1539 1407 m -4 -3 d -2 -4 d 0 -4 d 2 -5 d 4 -2 d 4 0 d 5 2 d 2 5 d
0 4 d -2 4 d -5 3 d cl s 1535 1400 m 0 -4 d s 1537 1402 m 0 -8 d s 1539 1404 m
0 -13 d s 1541 1404 m 0 -13 d s 1543 1404 m 0 -13 d s 1546 1402 m 0 -8 d s
1548 1400 m 0 -4 d s 1589 1431 m -5 -2 d -2 -5 d 0 -4 d 2 -5 d 5 -2 d 4 0 d
4 2 d 3 5 d 0 4 d -3 5 d -4 2 d cl s 1584 1424 m 0 -4 d s 1586 1426 m 0 -8 d s
1589 1429 m 0 -14 d s 1591 1429 m 0 -14 d s 1593 1429 m 0 -14 d s 1595 1426 m
0 -8 d s 1597 1424 m 0 -4 d s 1641 1450 m -4 -2 d -2 -4 d 0 -5 d 2 -4 d 4 -2 d
4 0 d 5 2 d 2 4 d 0 5 d -2 4 d -5 2 d cl s 1637 1444 m 0 -5 d s 1639 1446 m
0 -9 d s 1641 1448 m 0 -13 d s 1643 1448 m 0 -13 d s 1645 1448 m 0 -13 d s
1648 1446 m 0 -9 d s 1650 1444 m 0 -5 d s 1701 1471 m -5 -2 d -2 -5 d 0 -4 d
2 -4 d 5 -3 d 4 0 d 5 3 d 2 4 d 0 4 d -2 5 d -5 2 d cl s 1696 1464 m 0 -4 d s
1699 1466 m 0 -8 d s 1701 1469 m 0 -13 d s 1703 1469 m 0 -13 d s 1705 1469 m
0 -13 d s 1707 1466 m 0 -8 d s 1710 1464 m 0 -4 d s 1743 1483 m -4 -3 d -2 -4 d
0 -4 d 2 -5 d 4 -2 d 4 0 d 5 2 d 2 5 d 0 4 d -2 4 d -5 3 d cl s 1739 1476 m
0 -4 d s 1741 1478 m 0 -8 d s 1743 1480 m 0 -13 d s 1745 1480 m 0 -13 d s
1747 1480 m 0 -13 d s 1750 1478 m 0 -8 d s 1752 1476 m 0 -4 d s 1803 1509 m
-5 -2 d -2 -5 d 0 -4 d 2 -4 d 5 -2 d 4 0 d 5 2 d 2 4 d 0 4 d -2 5 d -5 2 d cl s
1798 1502 m 0 -4 d s 1801 1505 m 0 -9 d s 1803 1507 m 0 -13 d s 1805 1507 m
0 -13 d s 1807 1507 m 0 -13 d s 1809 1505 m 0 -9 d s 1812 1502 m 0 -4 d s
1845 1532 m -4 -2 d -2 -5 d 0 -4 d 2 -4 d 4 -3 d 5 0 d 4 3 d 2 4 d 0 4 d -2 5 d
-4 2 d cl s 1841 1525 m 0 -4 d s 1843 1528 m 0 -9 d s 1845 1530 m 0 -13 d s
1847 1530 m 0 -13 d s 1850 1530 m 0 -13 d s 1852 1528 m 0 -9 d s 1854 1525 m
0 -4 d s 1878 1548 m -4 -2 d -3 -5 d 0 -4 d 3 -5 d 4 -2 d 4 0 d 5 2 d 2 5 d
0 4 d -2 5 d -5 2 d cl s 1874 1541 m 0 -4 d s 1876 1543 m 0 -8 d s 1878 1546 m
0 -14 d s 1880 1546 m 0 -14 d s 1882 1546 m 0 -14 d s 1885 1543 m 0 -8 d s
1887 1541 m 0 -4 d s 1938 1574 m -5 -2 d -2 -4 d 0 -4 d 2 -5 d 5 -2 d 4 0 d
4 2 d 3 5 d 0 4 d -3 4 d -4 2 d cl s 1933 1568 m 0 -4 d s 1936 1570 m 0 -9 d s
1938 1572 m 0 -13 d s 1940 1572 m 0 -13 d s 1942 1572 m 0 -13 d s 1944 1570 m
0 -9 d s 1946 1568 m 0 -4 d s 1980 1604 m -4 -2 d -3 -5 d 0 -4 d 3 -5 d 4 -2 d
4 0 d 5 2 d 2 5 d 0 4 d -2 5 d -5 2 d cl s 1976 1597 m 0 -4 d s 1978 1599 m
0 -8 d s 1980 1602 m 0 -14 d s 1982 1602 m 0 -14 d s 1984 1602 m 0 -14 d s
1987 1599 m 0 -8 d s 1989 1597 m 0 -4 d s 2040 1654 m -5 -2 d -2 -4 d 0 -5 d
2 -4 d 5 -2 d 4 0 d 4 2 d 3 4 d 0 5 d -3 4 d -4 2 d cl s 2035 1648 m 0 -5 d s
2038 1650 m 0 -9 d s 2040 1652 m 0 -13 d s 2042 1652 m 0 -13 d s 2044 1652 m
0 -13 d s 2046 1650 m 0 -9 d s 2048 1648 m 0 -5 d s 2082 1695 m -4 -2 d -2 -4 d
0 -4 d 2 -5 d 4 -2 d 4 0 d 5 2 d 2 5 d 0 4 d -2 4 d -5 2 d cl s 2078 1689 m
0 -4 d s 2080 1691 m 0 -9 d s 2082 1693 m 0 -13 d s 2084 1693 m 0 -13 d s
2086 1693 m 0 -13 d s 2089 1691 m 0 -9 d s 2091 1689 m 0 -4 d s 2115 1743 m
-4 -2 d -3 -5 d 0 -4 d 3 -4 d 4 -3 d 4 0 d 5 3 d 2 4 d 0 4 d -2 5 d -5 2 d cl s
2111 1736 m 0 -4 d s 2113 1738 m 0 -8 d s 2115 1741 m 0 -13 d s 2117 1741 m
0 -13 d s 2119 1741 m 0 -13 d s 2121 1738 m 0 -8 d s 2124 1736 m 0 -4 d s
2142 1783 m -5 -2 d -2 -4 d 0 -4 d 2 -5 d 5 -2 d 4 0 d 4 2 d 3 5 d 0 4 d -3 4 d
-4 2 d cl s 2137 1777 m 0 -4 d s 2140 1779 m 0 -9 d s 2142 1781 m 0 -13 d s
2144 1781 m 0 -13 d s 2146 1781 m 0 -13 d s 2148 1779 m 0 -9 d s 2150 1777 m
0 -4 d s 2164 1841 m -4 -2 d -2 -4 d 0 -4 d 2 -5 d 4 -2 d 5 0 d 4 2 d 2 5 d
0 4 d -2 4 d -4 2 d cl s 2160 1835 m 0 -4 d s 2162 1837 m 0 -9 d s 2164 1839 m
0 -13 d s 2167 1839 m 0 -13 d s 2169 1839 m 0 -13 d s 2171 1837 m 0 -9 d s
2173 1835 m 0 -4 d s 1406 1332 m 60 28 d 75 38 d 44 21 d 6 3 d 31 12 d 21 7 d
54 19 d 6 2 d 42 12 d 27 10 d 33 16 d 42 23 d 33 16 d 59 26 d 1 1 d 21 14 d
21 15 d 26 20 d 29 26 d 5 5 d 30 27 d 11 12 d 1 2 d 12 15 d 21 32 d 21 30 d
6 11 d 7 12 d 5 9 d 3 8 d 3 8 d 2 9 d 2 10 d 1 2 d 3 18 d 2 18 d 3 20 d 3 22 d
2 17 d s 263 1684 m -4 -2 d -3 -3 d -2 -4 d 0 -7 d 2 -3 d 3 -4 d 4 -1 d 5 -2 d
9 0 d 5 2 d 3 1 d 4 4 d 2 3 d 0 7 d -2 4 d -4 3 d -3 2 d s 262 1683 m -4 -2 d
-3 -3 d -2 -4 d 0 -7 d 2 -3 d 3 -4 d 4 -2 d 5 -1 d 9 0 d 5 1 d 3 2 d 4 4 d
1 3 d 0 7 d -1 4 d -4 3 d -3 2 d s 264 1685 m -4 -2 d -3 -3 d -2 -4 d 0 -7 d
2 -3 d 3 -4 d 4 -1 d 5 -2 d 9 0 d 5 2 d 3 1 d 4 4 d 2 3 d 0 7 d -2 4 d -4 3 d
-3 2 d s 254 1703 m 37 0 d s 253 1702 m 36 0 d s 255 1704 m 37 0 d s 254 1691 m
0 24 d s 253 1690 m 0 24 d s 255 1692 m 0 24 d s 281 1720 m 19 0 d s 280 1719 m
19 0 d s 283 1721 m 18 0 d s 281 1720 m 0 11 d s 280 1719 m 0 11 d s 283 1721 m
0 12 d s 290 1720 m 0 7 d s 289 1719 m 0 7 d s 291 1721 m 0 7 d s 247 1767 m
56 -31 d s 246 1766 m 56 -31 d s 248 1768 m 56 -31 d s 263 1802 m -4 -2 d
-3 -4 d -2 -3 d 0 -7 d 2 -3 d 3 -4 d 4 -2 d 5 -1 d 9 0 d 5 1 d 3 2 d 4 4 d
2 3 d 0 7 d -2 3 d -4 4 d -3 2 d s 262 1801 m -4 -2 d -3 -4 d -2 -3 d 0 -7 d
2 -3 d 3 -4 d 4 -2 d 5 -1 d 9 0 d 5 1 d 3 2 d 4 4 d 1 3 d 0 7 d -1 3 d -4 4 d
-3 2 d s 264 1803 m -4 -2 d -3 -3 d -2 -4 d 0 -7 d 2 -3 d 3 -4 d 4 -2 d 5 -1 d
9 0 d 5 1 d 3 2 d 4 4 d 2 3 d 0 7 d -2 4 d -4 3 d -3 2 d s 254 1821 m 37 0 d s
253 1820 m 36 0 d s 255 1822 m 37 0 d s 254 1809 m 0 24 d s 253 1808 m 0 24 d s
255 1810 m 0 24 d s 281 1842 m 19 0 d s 280 1840 m 19 0 d s 283 1843 m 18 0 d s
281 1835 m 0 13 d s 280 1834 m 0 12 d s 283 1837 m 0 12 d s 275 1855 m 0 32 d s
274 1854 m 0 31 d s 276 1856 m 0 32 d s 261 1904 m -2 3 d -5 6 d 37 0 d s
260 1903 m -2 3 d -5 5 d 36 0 d s 262 1905 m -2 3 d -5 6 d 37 0 d s 840 1169 m
10 -24 d s 842 1171 m 11 -24 d s 861 1169 m -11 -24 d -3 -7 d -4 -4 d -3 -1 d
-2 0 d s 863 1171 m -10 -24 d -4 -7 d -3 -4 d -4 -1 d -2 0 d s 889 1165 m
31 0 d s 891 1168 m 31 0 d s 889 1155 m 31 0 d s 891 1157 m 31 0 d s 960 1181 m
-6 -2 d -3 -5 d -2 -9 d 0 -5 d 2 -8 d 3 -6 d 6 -1 d 3 0 d 5 1 d 4 6 d 1 8 d
0 5 d -1 9 d -4 5 d -5 2 d cl s 962 1183 m -5 -1 d -4 -6 d -2 -8 d 0 -6 d
2 -8 d 4 -5 d 5 -2 d 3 0 d 5 2 d 4 5 d 2 8 d 0 6 d -2 8 d -4 6 d -5 1 d cl s
987 1148 m -1 -2 d 1 -1 d 2 1 d cl s 989 1150 m -1 -1 d 1 -2 d 2 2 d cl s
1022 1181 m -17 0 d -2 -16 d 2 2 d 5 2 d 5 0 d 5 -2 d 4 -3 d 1 -5 d 0 -4 d
-1 -5 d -4 -4 d -5 -1 d -5 0 d -5 1 d -2 2 d -2 4 d s 1024 1183 m -17 0 d
-2 -15 d 2 1 d 5 2 d 5 0 d 5 -2 d 4 -3 d 2 -5 d 0 -4 d -2 -5 d -4 -3 d -5 -2 d
-5 0 d -5 2 d -2 1 d -2 4 d s 1695 1169 m 10 -24 d s 1697 1171 m 11 -24 d s
1716 1169 m -11 -24 d -3 -7 d -3 -4 d -4 -1 d -2 0 d s 1718 1171 m -10 -24 d
-4 -7 d -3 -4 d -4 -1 d -1 0 d s 1744 1165 m 31 0 d s 1746 1168 m 31 0 d s
1744 1155 m 31 0 d s 1746 1157 m 31 0 d s 1815 1181 m -6 -2 d -3 -5 d -2 -9 d
0 -5 d 2 -8 d 3 -6 d 6 -1 d 3 0 d 5 1 d 4 6 d 2 8 d 0 5 d -2 9 d -4 5 d -5 2 d
cl s 1817 1183 m -5 -1 d -4 -6 d -2 -8 d 0 -6 d 2 -8 d 4 -5 d 5 -2 d 3 0 d
5 2 d 4 5 d 2 8 d 0 6 d -2 8 d -4 6 d -5 1 d cl s 1842 1148 m -1 -2 d 1 -1 d
2 1 d cl s 1845 1150 m -2 -1 d 2 -2 d 1 2 d cl s 1879 1169 m -2 -5 d -3 -4 d
-6 -1 d -1 0 d -6 1 d -3 4 d -2 5 d 0 2 d 2 5 d 3 3 d 6 2 d 1 0 d 6 -2 d 3 -3 d
2 -7 d 0 -9 d -2 -8 d -3 -6 d -6 -1 d -3 0 d -5 1 d -2 4 d s 1881 1171 m
-2 -5 d -3 -4 d -5 -1 d -2 0 d -5 1 d -4 4 d -2 5 d 0 2 d 2 5 d 4 4 d 5 1 d
2 0 d 5 -1 d 3 -4 d 2 -7 d 0 -9 d -2 -8 d -3 -5 d -5 -2 d -4 0 d -5 2 d -2 3 d
s
showpage grestore
